Generalized Heawood Graphs and Triangulations of Tori

The Heawood graph is a remarkable graph that played a fundamental role in the development of the theory of graph colorings on surfaces in the 19th and 20th centuries. Based on permutahedral tilings, we introduce a generalization of the classical Heawood graph indexed by a sequence of positive integers. We show that the resulting generalized Heawood graphs are toroidal graphs, which are dual to higher dimensional triangulated tori. We also present explicit combinatorial formulas for their $f$-vectors and study their automorphism groups.

==> figures/C2anddual.tex <==
\begin{tabular}{cc}
    \begin{tikzpicture}%
    	[x={(240:2cm)},
    	y={(0:2cm)},
    	z={(120:2cm)},
        scale=0.15]
    
    \coordinate (0) at (0,0,0);
    \coordinate (w1) at (3,0,0);    
    \coordinate (w2) at (0,3,0);    
    \coordinate (w3) at (0,0,3);    
    \coordinate (-w1) at (-3,0,0);
    \coordinate (-w2) at (0,-3,0);    
    \coordinate (-w3) at (0,0,-3);    
    
    \def\boundaryvertices{
    %This is the list of boundary vertices of the the hexagon paired to draw the edges of the triangular tiling 
    %diagonals:
    3/0/3 /0/0/3,
    3/0/2 /0/1/3,
    3/0/1 /0/2/3,
    3/0/0 /0/3/3,
    3/1/0 /0/4/3,
    3/2/0 /0/4/2,
    3/3/0 /0/4/1,
    3/4/0 /0/4/0,
    %antidiagonals
    3/0/3 /3/0/0,
    2/0/3 /3/1/0,
    1/0/3 /3/2/0,
    0/0/3 /3/3/0,
    0/1/3 /3/4/0,
    0/2/3 /2/4/0,
    0/3/3 /1/4/0,
    0/4/3 /0/4/0,
    %horizontal
    3/0/0 /3/4/0,
    3/0/1 /2/4/0,
    3/0/2 /1/4/0,
    3/0/3 /0/4/0,
    2/0/3 /0/4/1,
    1/0/3 /0/4/2,
    0/0/3 /0/4/3
    }
    
    %draws translates of hyperplanes H_ij:
        \foreach \a/\b/\c /\d/\e/\f in \boundaryvertices{
            \draw[blue] ($\a*(w1)+\b*(w2)+\c*(w3)$) -- ($\d*(w1)+\e*(w2)+\f*(w3)$);
            }
    %draws hyperpalnes H_ij:
    \draw[ultra thick] ($3*(w1)+0*(w2)+0*(w3)$) -- ($0*(w1)+3*(w2)+3*(w3)$);
    \draw[ultra thick] ($3*(w1)+0*(w2)+3*(w3)$) -- ($0*(w1)+4*(w2)+0*(w3)$);
    \draw[ultra thick] ($0*(w1)+0*(w2)+3*(w3)$) -- ($3*(w1)+3*(w2)+0*(w3)$);
    
    \draw[ultra thick, blue] (w1) -- (-w2) -- (w3) -- (-w1) -- (w2) -- (-w3) -- cycle;
    %  \draw (0) -- (w1);
    %  \draw (0) -- (w2);
    %  \draw (0) -- (w3);
    %  \draw (0) -- (-w1);
    %  \draw (0) -- (-w2);
    %  \draw (0) -- (-w3);
    \node[fill=white, draw=black, circle, inner sep=0.5pt] at (w1) {$\widetilde w_1$};
    \node[fill=white, draw=black, circle, inner sep=0.5pt] at (w2) {$\widetilde w_2$};
    \node[fill=white, draw=black, circle, inner sep=0.5pt] at (w3) {$\widetilde w_3$};
    \end{tikzpicture} 
    &
    \begin{tikzpicture}%
    	[x={(240:2cm)},
    	y={(0:2cm)},
    	z={(120:2cm)},
        scale=0.15]

    \coordinate (w1) at (3,0,0);    
    \coordinate (w2) at (0,3,0);    
    \coordinate (w3) at (0,0,3);    
        
    \def\tilepositions{
    0/0/0 ,
    1/0/0 ,
    2/0/0 ,
    0/1/0 ,
    1/1/0 ,
    2/1/0 ,
    0/2/0 ,
    1/2/0 ,
    2/2/0 ,
    0/3/0 ,
    1/3/0 ,
    2/3/0 ,
    %
    0/0/1 ,    
    0/1/1 ,    
    0/2/1 ,    
    0/3/1 ,    
    0/0/2 ,    
    0/1/2 ,    
    0/2/2 ,    
    0/3/2 ,
    %
    1/0/1 ,
    2/0/1 ,
    1/0/2 ,
    2/0/2 
    }

    %fundamental tile:
    \foreach \a/\b/\c in \tilepositions{
        \begin{scope}[shift={($\a*(3,0,0)+\b*(0,3,0)+\c*(0,0,3)$)}]
            \draw[blue,fill=brown!15] (1,2,3) -- (2,1,3) -- (3,1,2) -- (3,2,1) -- (2,3,1) -- (1,3,2) -- (1,2,3);      
        \end{scope}
        }            

    % middle hexagon:
        \draw[ultra thick,blue] (1,2,3) -- (2,1,3) -- (3,1,2) -- (3,2,1) -- (2,3,1) -- (1,3,2) -- (1,2,3);      
    
    \node (n0) at (0,0,0) {$0$};
    \node (n1) at (w1) {$w_1$};
    \node (n2) at (w2) {$w_2$};
    \node (n3) at (w3) {$w_3$};
    \draw[dashed,->] (n0) -- (n1);
    \draw[dashed,->] (n0) -- (n2);
    \draw[dashed,->] (n0) -- (n3);   

    \node at ($3*(w1)$) {};
    
    \end{tikzpicture}   
\end{tabular}

==> figures/braid_arrangement.tex <==
   \begin{tabular}{cc}
    \begin{tikzpicture}%
    	[x={(240:2cm)},
    	y={(0:2cm)},
    	z={(120:2cm)},
        scale=0.4]
    
    \coordinate (0) at (0,0,0);
    \coordinate (w1) at (3,0,0);    
    \coordinate (w2) at (0,3,0);    
    \coordinate (w3) at (0,0,3);    
    \coordinate (-w1) at (-3,0,0);
    \coordinate (-w2) at (0,-3,0);    
    \coordinate (-w3) at (0,0,-3);   

    \coordinate (alpha1) at (-1,1,0);
    \coordinate (alpha2) at (0,-1,1);
    
     \draw (0) -- (w1);
     \draw (0) -- (w2);
     \draw (0) -- (w3);
     \draw (0) -- (-w1);
     \draw (0) -- (-w2);
     \draw (0) -- (-w3);
    
     \node[left] at (w3) {$x_2-x_1=0$};
     \node[right] at (-w1) {$x_3-x_2=0$};
     \node[right] at (w2) {$x_3-x_1=0$}; 

    \end{tikzpicture}  
    &
    \quad
    \begin{tikzpicture}
        	[x={(240:2cm)},
    	y={(0:2cm)},
    	z={(120:2cm)},
        scale=0.4]

    \coordinate (0) at (0,0,0);
    \coordinate (w1) at (3,0,0);    
    \coordinate (w2) at (0,3,0);    
    \coordinate (w3) at (0,0,3);    
    \coordinate (-w1) at (-3,0,0);
    \coordinate (-w2) at (0,-3,0);    
    \coordinate (-w3) at (0,0,-3);   

     \draw[dashed] (0) -- (w1);
     \draw[dashed] (0) -- (w2);
     \draw[dashed] (0) -- (w3);
     \draw[dashed] (0) -- (-w1);
     \draw[dashed] (0) -- (-w2);
     \draw[dashed] (0) -- (-w3);

    \coordinate (alpha1) at (-1,1,0);
    \coordinate (alpha2) at (0,-1,1);  
    \coordinate (alpha12) at ($(alpha1)+(alpha2)$);
    \coordinate (minusalpha1) at ($-1*(alpha1)$);
    \coordinate (minusalpha2) at ($-1*(alpha2)$);  
    \coordinate (minusalpha12) at ($-1*(alpha1)-1*(alpha2)$);

    \draw[->] (0) -- (alpha1);
    \draw[->] (0) -- (alpha2);
    \draw[->] (0) -- (alpha12);
    \draw[->] (0) -- (minusalpha1);
    \draw[->] (0) -- (minusalpha2);
    \draw[->] (0) -- (minusalpha12);

    \node[right] at (alpha1) {$\alpha_1$};    
    \node[left] at (alpha2) {$\alpha_2$};    
    \node[above] at (alpha12) {$\alpha_1+\alpha_2$};    
    \node[right] at (minusalpha2) {$-\alpha_2$};    
    \node[left] at (minusalpha1) {$-\alpha_1$};    
    \node[below] at (minusalpha12) {$-\alpha_1-\alpha_2$};    
    \end{tikzpicture}
    \end{tabular}

==> figures/fig_coxeter1.tex <==


\begin{tikzpicture}[scale=0.45,every node/.style={font=\tiny}]

\def\fo{1/14}
        \begin{scope}[shift={(3,0)}]
        \draw (1,0) arc (0:360:1);
        \draw (3,0) arc (0:360:3);
        \draw[variable=\t,domain=0:0.5,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+7*\fo*360+0*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+0*\fo*360)});
        \draw[variable=\t,domain=0:0.5,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+7*\fo*360+2*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+2*\fo*360)});
        \draw[variable=\t,domain=0:0.5,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+7*\fo*360+4*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+4*\fo*360)});
        \draw[variable=\t,domain=0:0.5,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+7*\fo*360+6*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+6*\fo*360)});
        \draw[variable=\t,domain=0:0.5,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+7*\fo*360+8*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+8*\fo*360)});
        \draw[variable=\t,domain=0:0.5,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+7*\fo*360+10*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+10*\fo*360)});
        \draw[variable=\t,domain=0:0.5,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+7*\fo*360+12*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+12*\fo*360)});
        \node at (180-0*\fo*360:2){g};
        \node at (180-2*\fo*360:2){y};
        \node at (180-4*\fo*360:2){o};
        \node at (180-6*\fo*360:2){r};
        \node at (180+2*\fo*360:2){b};
        \node at (180+4*\fo*360:2){i};
        \node at (180+6*\fo*360:2){v};
        \end{scope}
        \begin{scope}[shift={(-3,0)}]
        \draw (1,0) arc (0:360:1);
        \draw (2,0) arc (0:360:2);
        \draw (3,0) arc (0:360:3);
        \draw[variable=\t,domain=-0.25:0,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+0*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+0*\fo*360)});
        \draw[variable=\t,domain=0.5:0.75,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+0*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+0*\fo*360)});
        \draw[variable=\t,domain=-0.25:0,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+2*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+2*\fo*360)});
        \draw[variable=\t,domain=0.5:0.75,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+2*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+2*\fo*360)});
        \draw[variable=\t,domain=-0.25:0,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+4*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+4*\fo*360)});
        \draw[variable=\t,domain=0.5:0.75,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+4*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+4*\fo*360)});
        \draw[variable=\t,domain=-0.25:0,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+6*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+6*\fo*360)});
        \draw[variable=\t,domain=0.5:0.75,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+6*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+6*\fo*360)});
        \draw[variable=\t,domain=-0.25:0,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+8*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+8*\fo*360)});
        \draw[variable=\t,domain=0.5:0.75,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+8*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+8*\fo*360)});
        \draw[variable=\t,domain=-0.25:0,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+10*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+10*\fo*360)});
        \draw[variable=\t,domain=0.5:0.75,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+10*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+10*\fo*360)});
        \draw[variable=\t,domain=-0.25:0,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+12*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+12*\fo*360)});
        \draw[variable=\t,domain=0.5:0.75,samples=40] plot ({(2+cos(\t*360))*cos(\t*360*5*\fo+12*\fo*360)},{(2+cos(\t*360))*sin(\t*360*5*\fo+12*\fo*360)});
        \node at (0*\fo*360:1.5){b};
        \node at (2*\fo*360:1.5){g};
        \node at (4*\fo*360:1.5){y};
        \node at (6*\fo*360:1.5){o};
        \node at (8*\fo*360:1.5){r};
        \node at (10*\fo*360:1.5){v};
        \node at (12*\fo*360:1.5){i};
        \node at (0*\fo*360:2.5){y};
        \node at (2*\fo*360:2.5){o};
        \node at (4*\fo*360:2.5){r};
        \node at (6*\fo*360:2.5){v};
        \node at (8*\fo*360:2.5){i};
        \node at (10*\fo*360:2.5){b};
        \node at (12*\fo*360:2.5){g};
        \end{scope}
\end{tikzpicture}

==> figures/fig_fostercensus.tex <==

    \begin{tabular}{ccc}
    \begin{tikzpicture}[x={(240:2cm)},
            	y={(0:2cm)},
            	z={(120:2cm)},scale=0.17,
                every node/.append style={circle,draw=black,fill=white,inner sep=1.8pt,align=center}]
    %K33
    \coordinate (h1) at ($(3,2,1)+(2,3,1)$);
    \coordinate (h2) at ($(2,3,1)+(1,3,2)$);
    \coordinate (h3) at ($(1,3,2)+(1,2,3)$);
    \coordinate (h4) at ($(1,2,3)+(2,1,3)$);
    \coordinate (h5) at ($(2,1,3)+(3,1,2)$);
    \coordinate (h6) at ($(3,1,2)+(3,2,1)$);
    \draw[draw=white, fill=black!10] (h1) -- (h2) -- (h3) -- (h4) -- (h5) -- (h6) -- cycle;
    \draw[draw=white, fill=blue!20] (1,2,3) -- (2,1,3) -- (3,1,2) -- (3,2,1) -- (2,3,1) -- (1,3,2) -- cycle;
    \node (123) at (1,2,3) {};    
    \node (132) at (1,3,2) {};    
    \node (213) at (2,1,3) {};    
    \node (231) at (2,3,1) {};    
    \node (312) at (3,1,2) {};    
    \node (321) at (3,2,1) {};    
    \draw[blue] (123) -- (132) -- (231) -- (321) -- (312) -- (213) -- (123); 
    \draw[blue] (123) -- (0.5,2,3.5);
    \draw[blue] (132) -- (0.5,3.5,2);
    \draw[blue] (213) -- (2,0.5,3.5);
    \draw[blue] (231) -- (2,3.5,0.5);
    \draw[blue] (321) -- (3.5,2,0.5);
    \draw[blue] (312) -- (3.5,0.5,2);
    \draw[->, orange, ultra thick] (h2) -- (h1);
    \draw[->, skyblue, ultra thick] (h2) -- (h3);
    \draw[->, bluishgreen, ultra thick] (h4) -- (h3);
    \draw[->, orange, ultra thick] (h4) -- (h5);
    \draw[->, skyblue, ultra thick] (h6) -- (h5);
    \draw[->, bluishgreen, ultra thick] (h6) -- (h1);
    \end{tikzpicture}
    &\begin{tikzpicture}%
            	[x={(240:2cm)},
            	y={(0:2cm)},
            	z={(120:2cm)},
                scale=0.17,
                every node/.append style={circle,draw=black,fill=white,inner sep=1.8pt,align=center},
                boundary style one/.style={->, orange, ultra thick},
                boundary style two/.style={->, bluishgreen, ultra thick},
                boundary style three/.style={->, skyblue, ultra thick},
                ]
        
            % Modify these parameters to determine the size of the graph:
            \def\kone{1}
            \def\ktwo{1}
            \def\kthree{1}



            % Shaded hexagon
            \coordinate (h1) at ($(3,2,1)+\kone*(3,0,0)$);
            \coordinate (h3) at ($(1,3,2)+\ktwo*(0,3,0)$);
            \coordinate (h5) at ($(2,1,3)+\kthree*(0,0,3)$);
            \coordinate (h2) at ($(h1)+(h3)$);
            \coordinate (h4) at ($(h3)+(h5)$);
            \coordinate (h6) at ($(h5)+(h1)$);
            
            \draw[draw=white, fill=black!10] (h1) -- (h2) -- (h3) -- (h4) -- (h5) -- (h6) -- cycle;

            % Central hexagon
            \draw[draw=white, fill=blue!20] (1,2,3) -- (2,1,3) -- (3,1,2) -- (3,2,1) -- (2,3,1) -- (1,3,2) -- cycle;

            % FUNDAMENTAL TILE:
            \foreach \a in {0,...,\kone}{
                \foreach \b in {0,...,\ktwo}{
                    \foreach \c in {0,...,\kthree}{
                        \begin{scope}[shift={($\a*(3,0,0)+\b*(0,3,0)+\c*(0,0,3)$)}]
                            \node (\a\b\c 123) at (1,2,3) {};
                            \node (\a\b\c 213) at (2,1,3) {};
                            \node (\a\b\c 132) at (1,3,2) {};
                            \node (\a\b\c 231) at (2,3,1) {};
                            \node (\a\b\c 312) at (3,1,2) {};
                            \node (\a\b\c 321) at (3,2,1) {};
                        
                            % \draw[blue] (123) -- (213) -- (312) -- (321) -- (231) -- (132) -- (123);      
                            \draw[blue] (\a\b\c 213) -- (\a\b\c 123) -- (\a\b\c 132) -- (\a\b\c 231);      
                        \end{scope}
                    }
                }    
            }    
        
        
            %BOUNDARY: 
            %Boundary edges one
            \begin{scope}[shift={($\kthree*(0,0,3)$)}]
            \draw[boundary style one] (2,1,3) -- (3,1,2);
            \foreach \i in {1,...,\kone}{
                \begin{scope}[shift={($\i*(3,0,0)$)}]
                        \draw[boundary style one] (1,2,3) -- (2,1,3) -- (3,1,2);
                \end{scope}
                }        
            \end{scope}
            %
            \begin{scope}[shift={(${\ktwo+1}*(0,3,0)$)}]
            \draw[boundary style one] (2,1,3) -- (3,1,2);
            \foreach \i in {1,...,\kone}{
                \begin{scope}[shift={($\i*(3,0,0)$)}]
                        \draw[boundary style one] (1,2,3) -- (2,1,3) -- (3,1,2);
                \end{scope}
                }        
            \end{scope}
            %%%
        
            %Boundary edges two
            \begin{scope}[shift={($\kone*(3,0,0)$)}]
            \draw[boundary style two] (3,2,1) -- (2,3,1);
            \foreach \i in {1,...,\ktwo}{
                \begin{scope}[shift={($\i*(0,3,0)$)}]
                        \draw[boundary style two] (3,1,2) -- (3,2,1) -- (2,3,1);
                \end{scope}
                }        
            \end{scope}
            %
            \begin{scope}[shift={(${\kthree+1}*(0,0,3)$)}]
            \draw[boundary style two] (3,2,1) -- (2,3,1);
            \foreach \i in {1,...,\ktwo}{
                \begin{scope}[shift={($\i*(0,3,0)$)}]
                        \draw[boundary style two] (3,1,2) -- (3,2,1) -- (2,3,1);
                \end{scope}
                }        
            \end{scope}
            %%%
        
            %Boundary edges three
            \begin{scope}[shift={($\ktwo*(0,3,0)$)}]
            \draw[boundary style three] (1,3,2) -- (1,2,3);
            \foreach \i in {1,...,\kthree}{
                \begin{scope}[shift={($\i*(0,0,3)$)}]
                        \draw[boundary style three] (2,3,1) -- (1,3,2) -- (1,2,3);
                \end{scope}
                }        
            \end{scope}
            %
            \begin{scope}[shift={(${\kone+1}*(3,0,0)$)}]
            \draw[boundary style three] (1,3,2) -- (1,2,3);
            \foreach \i in {1,...,\kthree}{
                \begin{scope}[shift={($\i*(0,0,3)$)}]
                        \draw[boundary style three] (2,3,1) -- (1,3,2) -- (1,2,3);
                \end{scope}
                }        
            \end{scope}
            %%%

        \end{tikzpicture}
    &
    \begin{tikzpicture}[x={(240:2cm)},
            	y={(0:2cm)},
            	z={(120:2cm)},scale=0.17,
                every node/.append style={circle,draw=black,fill=white,inner sep=1.8pt,align=center}]
    %MobiusKantor
    \coordinate (h1) at ($3*(3,1,2)$);
    \coordinate (h2) at ($3*(1,3,2)$);
    \coordinate (h3) at ($2*(1,2,3)+2*(2,1,3)$);
    \coordinate (h4) at ($2*(3,2,1)+2*(2,3,1)$);
    \draw[draw=white, fill=black!10] (h1) -- (h3) -- (h2) -- (h4) --  cycle;
    \draw[draw=white, fill=blue!20] (1,2,3) -- (2,1,3) -- (3,1,2) -- (3,2,1) -- (2,3,1) -- (1,3,2) -- cycle;
    \node (123) at (1,2,3) {};    
    \node (132) at (1,3,2) {};    
    \node (213) at (2,1,3) {};    
    \node (231) at (2,3,1) {};    
    \node (312) at (3,1,2) {};    
    \node (321) at (3,2,1) {};    
    \node (024) at (0,2,4) {};    
    \node (042) at (0,4,2) {};    
    \node (204) at (2,0,4) {};    
    \node (240) at (2,4,0) {};    
    \node (402) at (4,0,2) {};    
    \node (420) at (4,2,0) {};   
    \node (015) at (0,1,5) {};    
    \node (051) at (0,5,1) {};    
    \node (105) at (1,0,5) {};    
    \node (150) at (1,5,0) {};    
    \node (501) at (5,0,1) {};    
    \node (510) at (5,1,0) {};  
    \node (-134) at (-1,3,4) {};    
    \node (-143) at (-1,4,3) {};    
    \node (3-14) at (3,-1,4) {};    
    \node (34-1) at (3,4,-1) {};    
    \node (4-13) at (4,-1,3) {};    
    \node (43-1) at (4,3,-1) {};  
    \draw[blue] (123) -- (132) -- (231) -- (321) -- (312) -- (213) -- (123) -- (024) -- (015) -- (105) -- (204) -- (213);
    \draw[blue] (321) -- (420) -- (510) -- (501) -- (402) -- (312);
    \draw[blue] (132) -- (042) -- (051) -- (150) -- (240) -- (231);
    \draw[blue] (402) -- (4-13) -- (3-14) -- (204);
    \draw[blue] (024) -- (-134) -- (-143) -- (042);
    \draw[blue] (240) -- (34-1) -- (43-1) -- (420);
    \draw[->, bluishgreen, ultra thick] (-143) -- (-134) -- (024); 
    \draw[bluishgreen, ultra thick] (024) -- (015);
    \draw[->,bluishgreen, ultra thick] (43-1) -- (420) -- (510);
    \draw[bluishgreen, ultra thick] (510) -- (501);
    \draw[->,orange, ultra thick] (4-13) -- (3-14) -- (204);
    \draw[orange, ultra thick] (204) -- (105);
    \draw[->,orange, ultra thick] (34-1) -- (240) -- (150);
    \draw[orange, ultra thick] (150)-- (051);
    \node (-161) at (-1,6,1) {};    
    \node (6-11) at (6,-1,1) {};     
    \node (-253) at (-2,5,3) {};    
    \node (5-23) at (5,-2,3) {};    
    \node (-262) at (-2,6,2) {};      
    \node (6-22) at (6,-2,2) {};   
    \draw[blue, dashed] (501) -- (6-11) -- (6-22);
    \draw[blue, dashed] (4-13) -- (5-23) -- (6-22);
    \draw[blue, dashed] (051) -- (-161) -- (-262);
    \draw[blue, dashed] (-143) -- (-253) -- (-262);
    \end{tikzpicture}
    \\
    \(K_{3,3}\) & Heawood & M\"obius-Kantor
    \\
$\begin{pmatrix}
    1  & -1 & \\ 
       & 1 & -1  \\
    -1  &   & 1  \\
\end{pmatrix}$&
$\begin{pmatrix}
    2  & -1 & \\ 
       &  2 & -1  \\
    -1 &    & 2   \\
\end{pmatrix}$& 
$\begin{pmatrix}
    2  &    & -1 \\ 
       &  2 & -1 \\
    -1 & -1 &  3 \\
\end{pmatrix}$    \\
    \begin{tikzpicture}[x={(240:2cm)},
            	y={(0:2cm)},
            	z={(120:2cm)},scale=0.17,
                every node/.append style={circle,draw=black,fill=white,inner sep=1.8pt,align=center}]
    %Pappus
    \coordinate (h1) at ($3*(3,2,1)$);
    \coordinate (h2) at ($3*(2,3,1)$);
    \coordinate (h3) at ($3*(1,3,2)$);
    \coordinate (h4) at ($3*(1,2,3)$);
    \coordinate (h5) at ($3*(2,1,3)$);
    \coordinate (h6) at ($3*(3,1,2)$);
    \draw[draw=white, fill=black!10] (h1) -- (h2) -- (h3) -- (h4) -- (h5) -- (h6) -- cycle;
    \draw[draw=white, fill=blue!20] (1,2,3) -- (2,1,3) -- (3,1,2) -- (3,2,1) -- (2,3,1) -- (1,3,2) -- cycle;
    \node (123) at (1,2,3) {};    
    \node (132) at (1,3,2) {};    
    \node (213) at (2,1,3) {};    
    \node (231) at (2,3,1) {};    
    \node (312) at (3,1,2) {};    
    \node (321) at (3,2,1) {};    
    \node (024) at (0,2,4) {};    
    \node (042) at (0,4,2) {};    
    \node (204) at (2,0,4) {};    
    \node (240) at (2,4,0) {};    
    \node (402) at (4,0,2) {};    
    \node (420) at (4,2,0) {};   
    \node (015) at (0,1,5) {};    
    \node (051) at (0,5,1) {};    
    \node (105) at (1,0,5) {};    
    \node (150) at (1,5,0) {};    
    \node (501) at (5,0,1) {};    
    \node (510) at (5,1,0) {};  
    \node (-134) at (-1,3,4) {};    
    \node (-143) at (-1,4,3) {};    
    \node (3-14) at (3,-1,4) {};    
    \node (34-1) at (3,4,-1) {};    
    \node (4-13) at (4,-1,3) {};    
    \node (43-1) at (4,3,-1) {};  
    \draw[blue] (123) -- (132) -- (231) -- (321) -- (312) -- (213) -- (123) -- (024) -- (015) -- (105) -- (204) -- (213);
    \draw[blue] (321) -- (420) -- (510) -- (501) -- (402) -- (312);
    \draw[blue] (132) -- (042) -- (051) -- (150) -- (240) -- (231);
    \draw[blue] (402) -- (4-13) -- (3-14) -- (204);
    \draw[blue] (024) -- (-134) -- (-143) -- (042);
    \draw[blue] (240) -- (34-1) -- (43-1) -- (420);
    \draw[->, orange, ultra thick] (h2) -- (h1);
    \draw[->, skyblue, ultra thick] (h2) -- (h3);
    \draw[->, bluishgreen, ultra thick] (h4) -- (h3);
    \draw[->, orange, ultra thick] (h4) -- (h5);
    \draw[->, skyblue, ultra thick] (h6) -- (h5);
    \draw[->, bluishgreen, ultra thick] (h6) -- (h1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[x={(240:2cm)},
            	y={(0:2cm)},
            	z={(120:2cm)},scale=0.17,
                every node/.append style={circle,draw=black,fill=white,inner sep=1.8pt,align=center}]
    %Nauru
    \coordinate (h1) at ($2*(3,2,1)+2*(2,3,1)$);
    \coordinate (h2) at ($2*(2,3,1)+2*(1,3,2)$);
    \coordinate (h3) at ($2*(1,3,2)+2*(1,2,3)$);
    \coordinate (h4) at ($2*(1,2,3)+2*(2,1,3)$);
    \coordinate (h5) at ($2*(2,1,3)+2*(3,1,2)$);
    \coordinate (h6) at ($2*(3,1,2)+2*(3,2,1)$);
    \draw[draw=white, fill=black!10] (h1) -- (h2) -- (h3) -- (h4) -- (h5) -- (h6) -- cycle;
    \draw[draw=white, fill=blue!20] (1,2,3) -- (2,1,3) -- (3,1,2) -- (3,2,1) -- (2,3,1) -- (1,3,2) -- cycle;
    \node (123) at (1,2,3) {};    
    \node (132) at (1,3,2) {};    
    \node (213) at (2,1,3) {};    
    \node (231) at (2,3,1) {};    
    \node (312) at (3,1,2) {};    
    \node (321) at (3,2,1) {};    
    \node (024) at (0,2,4) {};    
    \node (042) at (0,4,2) {};    
    \node (204) at (2,0,4) {};    
    \node (240) at (2,4,0) {};    
    \node (402) at (4,0,2) {};    
    \node (420) at (4,2,0) {};   
    \node (015) at (0,1,5) {};    
    \node (051) at (0,5,1) {};    
    \node (105) at (1,0,5) {};    
    \node (150) at (1,5,0) {};    
    \node (501) at (5,0,1) {};    
    \node (510) at (5,1,0) {};  
    \node (-134) at (-1,3,4) {};    
    \node (-143) at (-1,4,3) {};    
    \node (3-14) at (3,-1,4) {};    
    \node (34-1) at (3,4,-1) {};    
    \node (4-13) at (4,-1,3) {};    
    \node (43-1) at (4,3,-1) {};  
    \draw[blue] (123) -- (132) -- (231) -- (321) -- (312) -- (213) -- (123) -- (024) -- (015) -- (105) -- (204) -- (213);
    \draw[blue] (321) -- (420) -- (510) -- (501) -- (402) -- (312);
    \draw[blue] (132) -- (042) -- (051) -- (150) -- (240) -- (231);
    \draw[blue] (402) -- (4-13) -- (3-14) -- (204);
    \draw[blue] (024) -- (-134) -- (-143) -- (042);
    \draw[blue] (240) -- (34-1) -- (43-1) -- (420);
    \draw[blue] (510) -- (5.5,1,-0.5);
    \draw[blue] (501) -- (5.5,-0.5,1);
    \draw[blue] (015) -- (-0.5,1,5.5);
    \draw[blue] (105) -- (1,-0.5,5.5);
    \draw[blue] (150) -- (1,5.5,-0.5);
    \draw[blue] (051) -- (-0.5,5.5,1);
    \draw[blue] (3-14) -- (3,-1.5,4.5);
    \draw[blue] (4-13) -- (4.5,-1.5,3);
    \draw[blue] (43-1) -- (4.5,3,-1.5);
    \draw[blue] (34-1) -- (3,4.5,-1.5);
    \draw[blue] (-143) -- (-1.5,4.5,3);
    \draw[blue] (-134) -- (-1.5,3,4.5);
    \draw[->, orange, ultra thick] (h2) -- (h1);
    \draw[->, skyblue, ultra thick] (h2) -- (h3);
    \draw[->, bluishgreen, ultra thick] (h4) -- (h3);
    \draw[->, orange, ultra thick] (h4) -- (h5);
    \draw[->, skyblue, ultra thick] (h6) -- (h5);
    \draw[->, bluishgreen, ultra thick] (h6) -- (h1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[x={(240:2cm)},
            	y={(0:2cm)},
            	z={(120:2cm)},scale=0.17,
                every node/.append style={circle,draw=black,fill=white,inner sep=1.8pt,align=center}]
    %F26A
    \coordinate (h1) at ($1*(3,2,1)+3*(2,3,1)$);
    \coordinate (h2) at ($1*(2,3,1)+3*(1,3,2)$);
    \coordinate (h3) at ($1*(1,3,2)+3*(1,2,3)$);
    \coordinate (h4) at ($1*(1,2,3)+3*(2,1,3)$);
    \coordinate (h5) at ($1*(2,1,3)+3*(3,1,2)$);
    \coordinate (h6) at ($1*(3,1,2)+3*(3,2,1)$);
    \draw[draw=white, fill=black!10] (h1) -- (h2) -- (h3) -- (h4) -- (h5) -- (h6) -- cycle;
    \draw[draw=white, fill=blue!20] (1,2,3) -- (2,1,3) -- (3,1,2) -- (3,2,1) -- (2,3,1) -- (1,3,2) -- cycle;
    \node (123) at (1,2,3) {};    
    \node (132) at (1,3,2) {};    
    \node (213) at (2,1,3) {};    
    \node (231) at (2,3,1) {};    
    \node (312) at (3,1,2) {};    
    \node (321) at (3,2,1) {};    
    \node (024) at (0,2,4) {};    
    \node (042) at (0,4,2) {};    
    \node (204) at (2,0,4) {};    
    \node (240) at (2,4,0) {};    
    \node (402) at (4,0,2) {};    
    \node (420) at (4,2,0) {};   
    \node (015) at (0,1,5) {};    
    \node (051) at (0,5,1) {};    
    \node (105) at (1,0,5) {};    
    \node (150) at (1,5,0) {};    
    \node (501) at (5,0,1) {};    
    \node (510) at (5,1,0) {};  
    \node (-134) at (-1,3,4) {};    
    \node (-143) at (-1,4,3) {};    
    \node (3-14) at (3,-1,4) {};    
    \node (34-1) at (3,4,-1) {};    
    \node (4-13) at (4,-1,3) {};    
    \node (43-1) at (4,3,-1) {};  
    \node (-116) at (-1,1,6) {};    
    \node (-161) at (-1,6,1) {};    
    \node (1-16) at (1,-1,6) {};    
    \node (16-1) at (1,6,-1) {};    
    \node (6-11) at (6,-1,1) {};    
    \node (61-1) at (6,1,-1) {};  
    \node (-235) at (-2,3,5) {};    
    \node (-253) at (-2,5,3) {};    
    \node (3-25) at (3,-2,5) {};    
    \node (35-2) at (3,5,-2) {};    
    \node (5-23) at (5,-2,3) {};    
    \node (53-2) at (5,3,-2) {};  
    \node (-226) at (-2,2,6) {};    
    \node (-262) at (-2,6,2) {};    
    \node (2-26) at (2,-2,6) {};    
    \node (26-2) at (2,6,-2) {};    
    \node (6-22) at (6,-2,2) {};    
    \node (62-2) at (6,2,-2) {};  
    \draw[blue] (123) -- (132) -- (231) -- (321) -- (312) -- (213) -- (123) -- (024) -- (015) -- (105) -- (204) -- (213);
    \draw[blue] (321) -- (420) -- (510) -- (501) -- (402) -- (312);
    \draw[blue] (132) -- (042) -- (051) -- (150) -- (240) -- (231);
    \draw[blue] (402) -- (4-13) -- (3-14) -- (204);
    \draw[blue] (024) -- (-134) -- (-143) -- (042);
    \draw[blue] (240) -- (34-1) -- (43-1) -- (420);
    \draw[blue] (510) -- (61-1) -- (62-2);
    \draw[blue] (501) -- (6-11) -- (6-22);
    \draw[blue] (015) -- (-116) -- (-226);
    \draw[blue] (105) -- (1-16) -- (2-26);
    \draw[blue] (150) -- (16-1) -- (26-2);
    \draw[blue] (051) -- (-161) -- (-262);
    \draw[blue] (3-14) -- (3-25) -- (2-26);
    \draw[blue] (4-13) -- (5-23) -- (6-22);
    \draw[blue] (43-1) -- (53-2) -- (62-2);
    \draw[blue] (34-1) -- (35-2) -- (26-2);
    \draw[blue] (-143) -- (-253) -- (-262);
    \draw[blue] (-134) -- (-235) -- (-226);

    
    \draw[->, bluishgreen, ultra thick] (61-1) -- (62-2) -- (53-2);
    \draw[->, bluishgreen, ultra thick] (53-2) -- (43-1) -- (34-1);
    \draw[bluishgreen, ultra thick] (34-1) -- (35-2);
    
    \draw[->, orange, ultra thick] (1-16) -- (2-26) -- (3-25);
    \draw[->, orange, ultra thick] (3-25) -- (3-14) -- (4-13);
    \draw[orange, ultra thick] (4-13) -- (5-23);
    
    \draw[->, skyblue, ultra thick] (-161) -- (-262) -- (-253);
    \draw[->, skyblue, ultra thick] (-253) -- (-143) -- (-134);
    \draw[skyblue, ultra thick] (-134) -- (-235);
    
    \draw[->, orange, ultra thick] (-161) -- (051) -- (150);
    \draw[->, orange, ultra thick] (150) -- (16-1) -- (26-2);
    \draw[orange, ultra thick] (26-2)-- (35-2);
    
    \draw[->, skyblue, ultra thick] (61-1) -- (510) -- (501);
    \draw[->, skyblue, ultra thick] (501) -- (6-11) -- (6-22);
    \draw[skyblue, ultra thick] (6-22)-- (5-23);
    
    \draw[->, bluishgreen, ultra thick] (1-16) -- (105) -- (015);
    \draw[->, bluishgreen, ultra thick] (015) -- (-116) -- (-226);
    \draw[bluishgreen, ultra thick] (-226)-- (-235);
    \end{tikzpicture}
    \\
    Pappus
    &
    Nauru
    &
    F26A 
    \\
$\begin{pmatrix}
    3  &  & \\ 
       & 3 &   \\
      &   & 3  \\
\end{pmatrix}$&
$\begin{pmatrix}
    2  & -2 & \\ 
       &  2 & -2  \\
    -2 &    & 2   \\
\end{pmatrix}$& 
$\begin{pmatrix}
    3  & -1 &  \\ 
       &  3 & -1 \\
    -1 &    & 3 \\
\end{pmatrix}$    \\
    \end{tabular}



==> figures/fig_fundamentaldomains.tex <==



    \begin{tabular}{ccc}
    \begin{tikzpicture}[scale=0.4]
    \def\con{0.8660254};
    \draw[fill=orange] (0*\con,0) -- (0*\con,1) -- (1*\con,1.5) -- (2*\con,1) -- (2*\con,0) -- (1*\con,-0.5) -- (0*\con,0);
    \draw[fill=skyblue] (2*\con,0) -- (2*\con,1) -- (3*\con,1.5) -- (4*\con,1) -- (4*\con,0) -- (3*\con,-0.5) -- (2*\con,0);
    \draw[fill=bluishgreen] (-2*\con,0) -- (-2*\con,1) -- (-1*\con,1.5) -- (0*\con,1) -- (0*\con,0) -- (-1*\con,-0.5) -- (-2*\con,0);
    \draw[fill=yellow] (1*\con,1.5) -- (1*\con,2.5) -- (2*\con,3) -- (3*\con,2.5) -- (3*\con,1.5) -- (2*\con,1) -- (1*\con,1.5);
    \draw[fill=blue] (1*\con,-1.5) -- (1*\con,-0.5) -- (2*\con,0) -- (3*\con,-0.5) -- (3*\con,-1.5) -- (2*\con,-2) -- (1*\con,-1.5);
    \draw[fill=red] (1*\con,1.5) -- (1*\con,2.5) -- (0*\con,3) -- (-1*\con,2.5) -- (-1*\con,1.5) -- (0*\con,1) -- (1*\con,1.5);
    \draw[fill=purple] (1*\con,-1.5) -- (1*\con,-0.5) -- (0*\con,0) -- (-1*\con,-0.5) -- (-1*\con,-1.5) -- (0*\con,-2) -- (1*\con,-1.5);
    \end{tikzpicture}
&
    \begin{tikzpicture}[scale=0.4]
    %(0,2) -- (1con,-2.5) -- (5con,0.5) -- (4con, 5)
    \def\con{0.8660254};
    
    \draw[fill=orange] (0*\con,0) -- (0*\con,1) -- (1*\con,1.5) -- (2*\con,1) -- (2*\con,0) -- (1*\con,-0.5) -- (0*\con,0);
    
    \draw[fill=skyblue] (2*\con,0) -- (2*\con,1) -- (2.5*\con,1.25) -- (4*\con,0.8) -- (4*\con,0) -- (3*\con,-0.5) -- (2*\con,0);
    \draw[fill=skyblue] (-1.5*\con,-1.75) -- (-1*\con,-1.5) -- (0*\con,-2) -- (0*\con,-2.2) -- (-1.5*\con,-1.75);
    
    \draw[fill=bluishgreen] (-2*\con,0) -- (-2*\con,0.5) -- (-0.8*\con,1.4) -- (0*\con,1) -- (0*\con,0) -- (-1*\con,-0.5) -- (-2*\con,0);
    \draw[fill=bluishgreen] (3*\con,-1) -- (3*\con,-0.5) -- (4*\con,0) -- (4.2*\con,-0.1) -- (3*\con,-1);
    
    \draw[fill=yellow] (1*\con,1.5) -- (1*\con,1.7) -- (2.5*\con,1.25) -- (2*\con,1) -- (1*\con,1.5);
    \draw[fill=yellow] (-3*\con,-1.3) -- (-3*\con,-0.5) -- (-2*\con,0) -- (-1*\con,-0.5) -- (-1*\con,-1.5) -- (-1.5*\con,-1.75) -- (-3*\con,-1.3);
    
    \draw[fill=blue] (1*\con,-1.5) -- (1*\con,-0.5) -- (2*\con,0) -- (3*\con,-0.5) -- (3*\con,-1) -- (1.8*\con,-1.9) -- (1*\con,-1.5);
    \draw[fill=blue] (-3.2*\con,-0.4) -- (-2*\con,0.5) -- (-2*\con,0) -- (-3*\con,-0.5) -- (-3.2*\con,-0.4);
    
    \draw[fill=red] (1*\con,1.5) -- (1*\con,1.7) -- (0*\con,2) -- (-0.8*\con,1.4) --  (0*\con,1) -- (1*\con,1.5);
    \draw[fill=red] (-3*\con,-1.3) -- (-3*\con,-0.5) -- (-3.2*\con,-0.4) -- (-4*\con,-1) -- (-3*\con,-1.3);
    \draw[fill=red] (1*\con,-2.5) -- (1.8*\con,-1.9) -- (1*\con,-1.5) -- (0*\con,-2) -- (0*\con,-2.2) -- (1*\con,-2.5);
    \draw[fill=red] (5*\con,0.5) -- (4*\con,0.8) -- (4*\con,0) --(4.2*\con,-0.1)  -- (5*\con,0.5);
    
    \draw[fill=purple] (1*\con,-1.5) -- (1*\con,-0.5) -- (0*\con,0) -- (-1*\con,-0.5) -- (-1*\con,-1.5) -- (0*\con,-2) -- (1*\con,-1.5);
    
    \draw (0,2) -- (5*\con,0.5) -- (1*\con, -2.5) -- (-4*\con,-1) --(0,2);
    \end{tikzpicture}
&
    
    \begin{tikzpicture}[scale=0.4]
    %srqt(21)/21
    \def\conx{0.21821789};
    \def\cony{0.21821789};
    
    \draw[fill=orange] (4*\conx,16*\cony) -- (5*\conx,20*\cony) -- (10*\conx,19*\cony) -- (14*\conx,14*\cony) -- (13*\conx,10*\cony) -- (8*\conx,11*\cony) -- (4*\conx,16*\cony);
    
    \draw[fill=skyblue] (14*\conx,14*\cony) -- (10*\conx,19*\cony) -- (10.5*\conx,21*\cony) -- (16.8*\conx,21*\cony) -- (20*\conx,17*\cony) -- (19*\conx,13*\cony) -- (14*\conx,14*\cony);
    \draw[fill=skyblue] (10.5*\conx,0*\cony) -- (16.8*\conx,0*\cony) -- (16*\conx,1*\cony) -- (11*\conx,2*\cony) -- (10.5*\conx,0*\cony);
    
    \draw[fill=bluishgreen] (21*\conx,16.8*\cony) -- (20*\conx,17*\cony) -- (19*\conx,13*\cony) -- (21*\conx,10.5*\cony) -- (21*\conx,16.8*\cony);
    \draw[fill=bluishgreen] (0*\conx,10.5*\cony) -- (2*\conx,8*\cony) -- (7*\conx,7*\cony) -- (8*\conx,11*\cony) -- (4*\conx,16*\cony) -- (0*\conx,16.8*\cony) -- (0*\conx,10.5*\cony);
    
    \draw[fill=blue] (21*\conx,10.5*\cony) -- (19*\conx,13*\cony) -- (14*\conx,14*\cony) -- (13*\conx,10*\cony) -- (17*\conx,5*\cony) -- (21*\conx,4.2*\cony) -- (21*\conx,10.5*\cony);
    \draw[fill=blue] (0*\conx,10.5*\cony) -- (2*\conx,8*\cony) -- (1*\conx,4*\cony) -- (0*\conx,4.2*\cony) -- (0*\conx,10.5*\cony);
    
    
    \draw[fill=purple] (7*\conx,7*\cony) -- (8*\conx,11*\cony) -- (13*\conx,10*\cony) -- (17*\conx,5*\cony) -- (16*\conx,1*\cony) -- (11*\conx,2*\cony) -- (7*\conx,7*\cony);
    
    \draw[fill=yellow] (7*\conx,7*\cony) -- (11*\conx,2*\cony) -- (10.5*\conx,0*\cony) -- (4.2*\conx,0*\cony) -- (1*\conx,4*\cony) -- (2*\conx,8*\cony) -- (7*\conx,7*\cony);
    \draw[fill=yellow] (5*\conx,20*\cony) -- (4.2*\conx,21*\cony) -- (10.5*\conx,21*\cony) -- (10*\conx,19*\cony) -- (5*\conx,20*\cony);
    
    \draw[fill=red] (16.8*\conx,21*\cony) -- (21*\conx,21*\cony) -- (21*\conx,16.8*\cony) -- (20*\conx,17*\cony) -- (16.8*\conx,21*\cony);
    \draw[fill=red] (21*\conx,0*\cony) -- (21*\conx,4.2*\cony) -- (17*\conx,5*\cony) -- (16*\conx,1*\cony) -- (16.8*\conx,0*\cony) -- (21*\conx,0*\cony);
    \draw[fill=red] (4.2*\conx,0*\cony) -- (0*\conx,0*\cony) -- (0*\conx,4.2*\cony) -- (1*\conx,4*\cony) -- (4.2*\conx,0*\cony);
    \draw[fill=red] (0*\conx,21*\cony) -- (4.2*\conx,21*\cony) -- (5*\conx,20*\cony) -- (4*\conx,16*\cony) -- (0*\conx,16.8*\cony) -- (0*\conx,21*\cony);
    
    \end{tikzpicture}
\\
    \begin{tikzpicture}[scale=0.4]
    \def\con{0.8660254};
    \draw[fill=orange] (0*\con,0) -- (0*\con,1) -- (1*\con,1.5) -- (2*\con,1) -- (2*\con,0) -- (1*\con,-0.5) -- (0*\con,0);
    \draw[fill=skyblue] (2*\con,0) -- (2*\con,1) -- (3*\con,1.5) -- (4*\con,1) -- (4*\con,0) -- (3*\con,-0.5) -- (2*\con,0);
    \draw[fill=bluishgreen] (-2*\con,0) -- (-2*\con,1) -- (-1*\con,1.5) -- (0*\con,1) -- (0*\con,0) -- (-1*\con,-0.5) -- (-2*\con,0);
    \draw[fill=yellow] (1*\con,1.5) -- (1*\con,2.5) -- (2*\con,3) -- (3*\con,2.5) -- (3*\con,1.5) -- (2*\con,1) -- (1*\con,1.5);
    \draw[fill=blue] (1*\con,-1.5) -- (1*\con,-0.5) -- (2*\con,0) -- (3*\con,-0.5) -- (3*\con,-1.5) -- (2*\con,-2) -- (1*\con,-1.5);
    \draw[fill=red] (1*\con,1.5) -- (1*\con,2.5) -- (0*\con,3) -- (-1*\con,2.5) -- (-1*\con,1.5) -- (0*\con,1) -- (1*\con,1.5);
    \draw[fill=purple] (1*\con,-1.5) -- (1*\con,-0.5) -- (0*\con,0) -- (-1*\con,-0.5) -- (-1*\con,-1.5) -- (0*\con,-2) -- (1*\con,-1.5);
    \draw[fill=olive] (-1*\con,1.5) -- (-1*\con,2.5) -- (-2*\con,3) -- (-3*\con,2.5) -- (-3*\con,1.5) -- (-2*\con,1) -- (-1*\con,1.5);
    \draw[fill=indigo] (-4*\con,0) -- (-4*\con,1) -- (-3*\con,1.5) -- (-2*\con,1) -- (-2*\con,0) -- (-3*\con,-0.5) -- (-4*\con,0);
    \draw[fill=magenta] (-1*\con,-1.5) -- (-1*\con,-0.5) -- (-2*\con,0) -- (-3*\con,-0.5) -- (-3*\con,-1.5) -- (-2*\con,-2) -- (-1*\con,-1.5);
    \draw[fill=green] (3*\con,1.5) -- (3*\con,2.5) -- (4*\con,3) -- (5*\con,2.5) -- (5*\con,1.5) -- (4*\con,1) -- (3*\con,1.5);
    \draw[fill=purple2] (4*\con,0) -- (4*\con,1) -- (5*\con,1.5) -- (6*\con,1) -- (6*\con,0) -- (5*\con,-0.5) -- (4*\con,0);
    \draw[fill=brown] (3*\con,-1.5) -- (3*\con,-0.5) -- (4*\con,0) -- (5*\con,-0.5) -- (5*\con,-1.5) -- (4*\con,-2) -- (3*\con,-1.5);
    \draw[fill=teal] (0*\con,3) -- (0*\con,4) -- (1*\con,4.5) -- (2*\con,4) -- (2*\con,3) -- (1*\con,2.5) -- (0*\con,3);
    \draw[fill=turquoise] (0*\con,-3) -- (0*\con,-2) -- (1*\con,-1.5) -- (2*\con,-2) -- (2*\con,-3) -- (1*\con,-3.5) -- (0*\con,-3);
    \draw[fill=lightblue] (-2*\con,3) -- (-2*\con,4) -- (-1*\con,4.5) -- (0*\con,4) -- (0*\con,3) -- (-1*\con,2.5) -- (-2*\con,3);
    \draw[fill=blue2] (2*\con,3) -- (2*\con,4) -- (3*\con,4.5) -- (4*\con,4) -- (4*\con,3) -- (3*\con,2.5) -- (2*\con,3);
    \draw[fill=indigo2] (-2*\con,-3) -- (-2*\con,-2) -- (-1*\con,-1.5) -- (0*\con,-2) -- (0*\con,-3) -- (-1*\con,-3.5) -- (-2*\con,-3);
    \draw[fill=lightpurple] (2*\con,-3) -- (2*\con,-2) -- (3*\con,-1.5) -- (4*\con,-2) -- (4*\con,-3) -- (3*\con,-3.5) -- (2*\con,-3);
    \end{tikzpicture}
&
    \begin{tikzpicture}[scale=0.4]
    \def\con{0.8660254};
    \def\twoseven{0.285714};
    \def\fivseven{0.714285};
    \draw[fill=orange] (0*\con,0) -- (0*\con,1) -- (1*\con,1.5) -- (2*\con,1) -- (2*\con,0) -- (1*\con,-0.5) -- (0*\con,0);
    \draw[fill=skyblue] (2*\con,0) -- (2*\con,1) -- (3*\con,1.5) -- (4*\con,1) -- (4*\con,0) -- (3*\con,-0.5) -- (2*\con,0);
    \draw[fill=bluishgreen] (-2*\con,0) -- (-2*\con,1) -- (-1*\con,1.5) -- (0*\con,1) -- (0*\con,0) -- (-1*\con,-0.5) -- (-2*\con,0);
    
    \draw[fill=purple2] (4*\con,0) -- (4*\con,1) -- (4*\con+\fivseven*\con,1+\fivseven/2) -- (6*\con,0.875) -- (6*\con,0) -- (5*\con,-0.5) -- (4*\con,0);
    \draw[fill=purple2] (-3*\con+\fivseven*\con,1+\fivseven/2-4.5) -- (-2*\con,1.5-4.5) -- (-1*\con,1-4.5) -- (-1*\con,0.875-4.5) -- (-3*\con+\fivseven*\con,1+\fivseven/2-4.5);
    
    \draw[fill=green] (-4*\con,2-4.5) -- (-4*\con,2.5-4.5) -- (-3*\con,3-4.5) -- (-2*\con,2.5-4.5) -- (-2*\con,1.5-4.5) -- (-3*\con+\fivseven*\con,1+\fivseven/2-4.5) -- (-4*\con,2-4.5);
    \draw[fill=green] (3*\con,1.5) -- (3*\con,2) -- (4*\con+\fivseven*\con,1+\fivseven/2) -- (4*\con,1) -- (3*\con,1.5);
    
    \draw[fill=yellow] (1*\con,1.5) -- (1*\con,2.5) -- (1*\con+\twoseven*\con,3-\fivseven/2) -- (3*\con,2) -- (3*\con,1.5) -- (2*\con,1) -- (1*\con,1.5);
    \draw[fill=yellow] (-4*\con,2-4.5) -- (-6*\con+\twoseven*\con,3-\fivseven/2-4.5) -- (-5*\con,3-4.5) -- (-4*\con,2.5-4.5) -- (-4*\con,2-4.5);
    
    \draw[fill=teal] (-7*\con,3.125-4.5) -- (-7*\con,4-4.5) -- (-6*\con,4.5-4.5) -- (-5*\con,4-4.5) -- (-5*\con,3-4.5) -- (-6*\con+\twoseven*\con,3-\fivseven/2-4.5) -- (-7*\con,3.125-4.5);
    \draw[fill=teal] (0*\con,3) -- (0*\con,3.125) -- (1*\con+\twoseven*\con,3-\fivseven/2) -- (1*\con,2.5) -- (0*\con,3);
    
    \draw[fill=olive] (-1*\con,1.5) -- (-1*\con,2.5) -- (-1.875*\con,2.9375) -- (-3*\con,1.5+\fivseven) -- (-3*\con,1.5) -- (-2*\con,1) -- (-1*\con,1.5);
    \draw[fill=olive] (5*\con,1.5+\fivseven-3) -- (6.125*\con,2.9375-3) -- (6*\con,3-3) -- (5*\con,2.5-3) -- (5*\con,1.5+\fivseven-3);
    
    \draw[fill=brown] (3*\con,-1.5) -- (3*\con,-0.5) -- (4*\con,0) -- (5*\con,-0.5) -- (5*\con,1.5+\fivseven-3) -- (3.5*\con,-1.75) -- (3*\con,-1.5);
    \draw[fill=brown] (-4.5*\con,-1.75+3) -- (-3*\con,1.5+\fivseven) -- (-3*\con,-1.5+3) -- (-4*\con,-2+3) -- (-4.5*\con,-1.75+3);
    
    \draw[fill=lightpurple] (2*\con-8*\con,-3+3) -- (2*\con-8*\con,-3+\twoseven+3) -- (-4.5*\con,-1.75+3) -- (4*\con-8*\con,-2+3) -- (4*\con-8*\con,-3+3) -- (3*\con-8*\con,-3.5+3) -- (2*\con-8*\con,-3+3);
    \draw[fill=lightpurple] (2*\con,-3+\twoseven) -- (2*\con,-2) -- (3*\con,-1.5) -- (3.5*\con,-1.75) -- (2*\con,-3+\twoseven);
    
    \draw[fill=turquoise] (0*\con,-3) -- (0*\con,-2) -- (1*\con,-1.5) -- (2*\con,-2) -- (2*\con,-3+\twoseven) -- (0.875*\con,-3.4275) -- (0*\con,-3);
    \draw[fill=turquoise] (0.875*\con-8*\con,-3.4275+3) -- (2*\con-8*\con,-3+\twoseven+3) -- (2*\con-8*\con,-3+3) -- (1*\con-8*\con,-3.5+3) --(0.875*\con-8*\con,-3.4275+3);
    
    \draw[fill=blue] (1*\con,-1.5) -- (1*\con,-0.5) -- (2*\con,0) -- (3*\con,-0.5) -- (3*\con,-1.5) -- (2*\con,-2) -- (1*\con,-1.5);
    \draw[fill=red] (1*\con,1.5) -- (1*\con,2.5) -- (0*\con,3) -- (-1*\con,2.5) -- (-1*\con,1.5) -- (0*\con,1) -- (1*\con,1.5);
    \draw[fill=purple] (1*\con,-1.5) -- (1*\con,-0.5) -- (0*\con,0) -- (-1*\con,-0.5) -- (-1*\con,-1.5) -- (0*\con,-2) -- (1*\con,-1.5);
    \draw[fill=indigo] (-4*\con,0) -- (-4*\con,1) -- (-3*\con,1.5) -- (-2*\con,1) -- (-2*\con,0) -- (-3*\con,-0.5) -- (-4*\con,0);
    \draw[fill=magenta] (-1*\con,-1.5) -- (-1*\con,-0.5) -- (-2*\con,0) -- (-3*\con,-0.5) -- (-3*\con,-1.5) -- (-2*\con,-2) -- (-1*\con,-1.5);

    \draw[fill=lightblue] (-1.875*\con,2.9375) -- (-1*\con,3.5) -- (0*\con,3.125) -- (0*\con,3) -- (-1*\con,2.5) -- (-1.875*\con,2.9375);
    \draw[fill=lightblue] (6*\con,0) -- (6*\con,0.875) -- (7*\con,0.5) -- (6.125*\con,-0.0625) -- (6*\con,0);
    \draw[fill=lightblue] (-7.125*\con,-0.4275) -- (-7*\con,-0.5) -- (-7*\con,-1.375) -- (-8*\con,-1) -- (-7.125*\con,-0.4275);
    \draw[fill=lightblue] (-1*\con,-3.625) -- (-1*\con,-3.5) -- (-0*\con,-3) -- (0.875*\con,-3.4275) -- (-0*\con,-4) -- (-1*\con,-3.625);
    
    \draw[fill=blue2] (-5*\con,-1.5) -- (-5*\con,-0.5) -- (-4*\con,0) -- (-3*\con,-0.5) -- (-3*\con,-1.5) -- (-4*\con,-2) -- (-5*\con,-1.5);
    \draw[fill=indigo2] (-2*\con,-3) -- (-2*\con,-2) -- (-1*\con,-1.5) -- (0*\con,-2) -- (0*\con,-3) -- (-1*\con,-3.5) -- (-2*\con,-3);
    \end{tikzpicture}
&
    \begin{tikzpicture}[scale=0.4]
    \def\con{0.1324532357};%sqrt(57)/57
    \def\oneseven{0.142857};
    \def\oneeight{0.125};
    \draw[fill=lightblue] (0*\con,0*\con) -- (1*\con-8*\con*\oneeight,7*\con+1*\con*\oneeight) -- (1*\con,7*\con) -- (1*\con+7*\con*7*\oneeight,7*\con-8*\con*7*\oneeight) -- (0*\con,0*\con);
    \draw[fill=turquoise] (1*\con,7*\con) -- (2*\con,14*\con) -- (2*\con-7*2*\con*\oneseven,14*\con+8*2*\con*\oneseven) -- (1*\con-8*\con*\oneeight,7*\con+1*\con*\oneeight) -- (1*\con,7*\con);
    \draw[fill=lightpurple] (2*\con,14*\con) -- (10*\con,13*\con) -- (11*\con,20*\con) -- (4*\con,28*\con) -- (4*\con-8*4*\con*\oneeight,28*\con+1*4*\con*\oneeight) -- (2*\con-7*2*\con*\oneseven,14*\con+8*2*\con*\oneseven) -- (2*\con,14*\con);
    \draw[fill=brown] (4*\con,28*\con) -- (5*\con,35*\con) -- (5*\con-7*5*\oneseven*\con,35*\con+8*5*\oneseven*\con) -- (4*\con-8*4*\oneeight*\con,28*\con+1*4*\oneeight*\con) -- (4*\con,28*\con);
    \draw[fill=olive] (5*\con,35*\con) -- (13*\con,34*\con) -- (14*\con,41*\con) -- (7*\con,49*\con) -- (7*\con-8*7*\con*\oneeight,49*\con+1*7*\con*\oneeight) -- (5*\con-7*5*\oneseven*\con,35*\con+8*5*\oneseven*\con) -- (5*\con,35*\con);
    \draw[fill=lightblue] (7*\con,49*\con) -- (8*\con,56*\con) -- (8*\con-7*1*\oneeight*\con,56*\con+8*1*\oneeight*\con) -- (0*\con,57*\con) -- (7*\con-8*7*\oneeight*\con,49*\con+1*7*\oneeight*\con) -- (7*\con,49*\con);
    \draw[fill=teal] (8*\con,56*\con) -- (16*\con,55*\con) -- (16*\con+2*1*\oneseven*\con,55*\con+2*7*\oneseven*\con) -- (8*\con-1*7*\con*\oneeight,56*\con+1*8*\con*\oneeight) -- (8*\con,56*\con);
    \draw[fill=yellow] (16*\con,55*\con) -- (23*\con,47*\con) -- (31*\con,46*\con) -- (32*\con,53*\con) -- (32*\con-4*7*\con*\oneeight,53*\con+4*8*\con*\oneeight) -- (16*\con+2*1*\oneseven*\con,55*\con+2*7*\oneseven*\con) -- (16*\con,55*\con);
    \draw[fill=green] (32*\con,53*\con) -- (40*\con,52*\con) -- (40*\con+5*1*\oneseven*\con,52*\con+5*7*\oneseven*\con) -- (32*\con-4*7*\con*\oneeight,53*\con+4*8*\con*\oneeight) -- (32*\con,53*\con);
    \draw[fill=purple2] (40*\con,52*\con) -- (47*\con,44*\con) -- (55*\con,43*\con) -- (56*\con,50*\con) -- (56*\con-7*7*\con*\oneeight,50*\con+7*8*\con*\oneeight) -- (40*\con+5*1*\oneseven*\con,52*\con+5*7*\oneseven*\con) -- (40*\con,52*\con);
    \draw[fill=lightblue] (57*\con,57*\con) -- (56*\con+8*\con*\oneeight,50*\con-1*\con*\oneeight) -- (56*\con,50*\con) -- (56*\con-7*7*\con*\oneeight,50*\con+7*8*\con*\oneeight) -- (57*\con,57*\con);
    \draw[fill=olive] (56*\con,50*\con) -- (55*\con,43*\con) -- (55*\con+2*7*\oneseven*\con,43*\con-2*8*\oneseven*\con) -- (56*\con+8*\con*\oneeight,50*\con-1*\con*\oneeight) -- (56*\con,50*\con);
    \draw[fill=brown] (55*\con,43*\con) -- (47*\con,44*\con) -- (46*\con,37*\con) -- (53*\con,29*\con) -- (53*\con+4*8*\con*\oneeight,29*\con-4*1*\con*\oneeight) -- (55*\con+2*7*\oneseven*\con,43*\con-2*8*\oneseven*\con) -- (55*\con,43*\con);
    \draw[fill=lightpurple] (53*\con,29*\con) -- (52*\con,22*\con) -- (52*\con+5*7*\oneseven*\con,22*\con-5*8*\oneseven*\con) -- (53*\con+4*8*\con*\oneeight,29*\con-4*1*\con*\oneeight) -- (53*\con,29*\con);
    \draw[fill=turquoise] (52*\con,22*\con) -- (44*\con,23*\con) -- (43*\con,16*\con) -- (50*\con,8*\con) -- (50*\con+7*8*\con*\oneeight,8*\con-7*1*\con*\oneeight) -- (52*\con+5*7*\oneseven*\con,22*\con-5*8*\oneseven*\con) -- (52*\con,22*\con);
    \draw[fill=lightblue] (50*\con,8*\con) -- (49*\con,1*\con) -- (49*\con+1*7*\con*\oneeight,1*\con-1*8*\con*\oneeight) -- (57*\con,0*\con) -- (50*\con+7*8*\con*\oneeight,8*\con-7*1*\con*\oneeight) -- (50*\con,8*\con);
    \draw[fill=purple2] (49*\con,1*\con) -- (41*\con,2*\con) -- (41*\con-2*1*\oneseven*\con,2*\con-2*7*\oneseven*\con) -- (49*\con+1*7*\con*\oneeight,1*\con-1*8*\con*\oneeight) -- (49*\con,1*\con);
    \draw[fill=green] (41*\con,2*\con) -- (34*\con,10*\con) -- (26*\con,11*\con) -- (25*\con,4*\con) -- (25*\con+4*7*\con*\oneeight,4*\con-4*8*\con*\oneeight) -- (41*\con-2*1*\oneseven*\con,2*\con-2*7*\oneseven*\con) -- (41*\con,2*\con);
    \draw[fill=yellow] (25*\con,4*\con) -- (17*\con,5*\con) -- (17*\con-5*1*\oneseven*\con,5*\con-5*7*\oneseven*\con) -- (25*\con+4*7*\con*\oneeight,4*\con-4*8*\con*\oneeight) -- (25*\con,4*\con);
    \draw[fill=teal] (17*\con,5*\con) -- (10*\con,13*\con) -- (2*\con,14*\con) -- (1*\con,7*\con) -- (1*\con+7*7*\con*\oneeight,7*\con-7*8*\con*\oneeight) -- (17*\con-5*1*\oneseven*\con,5*\con-5*7*\oneseven*\con) -- (17*\con,5*\con);
    \draw[fill=blue2] (17*\con,5*\con) -- (10*\con,13*\con) -- (11*\con,20*\con) -- (19*\con,19*\con) -- (26*\con,11*\con) -- (25*\con,4*\con) -- (17*\con,5*\con);
    \draw[fill=indigo] (11*\con,20*\con) -- (4*\con,28*\con) -- (5*\con,35*\con) -- (13*\con,34*\con) -- (20*\con,26*\con) -- (19*\con,19*\con) -- (11*\con,20*\con);
    \draw[fill=bluishgreen] (20*\con,26*\con) -- (13*\con,34*\con) -- (14*\con,41*\con) -- (22*\con,40*\con) -- (29*\con,32*\con) -- (28*\con,25*\con) -- (20*\con,26*\con);
    \draw[fill=red] (14*\con,41*\con) -- (7*\con,49*\con) -- (8*\con,56*\con) -- (16*\con,55*\con) -- (23*\con,47*\con) -- (22*\con,40*\con) -- (14*\con,41*\con);
    \draw[fill=orange] (29*\con,32*\con) -- (22*\con,40*\con) -- (23*\con,47*\con) -- (31*\con,46*\con) -- (38*\con,38*\con) -- (37*\con,31*\con) -- (29*\con,32*\con);
    \draw[fill=skyblue] (38*\con,38*\con) -- (31*\con,46*\con) -- (32*\con,53*\con) -- (40*\con,52*\con) -- (47*\con,44*\con) -- (46*\con,37*\con) -- (38*\con,38*\con);
    \draw[fill=magenta] (26*\con,11*\con) -- (19*\con,19*\con) -- (20*\con,26*\con) -- (28*\con,25*\con) -- (35*\con,17*\con) -- (34*\con,10*\con) -- (26*\con,11*\con);
    \draw[fill=purple] (35*\con,17*\con) -- (28*\con,25*\con) -- (29*\con,32*\con) -- (37*\con,31*\con) -- (44*\con,23*\con) -- (43*\con,16*\con) -- (35*\con,17*\con);
    \draw[fill=blue] (44*\con,23*\con) -- (37*\con,31*\con) -- (38*\con,38*\con) -- (46*\con,37*\con) -- (53*\con,29*\con) -- (52*\con,22*\con) -- (44*\con,23*\con);
    \draw[fill=indigo2] (41*\con,2*\con) -- (34*\con,10*\con) -- (35*\con,17*\con) -- (43*\con,16*\con) -- (50*\con,8*\con) -- (49*\con,1*\con) -- (41*\con,2*\con);
    \end{tikzpicture}

\\
    \begin{tikzpicture}[scale=0.4]
    \def\con{0.8660254};
    \draw[fill=orange] (0*\con,0) -- (0*\con,1) -- (1*\con,1.5) -- (2*\con,1) -- (2*\con,0) -- (1*\con,-0.5) -- (0*\con,0);
    \draw[fill=skyblue] (2*\con,0) -- (2*\con,1) -- (3*\con,1.5) -- (4*\con,1) -- (4*\con,0) -- (3*\con,-0.5) -- (2*\con,0);
    \draw[fill=bluishgreen] (-2*\con,0) -- (-2*\con,1) -- (-1*\con,1.5) -- (0*\con,1) -- (0*\con,0) -- (-1*\con,-0.5) -- (-2*\con,0);
    \draw[fill=yellow] (1*\con,1.5) -- (1*\con,2.5) -- (2*\con,3) -- (3*\con,2.5) -- (3*\con,1.5) -- (2*\con,1) -- (1*\con,1.5);
    \draw[fill=red] (1*\con,1.5) -- (1*\con,2.5) -- (0*\con,3) -- (-1*\con,2.5) -- (-1*\con,1.5) -- (0*\con,1) -- (1*\con,1.5);
    \draw[fill=blue] (1*\con,-1.5) -- (1*\con,-0.5) -- (2*\con,0) -- (3*\con,-0.5) -- (3*\con,-1.5) -- (2*\con,-2) -- (1*\con,-1.5);
    \draw[fill=purple] (1*\con,-1.5) -- (1*\con,-0.5) -- (0*\con,0) -- (-1*\con,-0.5) -- (-1*\con,-1.5) -- (0*\con,-2) -- (1*\con,-1.5);
    \draw[fill=olive] (-1*\con,1.5) -- (-1*\con,2.5) -- (-2*\con,3) -- (-3*\con,2.5) -- (-3*\con,1.5) -- (-2*\con,1) -- (-1*\con,1.5);
    \draw[fill=indigo] (-4*\con,0) -- (-4*\con,1) -- (-3*\con,1.5) -- (-2*\con,1) -- (-2*\con,0) -- (-3*\con,-0.5) -- (-4*\con,0);
    \draw[fill=magenta] (-1*\con,-1.5) -- (-1*\con,-0.5) -- (-2*\con,0) -- (-3*\con,-0.5) -- (-3*\con,-1.5) -- (-2*\con,-2) -- (-1*\con,-1.5);
    \draw[fill=teal] (0*\con,3) -- (0*\con,4) -- (1*\con,4.5) -- (2*\con,4) -- (2*\con,3) -- (1*\con,2.5) -- (0*\con,3);
    \draw[fill=turquoise] (0*\con,-3) -- (0*\con,-2) -- (1*\con,-1.5) -- (2*\con,-2) -- (2*\con,-3) -- (1*\con,-3.5) -- (0*\con,-3);
    \draw[fill=lightblue] (-2*\con,3) -- (-2*\con,4) -- (-1*\con,4.5) -- (0*\con,4) -- (0*\con,3) -- (-1*\con,2.5) -- (-2*\con,3);
    \draw[fill=indigo2] (-2*\con,-3) -- (-2*\con,-2) -- (-1*\con,-1.5) -- (0*\con,-2) -- (0*\con,-3) -- (-1*\con,-3.5) -- (-2*\con,-3);
    \draw[fill=blue2] (-3*\con,-1.5) -- (-3*\con,-0.5) -- (-4*\con,0) -- (-5*\con,-0.5) -- (-5*\con,-1.5) -- (-4*\con,-2) -- (-3*\con,-1.5);
    \draw[fill=green] (-4*\con,-3) -- (-4*\con,-2) -- (-3*\con,-1.5) -- (-2*\con,-2) -- (-2*\con,-3) -- (-3*\con,-3.5) -- (-4*\con,-3);
    \draw[fill=purple2] (-1*\con,-4.5) -- (-1*\con,-3.5) -- (-2*\con,-3) -- (-3*\con,-3.5) -- (-3*\con,-4.5) -- (-2*\con,-5) -- (-1*\con,-4.5);
    \draw[fill=brown] (1*\con,-4.5) -- (1*\con,-3.5) -- (0*\con,-3) -- (-1*\con,-3.5) -- (-1*\con,-4.5) -- (0*\con,-5) -- (1*\con,-4.5);
    \end{tikzpicture}
&
    \begin{tikzpicture}[scale=0.4]
    \def\con{0.8660254};
    \draw[fill=orange] (0*\con,0) -- (0*\con,1) -- (1*\con,1.5) -- (2*\con,1) -- (2*\con,0) -- (1*\con,-0.5) -- (0*\con,0);
    \draw[fill=skyblue] (2*\con,0) -- (2*\con,1) -- (3*\con,1.5) -- (4*\con,1) -- (4*\con,0) -- (3*\con,-0.5) -- (2*\con,0);
    \draw[fill=bluishgreen] (-2*\con,0) -- (-2*\con,1) -- (-1*\con,1.5) -- (0*\con,1) -- (0*\con,0) -- (-1*\con,-0.5) -- (-2*\con,0);
    \draw[fill=yellow] (1*\con,1.5) -- (1*\con,2.5) -- (3*\con,1.5) -- (2*\con,1) -- (1*\con,1.5);
    \draw[fill=yellow] (-5*\con,-3.5) -- (-4*\con,-3) -- (-3*\con,-3.5) -- (-3*\con,-4.5) -- (-5*\con,-3.5);
    \draw[fill=red] (1*\con,1.5) -- (1*\con,2.5) -- (0*\con,3) -- (-1*\con,2.5) -- (-1*\con,1.5) -- (0*\con,1) -- (1*\con,1.5);
    \draw[fill=blue] (1*\con,-1.5) -- (1*\con,-0.5) -- (2*\con,0) -- (3*\con,-0.5) -- (3*\con,-1.5) -- (2*\con,-2) -- (1*\con,-1.5);
    \draw[fill=purple] (1*\con,-1.5) -- (1*\con,-0.5) -- (0*\con,0) -- (-1*\con,-0.5) -- (-1*\con,-1.5) -- (0*\con,-2) -- (1*\con,-1.5);
    \draw[fill=olive] (-1*\con,1.5) -- (-1*\con,2.5) -- (-1*\con-6/9*\con,2.5+6/9*0.5) -- (-3*\con,1.5) -- (-2*\con,1) -- (-1*\con,1.5);
    \draw[fill=olive] (3*\con,-1.5) -- (5*\con-6/9*\con,-0.5+6/9*0.5) -- (4*\con,0) -- (3*\con,-0.5) -- (3*\con,-1.5);
    \draw[fill=indigo] (2*\con,-2.5) -- (2*\con,-2) -- (3*\con,-1.5) -- (2*\con,-2.5);
    \draw[fill=indigo] (-4*\con,0) -- (-4*\con,0.5) -- (-3*\con,1.5) -- (-2*\con,1) -- (-2*\con,0) -- (-3*\con,-0.5) -- (-4*\con,0);
    \draw[fill=magenta] (-1*\con,-1.5) -- (-1*\con,-0.5) -- (-2*\con,0) -- (-3*\con,-0.5) -- (-3*\con,-1.5) -- (-2*\con,-2) -- (-1*\con,-1.5);
    \draw[fill=turquoise] (0*\con,-3) -- (0*\con,-2) -- (1*\con,-1.5) -- (2*\con,-2) -- (2*\con,-2.5) -- (1*\con,-3.5) -- (0*\con,-3);
    \draw[fill=turquoise] (-5*\con,-0.5) -- (-4*\con,0.5) -- (-4*\con,-0) -- (-5*\con,-0.5);
    \draw[fill=indigo2] (-2*\con,-3) -- (-2*\con,-2) -- (-1*\con,-1.5) -- (0*\con,-2) -- (0*\con,-3) -- (-1*\con,-3.5) -- (-2*\con,-3);
    \draw[fill=blue2] (-3*\con,-1.5) -- (-3*\con,-0.5) -- (-4*\con,0) -- (-5*\con,-0.5) -- (-5*\con,-1.5) -- (-4*\con,-2) -- (-3*\con,-1.5);
    \draw[fill=green] (-4*\con,-3) -- (-4*\con,-2) -- (-3*\con,-1.5) -- (-2*\con,-2) -- (-2*\con,-3) -- (-3*\con,-3.5) -- (-4*\con,-3);
    \draw[fill=purple2] (-1*\con,-4.5) -- (-1*\con,-3.5) -- (-2*\con,-3) -- (-3*\con,-3.5) -- (-3*\con,-4.5) -- (-2*\con,-5) -- (-1*\con,-4.5);
    \draw[fill=brown] (-5*\con,-1.5) -- (-5*\con,-0.5) -- (-7*\con+6/9*\con,-1.5-6/9*0.5) -- (-6*\con,-2) -- (-5*\con,-1.5);
    \draw[fill=brown] (1*\con,-3.5) -- (0*\con,-3) -- (-1*\con,-3.5) -- (-1*\con,-4.5) -- (-6/18*\con,-4.5-6/9*0.5) -- (1*\con,-3.5);
    \draw[fill=teal] (-6*\con,-3) -- (-6*\con,-2) -- (-5*\con,-1.5) -- (-4*\con,-2) -- (-4*\con,-3) -- (-5*\con,-3.5) -- (-6*\con,-3);
    \draw[fill=lightblue] (-1*\con,3.5) -- (0*\con,3) -- (-1*\con,2.5) -- (-1*\con-6/9*\con,2.5+6/9*0.5) -- (-1*\con,3.5);
    \draw[fill=lightblue] (-7*\con,-2.5) -- (-7*\con+6/9*\con,-1.5-6/9*0.5) -- (-6*\con,-2) -- (-6*\con,-3) -- (-7*\con,-2.5);
    \draw[fill=lightblue] (-1*\con,-5.5) -- (-2*\con,-5) -- (-1*\con,-4.5) -- (-6/18*\con,-4.5-6/9*0.5) -- (-1*\con,-5.5);
    \draw[fill=lightblue] (4*\con,1) -- (4*\con,0) -- (5*\con-6/9*\con,-0.5+6/9*0.5) -- (5*\con,0.5) -- (4*\con,1);
    \end{tikzpicture}
    &
    
  
    \begin{tikzpicture}[scale=0.4]
    \def\conx{0.372678};%sqrt(45)/18
    \def\cony{0.94280904};%sqrt(72)/9
    \draw[fill=lightblue] (0*\conx,0*\cony) -- (0*\conx,1*\cony) -- (1*\conx,1*\cony) -- (3*\conx,0*\cony) -- (0*\conx,0*\cony);
    \draw[fill=lightblue] (18*\conx,0*\cony) -- (15*\conx,0*\cony) -- (16*\conx,1*\cony) -- (18*\conx,1*\cony) -- (18*\conx,0*\cony);
    \draw[fill=lightblue] (18*\conx,9*\cony) -- (15*\conx,9*\cony) -- (17*\conx,8*\cony) -- (18*\conx,8*\cony) -- (18*\conx,9*\cony);
    \draw[fill=lightblue] (0*\conx,9*\cony) -- (3*\conx,9*\cony) -- (2*\conx,8*\cony) -- (0*\conx,8*\cony) -- (0*\conx,9*\cony);
    \draw[fill=brown] (0*\conx,1*\cony) -- (1*\conx,1*\cony) -- (2*\conx,2*\cony) -- (0*\conx,3*\cony) -- (0*\conx,1*\cony);
    \draw[fill=brown] (16*\conx,1*\cony) -- (18*\conx,1*\cony) -- (18*\conx,3*\cony) -- (15*\conx,3*\cony) -- (14*\conx,2*\cony) -- (16*\conx,1*\cony);
    \draw[fill=yellow] (6*\conx,0*\cony) -- (7*\conx,1*\cony) -- (10*\conx,1*\cony) -- (12*\conx,0*\cony) -- (6*\conx,0*\cony);
    \draw[fill=yellow] (6*\conx,9*\cony) -- (8*\conx,8*\cony) -- (11*\conx,8*\cony) -- (12*\conx,9*\cony) -- (6*\conx,9*\cony);
    \draw[fill=turquoise] (0*\conx,3*\cony) -- (1*\conx,4*\cony) -- (0*\conx,4.5*\cony) -- (0*\conx,3*\cony);
    \draw[fill=turquoise] (15*\conx,3*\cony) -- (18*\conx,3*\cony) -- (18*\conx,4.5*\cony) -- (17*\conx,5*\cony) -- (14*\conx,5*\cony) -- (13*\conx,4*\cony) -- (15*\conx,3*\cony);
    \draw[fill=indigo] (18*\conx,6*\cony) -- (17*\conx,5*\cony) -- (18*\conx,4.5*\cony) -- (18*\conx,6*\cony);
    \draw[fill=indigo] (3*\conx,6*\cony) -- (0*\conx,6*\cony) -- (0*\conx,4.5*\cony) -- (1*\conx,4*\cony) -- (4*\conx,4*\cony) -- (5*\conx,5*\cony) -- (3*\conx,6*\cony);
    \draw[fill=olive] (18*\conx,8*\cony) -- (17*\conx,8*\cony) -- (16*\conx,7*\cony) -- (18*\conx,6*\cony) -- (18*\conx,8*\cony);
    \draw[fill=olive] (2*\conx,8*\cony) -- (0*\conx,8*\cony) -- (0*\conx,6*\cony) -- (3*\conx,6*\cony) -- (4*\conx,7*\cony) -- (2*\conx,8*\cony);

    
    \def\tileshifts{ 
    0/0/teal,1/0/blue2,0/1/green,1/1/magenta,2/1/bluishgreen,3/1/red,-1/2/purple2,0/2/indigo2,1/2/purple,2/2/orange,1/3/blue,2/3/skyblue}
    
    
    \foreach \d\e\tilecolor in \tileshifts{
        \begin{scope}[shift={($\d*(-1*\conx,2*\cony)+\e*(4*\conx,1*\cony)$)}]        
            \draw[fill=\tilecolor] (3*\conx,0*\cony) -- (1*\conx,1*\cony) -- (2*\conx,2*\cony) -- (5*\conx,2*\cony) -- (7*\conx,1*\cony) -- (6*\conx,0*\cony) -- (3*\conx,0*\cony);
        \end{scope}
        }

    \end{tikzpicture}
    
    \end{tabular}

==> figures/fig_heawoodcomplex.tex <==

    \begin{tabular}{cc}
    \begin{tikzpicture}[scale=0.5]
    \def\con{0.8660254};
    \draw[fill=orange] (0*\con,0) -- (0*\con,1) -- (1*\con,1.5) -- (2*\con,1) -- (2*\con,0) -- (1*\con,-0.5) -- (0*\con,0);
    \draw[fill=skyblue] (2*\con,0) -- (2*\con,1) -- (3*\con,1.5) -- (4*\con,1) -- (4*\con,0) -- (3*\con,-0.5) -- (2*\con,0);
    \draw[fill=bluishgreen] (-2*\con,0) -- (-2*\con,1) -- (-1*\con,1.5) -- (0*\con,1) -- (0*\con,0) -- (-1*\con,-0.5) -- (-2*\con,0);
    \draw[fill=yellow] (1*\con,1.5) -- (1*\con,2.5) -- (2*\con,3) -- (3*\con,2.5) -- (3*\con,1.5) -- (2*\con,1) -- (1*\con,1.5);
    \draw[fill=red] (1*\con,1.5) -- (1*\con,2.5) -- (0*\con,3) -- (-1*\con,2.5) -- (-1*\con,1.5) -- (0*\con,1) -- (1*\con,1.5);
    \draw[fill=blue] (1*\con,-1.5) -- (1*\con,-0.5) -- (2*\con,0) -- (3*\con,-0.5) -- (3*\con,-1.5) -- (2*\con,-2) -- (1*\con,-1.5);
    \draw[fill=purple] (1*\con,-1.5) -- (1*\con,-0.5) -- (0*\con,0) -- (-1*\con,-0.5) -- (-1*\con,-1.5) -- (0*\con,-2) -- (1*\con,-1.5);
    \draw[fill=olive] (-1*\con,1.5) -- (-1*\con,2.5) -- (-2*\con,3) -- (-3*\con,2.5) -- (-3*\con,1.5) -- (-2*\con,1) -- (-1*\con,1.5);
    \draw[fill=indigo] (-4*\con,0) -- (-4*\con,1) -- (-3*\con,1.5) -- (-2*\con,1) -- (-2*\con,0) -- (-3*\con,-0.5) -- (-4*\con,0);
    \draw[fill=magenta] (-1*\con,-1.5) -- (-1*\con,-0.5) -- (-2*\con,0) -- (-3*\con,-0.5) -- (-3*\con,-1.5) -- (-2*\con,-2) -- (-1*\con,-1.5);
    \draw[fill=teal] (0*\con,3) -- (0*\con,4) -- (1*\con,4.5) -- (2*\con,4) -- (2*\con,3) -- (1*\con,2.5) -- (0*\con,3);
    \draw[fill=turquoise] (0*\con,-3) -- (0*\con,-2) -- (1*\con,-1.5) -- (2*\con,-2) -- (2*\con,-3) -- (1*\con,-3.5) -- (0*\con,-3);
    \draw[fill=lightblue] (-2*\con,3) -- (-2*\con,4) -- (-1*\con,4.5) -- (0*\con,4) -- (0*\con,3) -- (-1*\con,2.5) -- (-2*\con,3);
    \draw[fill=indigo2] (-2*\con,-3) -- (-2*\con,-2) -- (-1*\con,-1.5) -- (0*\con,-2) -- (0*\con,-3) -- (-1*\con,-3.5) -- (-2*\con,-3);
    \draw[fill=blue2] (-3*\con,-1.5) -- (-3*\con,-0.5) -- (-4*\con,0) -- (-5*\con,-0.5) -- (-5*\con,-1.5) -- (-4*\con,-2) -- (-3*\con,-1.5);
    \draw[fill=green] (-4*\con,-3) -- (-4*\con,-2) -- (-3*\con,-1.5) -- (-2*\con,-2) -- (-2*\con,-3) -- (-3*\con,-3.5) -- (-4*\con,-3);
    \draw[fill=purple2] (-1*\con,-4.5) -- (-1*\con,-3.5) -- (-2*\con,-3) -- (-3*\con,-3.5) -- (-3*\con,-4.5) -- (-2*\con,-5) -- (-1*\con,-4.5);
    \draw[fill=brown] (1*\con,-4.5) -- (1*\con,-3.5) -- (0*\con,-3) -- (-1*\con,-3.5) -- (-1*\con,-4.5) -- (0*\con,-5) -- (1*\con,-4.5);
    \end{tikzpicture}
    &


    
    \begin{tikzpicture}[scale=0.5]
    \def\con{0.8660254};
    \draw[fill=orange] (0*\con,0) -- (0*\con,1) -- (1*\con,1.5) -- (2*\con,1) -- (2*\con,0) -- (1*\con,-0.5) -- (0*\con,0);
    \draw[fill=skyblue] (2*\con,0) -- (2*\con,1) -- (3*\con,1.5) -- (4*\con,1) -- (4*\con,0) -- (3*\con,-0.5) -- (2*\con,0);
    \draw[fill=bluishgreen] (-2*\con,0) -- (-2*\con,1) -- (-1*\con,1.5) -- (0*\con,1) -- (0*\con,0) -- (-1*\con,-0.5) -- (-2*\con,0);
    \draw[fill=yellow] (1*\con,1.5) -- (1*\con,2.5) -- (2*\con,3) -- (3*\con,2.5) -- (3*\con,1.5) -- (2*\con,1) -- (1*\con,1.5);
    \draw[fill=red] (1*\con,1.5) -- (1*\con,2.5) -- (0*\con,3) -- (-1*\con,2.5) -- (-1*\con,1.5) -- (0*\con,1) -- (1*\con,1.5);
    \draw[fill=blue] (1*\con,-1.5) -- (1*\con,-0.5) -- (2*\con,0) -- (3*\con,-0.5) -- (3*\con,-1.5) -- (2*\con,-2) -- (1*\con,-1.5);
    \draw[fill=purple] (1*\con,-1.5) -- (1*\con,-0.5) -- (0*\con,0) -- (-1*\con,-0.5) -- (-1*\con,-1.5) -- (0*\con,-2) -- (1*\con,-1.5);
    \draw[fill=olive] (-1*\con,1.5) -- (-1*\con,2.5) -- (-2*\con,3) -- (-3*\con,2.5) -- (-3*\con,1.5) -- (-2*\con,1) -- (-1*\con,1.5);
    \draw[fill=indigo] (-4*\con,0) -- (-4*\con,1) -- (-3*\con,1.5) -- (-2*\con,1) -- (-2*\con,0) -- (-3*\con,-0.5) -- (-4*\con,0);
    \draw[fill=magenta] (-1*\con,-1.5) -- (-1*\con,-0.5) -- (-2*\con,0) -- (-3*\con,-0.5) -- (-3*\con,-1.5) -- (-2*\con,-2) -- (-1*\con,-1.5);
    \draw[fill=teal] (0*\con,3) -- (0*\con,4) -- (1*\con,4.5) -- (2*\con,4) -- (2*\con,3) -- (1*\con,2.5) -- (0*\con,3);
    \draw[fill=turquoise] (0*\con,-3) -- (0*\con,-2) -- (1*\con,-1.5) -- (2*\con,-2) -- (2*\con,-3) -- (1*\con,-3.5) -- (0*\con,-3);
    \draw[fill=lightblue] (-2*\con,3) -- (-2*\con,4) -- (-1*\con,4.5) -- (0*\con,4) -- (0*\con,3) -- (-1*\con,2.5) -- (-2*\con,3);
    \draw[fill=indigo2] (-2*\con,-3) -- (-2*\con,-2) -- (-1*\con,-1.5) -- (0*\con,-2) -- (0*\con,-3) -- (-1*\con,-3.5) -- (-2*\con,-3);
    \draw[fill=blue2] (-3*\con,-1.5) -- (-3*\con,-0.5) -- (-4*\con,0) -- (-5*\con,-0.5) -- (-5*\con,-1.5) -- (-4*\con,-2) -- (-3*\con,-1.5);
    \draw[fill=green] (-4*\con,-3) -- (-4*\con,-2) -- (-3*\con,-1.5) -- (-2*\con,-2) -- (-2*\con,-3) -- (-3*\con,-3.5) -- (-4*\con,-3);
    \draw[fill=purple2] (-1*\con,-4.5) -- (-1*\con,-3.5) -- (-2*\con,-3) -- (-3*\con,-3.5) -- (-3*\con,-4.5) -- (-2*\con,-5) -- (-1*\con,-4.5);
    \draw[fill=brown] (1*\con,-4.5) -- (1*\con,-3.5) -- (0*\con,-3) -- (-1*\con,-3.5) -- (-1*\con,-4.5) -- (0*\con,-5) -- (1*\con,-4.5);


    \begin{scope}[shift={(6*\con,6)}]
    \draw[fill=blue2] (-4*\con,-1) --  (-5*\con,-1) -- (-5*\con,-1.5) -- (-4*\con,-2) -- (-4*\con,-1);
    \draw[fill=green] (-4*\con,-3) -- (-4*\con,-2) -- (-3*\con,-3.5) -- (-4*\con,-3);
    \draw[fill=purple2] (-3*\con,-3.5) -- (-3*\con,-4.5) -- (-2*\con,-5) -- (-3*\con,-3.5);
    \end{scope}

    \begin{scope}[shift={(-6*\con,-6)}]
    \draw[fill=teal] (1*\con,4.5) -- (2*\con,4) -- (2*\con,3) -- (1*\con,4.5);
    \draw[fill=yellow] (2*\con,3) -- (3*\con,2.5) -- (3*\con,1.5) -- (2*\con,3);
    \draw[fill=skyblue] (3*\con,1.5) -- (4*\con,1) -- (4*\con,0.5) -- (3*\con,0.5) -- (3*\con,1.5);
    \end{scope}

    \begin{scope}[shift={(0*\con,-9)}]
    \draw[fill=lightblue] (-2*\con,3.5) -- (-2*\con,4) -- (-1*\con,4.5) -- (0*\con,4) -- (-2*\con,3.5);
    \end{scope}
    
    \begin{scope}[shift={(0*\con,9)}]
    \draw[fill=brown] (1*\con,-4.5) -- (1*\con,-4) -- (-1*\con,-4.5) -- (0*\con,-5) -- (1*\con,-4.5);
    \end{scope}

    \begin{scope}[shift={(6*\con,-3)}]
    \draw[fill=blue2] (-4*\con,0) -- (-5*\con,-0.5) -- (-5*\con,-1.5) -- (-4*\con,-1.5) -- (-4*\con,0);
    \draw[fill=indigo] (-4*\con,0) -- (-4*\con,1) -- (-3*\con,1.5) -- (-4*\con,0);
    \end{scope}
    
    \begin{scope}[shift={(-6*\con,3)}]
    \draw[fill=skyblue] (3*\con,1) -- (4*\con,1) -- (4*\con,0) -- (3*\con,-0.5) -- (3*\con,1);
    \draw[fill=blue] (2*\con,-2)  -- (3*\con,-0.5) -- (3*\con,-1.5) -- (2*\con,-2);
    \end{scope}
    
    \draw (3.5*\con,0.75) --(1.5*\con,4.75) --(-2.5*\con,3.75) --(-4.5*\con,-1.25) -- (-2.5*\con,-5.25) --(1.5*\con,-4.25) --   (3.5*\con,0.75);

    \draw[draw=white, fill=white] (3.5*\con,0.75) --(1.5*\con,4.75) -- (0,5.1) -- (4.1*\con,5.1) -- (4.1*\con,0) -- cycle;

    \draw[draw=white, fill=white]  (1*\con,5.1) -- (1.5*\con,4.75) --(-2.5*\con,3.75) -- (-4*\con, 3) -- (-4*\con,5.1) -- cycle;

    \draw[draw=white, fill=white] (-2.5*\con,3.75) --(-4.5*\con,-1.25) -- (-5.1*\con,-1) -- (-5.1*\con,4) -- cycle;

    \draw[draw=white, fill=white] (-5.1*\con,1) -- (-4.5*\con,-1.25) -- (-2.5*\con,-5.25)-- (-2*\con,-5.6)-- (-5.1*\con,-5.6) -- cycle;
    \draw[draw=white, fill=white] (-3*\con,-5.6) -- (-2.5*\con,-5.25) --(1.5*\con,-4.25)-- (3*\con,-4) -- (3*\con,-5.6) -- cycle;
    \draw[draw=white, fill=white] (4.1*\con,-5) -- (1.5*\con,-4.25) --   (3.5*\con,0.75)-- (4.1*\con,1) --cycle;
    \end{tikzpicture}
    \end{tabular}

==> figures/fig_leech1.tex <==

    \begin{tikzpicture}%
    	[x={(240:2cm)},
    	y={(0:2cm)},
    	z={(120:2cm)},
        scale=0.12]

    \coordinate (w1) at (3,0,0);    
    \coordinate (w2) at (0,3,0);    
    \coordinate (w3) at (0,0,3);   
    
    \def\metatilepositions{
    0/2/-1,
    1/0/-2,
    2/-1/0,
    0/0/0
    }
    
    \def\tilepositions{
    0/0/0/1,
    1/0/0/5,
    0/1/0/2,
    1/1/0/6,
    0/0/1/3,    
    0/1/1/4,    
    1/0/1/7
    }
    
    \foreach \e/\f/\g in \metatilepositions{
        \begin{scope}[shift={($\e*(3,0,0)+\f*(0,3,0)+\g*(0,0,3)$)}]
    \foreach \a/\b/\c/\d in \tilepositions{
        \begin{scope}[shift={($\a*(3,0,0)+\b*(0,3,0)+\c*(0,0,3)$)}]
            \draw[thick,draw=blue] (1,2,3) -- (2,1,3) -- (3,1,2) -- (3,2,1) -- (2,3,1) -- (1,3,2) -- (1,2,3);      
            \node at (0,0,0) {\d};
        \end{scope}
        }      
        \draw[ultra thick,draw=black] (1,0,5) -- (0,1,5) -- (0,2,4) -- (-1,3,4) --  (-1,4,3) -- (0,4,2) -- (0,5,1) -- (1,5,0) -- (2,4,0) -- (3,4,-1) -- (4,3,-1) -- (4,2,0) -- (5,1,0) -- (5,0,1) -- (4,0,2) -- (4,-1,3) -- (3,-1,4) -- (2,0,4) -- (1,0,5);
        \end{scope} 
    }
    \end{tikzpicture}%

==> figures/fig_leech2.tex <==
\begin{tikzpicture}[scale=0.18,every node/.style={font=\tiny}]
\draw (0,0) -- (28,0) -- (28,9) -- (0,9) -- (0,0);
\draw (28,4.5) -- (25,3) -- (27,6) -- (21,3) -- (23,6) -- (17,3) -- (19,6) -- (13,3) -- (15,6) -- (9,3) -- (11,6) -- (5,3) -- (7,6) -- (1,3) -- (3,6) -- (0,4.5);
\draw (27,6) -- (28,7);
\draw (23,6) -- (26,9);
\draw (19,6) -- (22,9);
\draw (25,3) -- (22,0);
\draw (15,6) -- (18,9);
\draw (21,3) -- (18,0);
\draw (11,6) -- (14,9);
\draw (17,3) -- (14,0);
\draw (7,6) -- (10,9);
\draw (13,3) -- (10,0);
\draw (3,6) -- (6,9);
\draw (9,3) -- (6,0);
\draw (5,3) -- (2,0);
\draw (1,3) -- (0,2);
\draw (26,0) -- (28,2);
\draw (0,7) -- (2,9);
\node at (2,1.8){1};
\node at (2,7.2){2};
\node at (6,1.8){2};
\node at (6,7.2){3};
\node at (10,1.8){3};
\node at (10,7.2){4};
\node at (14,1.8){4};
\node at (14,7.2){5};
\node at (18,1.8){5};
\node at (18,7.2){6};
\node at (22,1.8){6};
\node at (22,7.2){7};
\node at (26,1.8){7};
\node at (26,7.2){1};

\node[font=\tiny] at (0.5,8.4){1};
\node[font=\tiny] at (27.5,0.6){1};
\node[font=\tiny] at (0.5,3.8){7};
\node[font=\tiny] at (27.5,5.2){2};
\end{tikzpicture}

==> figures/fig_permutahedraldomain.tex <==

    \begin{tabular}{cc}
    \begin{tikzpicture}[scale=0.5,every node/.append style={circle,draw=black,inner sep=1.8pt,align=center}]
    \def\con{0.8660254};
    \draw[draw=white,fill=black!10] (-1*\con,-5.5) -- (5*\con,0.5) -- (-1*\con,3.5) -- (-7*\con,-2.5) -- (-1*\con,-5.5);
    \node[fill=olive] (olv) at (-2*\con, 2){};
    \node[fill=red] (red) at (0*\con, 2){};
    \node[fill=indigo] (ind) at (-3*\con, 0.5){};
    \node[fill=bluishgreen] (blg) at (-1*\con, 0.5){};
    \node[fill=orange] (org) at (1*\con, 0.5){};
    \node[fill=skyblue] (sky) at (3*\con, 0.5){};
    \node[fill=blue2] (bl2) at (-4*\con, -1){};
    \node[fill=magenta] (mag) at (-2*\con, -1){};
    \node[fill=purple] (pur) at (0*\con, -1){};
    \node[fill=blue] (blu) at (2*\con, -1){};
    \node[fill=teal] (tea) at (-5*\con, -2.5){};
    \node[fill=green] (gre) at (-3*\con, -2.5){};
    \node[fill=indigo2] (in2) at (-1*\con, -2.5){};
    \node[fill=turquoise] (tur) at (1*\con, -2.5){};
    \node[fill=purple2] (pr2) at (-2*\con, -4){};
    \node[fill=brown] (bro) at (0*\con, -4){};
    \draw  (-3*\con,3.5) -- (olv) -- (-4*\con, 2) -- (ind) -- (-5*\con, 0.5) -- (bl2) -- (-6*\con, -1) -- (tea) -- (-6*\con, -4);
    \draw (-3*\con,-5.5) -- (pr2);
    \draw (bro) -- (2*\con, -4) -- (tur) --  (3*\con, -2.5) -- (blu) -- (4*\con, -1) -- (sky) -- (4*\con, 2);
    \draw (red) -- (1*\con,3.5);
    \draw[draw=white, fill=white] (-7*\con,-2.5) -- (-1*\con,3.5) -- (-7*\con,3.5) --cycle;
    \draw[draw=white, fill=white] (-7*\con,-2.5) -- (-1*\con,-5.5) -- (-7*\con,-5.5) --cycle;
    \draw[draw=white, fill=white] (5*\con,0.5) -- (-1*\con,-5.5) -- (5*\con,-5.5) --cycle;
    \draw[draw=white, fill=white] (5*\con,0.5) -- (-1*\con,3.5) -- (5*\con,3.5) --cycle;
    \node[fill=yellow] (yel1) at (2*\con, 2){};
    \node[fill=yellow] (yel2) at (-4*\con, -4){};
    \node[fill=lightblue] (lbu1) at (-1*\con,3.5){};
    \node[fill=lightblue] (lbu2) at (5*\con, 0.5){};
    \node[fill=lightblue] (lbu3) at (-7*\con, -2.5){};
    \node[fill=lightblue] (lbu4) at (-1*\con,-5.5){};
    \draw (red) -- (lbu1) -- (olv) -- (blg) -- (mag) -- (pur) -- (org) -- (sky) -- (yel1) -- (org) -- (blg) -- (red) -- (org) -- (blu) -- (pur) -- (blg) -- (ind) -- (olv) -- (red) -- (yel1);
    \draw (lbu2) -- (sky) -- (blu) -- (tur) -- (pur) -- (in2) -- (mag) -- (ind) -- (bl2) -- (mag) -- (gre) -- (in2) -- (tur) -- (bro) -- (in2) -- (pr2) -- (bro) -- (lbu4) -- (pr2) -- (yel2) -- (gre) -- (tea) -- (yel2);
    \draw (lbu3) -- (tea) -- (bl2) -- (gre) -- (pr2);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.5,every node/.append style={circle,draw=black,inner sep=1.8pt,align=center}]
    \def\con{0.8660254};
    \begin{scope}[shift={(-0.5*\con,-0.25)}]
    \draw[draw=white,fill=black!10] (-2*\con,-5) -- (-4*\con,-1) -- (-2*\con,4) -- (2*\con,5) -- (4*\con,1) -- (2*\con,-4) -- (-2*\con,-5);
    \end{scope}
    \node[fill=lightblue] (lbu1) at (-1*\con,3.5){};
    \node[fill=teal] (tea) at (1*\con, 3.5){};
    \node[fill=olive] (olv) at (-2*\con, 2){};
    \node[fill=red] (red) at (0*\con, 2){};
    \node[fill=indigo] (ind) at (-3*\con, 0.5){};
    \node[fill=bluishgreen] (blg) at (-1*\con, 0.5){};
    \node[fill=orange] (org) at (1*\con, 0.5){};
    \node[fill=skyblue] (sky) at (3*\con, 0.5){};
    \node[fill=blue2] (bl2) at (-4*\con, -1){};
    \node[fill=magenta] (mag) at (-2*\con, -1){};
    \node[fill=purple] (pur) at (0*\con, -1){};
    \node[fill=blue] (blu) at (2*\con, -1){};
    \node[fill=green] (gre) at (-3*\con, -2.5){};
    \node[fill=indigo2] (in2) at (-1*\con, -2.5){};
    \node[fill=turquoise] (tur) at (1*\con, -2.5){};
    \node[fill=purple2] (pr2) at (-2*\con, -4){};
    \node[fill=brown] (bro) at (0*\con, -4){};
    \node[fill=yellow] (yel1) at (2*\con, 2){};
    \draw (2*\con, 5) -- (tea) -- (0*\con, 5) -- (lbu1) -- (-3*\con,3.5) -- (olv) -- (-4*\con, 2) -- (ind) -- (-5*\con, 0.5) -- (bl2) -- (-5*\con, -1);
    \draw (-3*\con,-5.5) -- (pr2);
    \draw (1*\con, -5.5) -- (bro) -- (2*\con, -4) -- (tur) --  (3*\con, -2.5) -- (blu) -- (4*\con, -1) -- (sky) -- (4*\con, 2) -- (yel1) -- (tea) -- (3*\con, 3.5) -- (yel1);
    \draw (red) -- (tea) -- (lbu1) -- (-2*\con, 5);
    
    \draw (red) -- (lbu1) -- (olv) -- (blg) -- (mag) -- (pur) -- (org) -- (sky) -- (yel1) -- (org) -- (blg) -- (red) -- (org) -- (blu) -- (pur) -- (blg) -- (ind) -- (olv) -- (red) -- (yel1);
    \draw (4*\con, 0.5) -- (sky) -- (blu) -- (tur) -- (pur) -- (in2) -- (mag) -- (ind) -- (bl2) -- (mag) -- (gre) -- (in2) -- (tur) -- (bro) -- (in2) -- (pr2) -- (bro) -- (-1*\con,-5.5) -- (pr2) -- (-4*\con, -4) -- (gre) -- (-5*\con, -2.5) -- (bl2) -- (gre) -- (pr2);


    \draw[draw=white, fill=white] (2*\con, 5.1) -- (1.5*\con,4.75) --     (-2.5*\con,3.75) -- (-2*\con, 5.1)--cycle;

    \draw[draw=white, fill=white] (-2.1*\con, 5) -- (-2.5*\con,3.75) --     (-4.5*\con,-1.25) -- (-5*\con, -1) -- (-5.1*\con, 0.6) --cycle;
    
    \draw[draw=white, fill=white] (-5*\con, -1) -- (-4.5*\con,-1.25) --     (-2.5*\con,-5.25) -- (-3*\con,-5.6) -- (-5.1*\con, -2.5)--cycle;
    
    \draw[draw=white, fill=white] (-3*\con,-5.6) -- (-2.5*\con,-5.25) --     (1.5*\con,-4.25) -- (1.1*\con, -5.6)--cycle;
    
    \draw[draw=white, fill=white] (1*\con, -5.6) -- (1.5*\con,-4.25) --     (3.5*\con,0.75) --  (4*\con, 0.5)--  (4.1*\con, -1)--cycle;
    
    \draw[draw=white, fill=white] (4*\con, 0.5) -- (3.5*\con,0.75) --     (1.5*\con,4.75) -- (2*\con, 5.1) -- (4.1*\con, 2) --cycle;
    
    
    \end{tikzpicture}
    \end{tabular}

==> figures/fig_ungar1.tex <==
\begin{tikzpicture}[scale=0.38,every node/.style={font=\tiny}]
\def\xstep{14/19}
\def\ystep{10/19}

\draw (0,0) -- (14,0) -- (14,10) -- (0,10) -- (0,0);
\draw (0,10) -- (5,0);
\draw (2,10) -- (7,0);
\draw (4,10) -- (9,0);
\draw (6,10) -- (11,0);
\draw (8,10) -- (13,0);
\draw (10,10) -- (14,2);
\draw (12,10) -- (14,6);
\draw (0,2) -- (1,0);
\draw (0,6) -- (3,0);
\node at (14-1*\xstep,10-1*\ystep){i};
\node at (14-3*\xstep,10-3*\ystep){v};
\node at (14-5*\xstep,10-5*\ystep){r};
\node at (14-7*\xstep,10-7*\ystep){o};
\node at (14-9*\xstep,10-9*\ystep){y};
\node at (14-11*\xstep,10-11*\ystep){g};
\node at (14-13*\xstep,10-13*\ystep){b};
\node at (14-15*\xstep,10-15*\ystep){i};
\node at (14-17*\xstep,10-17*\ystep){v};
\node at (14-18.5*\xstep,10-18.5*\ystep){r};
\end{tikzpicture}

==> figures/figure111.tex <==

    \begin{tikzpicture}%
    	[x={(240:2cm)},
    	y={(0:2cm)},
    	z={(120:2cm)},
        scale=0.23]

    \coordinate (w1) at (3,0,0);    
    \coordinate (w2) at (0,3,0);    
    \coordinate (w3) at (0,0,3);    

    % \node at (0,0,0) {0};
    \draw (1,2,3) -- (2,1,3) -- (3,1,2) -- (3,2,1) -- (2,3,1) -- (1,3,2) -- (1,2,3); 

    \def\tilepositions{
    0/0/0,
    1/0/0,
    0/1/0,
    1/1/0,
    0/0/1,    
    0/1/1,    
    1/0/1
    }

    %fundamental tile:
    \foreach \a/\b/\c in \tilepositions{
        \begin{scope}[shift={($\a*(3,0,0)+\b*(0,3,0)+\c*(0,0,3)$)}]
            \draw[thick,draw=black,fill=orange] (1,2,3) -- (2,1,3) -- (3,1,2) -- (3,2,1) -- (2,3,1) -- (1,3,2) -- (1,2,3);      
            %\node at (0,0,0) {\a\b\c};
        \end{scope}
        }            

    % shifts of the tiles
    \def\tileshifts{%0/0/0/brown, 
    2/-1/0/purple, 0/2/-1/skyblue, -1/0/2/red, -2/1/0/yellow, 0/-2/1/bluishgreen, 1/0/-2/blue}
    
    \foreach \d\e\f\tilecolor in \tileshifts{
        \begin{scope}[shift={($\d*(3,0,0)+\e*(0,3,0)+\f*(0,0,3)$)}]        
        
            \foreach \a/\b/\c in \tilepositions{
                \begin{scope}[shift={($\a*(3,0,0)+\b*(0,3,0)+\c*(0,0,3)$)}]
                    \draw[thick,draw=black,fill=\tilecolor] (1,2,3) -- (2,1,3) -- (3,1,2) -- (3,2,1) -- (2,3,1) -- (1,3,2) -- (1,2,3);      
                    % \node at (0,0,0) {\a\b\c};
                \end{scope}
                }            
            % \node at (0,0,0) {\d\e\f};
            % \node at (3,0,0) {\tilecolor};
        \end{scope}
        }


    \node (n0) at (0,0,0) {$0$};
    \node (n1) at (w1) {$w_1$};
    \node (n2) at (w2) {$w_2$};
    \node (n3) at (w3) {$w_3$};
    \draw[dashed,->] (n0) -- (n1);
    \draw[dashed,->] (n0) -- (n2);
    \draw[dashed,->] (n0) -- (n3); 
        
    \node at ($2*(w1)-1*(w2)+0*(w3)$) {\small $2w_1-w_2$};
    \node at ($0*(w1)+2*(w2)-1*(w3)$) {\small $2w_2-w_3$};
    \node at ($-1*(w1)+0*(w2)+2*(w3)$) {\small $2w_3-w_1$};
    \end{tikzpicture}

% \definecolor{orange}{rgb}{0.898, 0.621, 0.0}
% \definecolor{skyblue}{rgb}{0.336, 0.703, 0.910}
% \definecolor{bluishgreen}{rgb}{0, 0.617, 0.449}
% \definecolor{yellow}{rgb}{0.937, 0.890, 0.258}
% \definecolor{blue}{rgb}{0, 0.445, 0.695}
% \definecolor{red}{rgb}{0.832, 0.367, 0}
% \definecolor{purple}{rgb}{0.797, 0.473, 0.652}

==> figures/figure1111collapsed.tex <==

    \begin{tabular}{cc}

\begin{tikzpicture}[scale=0.2]
    %tikz doesn't support 4d coordinate systems. So I pieced it together with this
    \node[coordinate] (p1) at (1,0){};
    \node[coordinate] (p2) at (0,1){};
    \node[coordinate] (p3) at (-0.4,-0.2){};
    \node[coordinate] (x1) at ($(p1)+(p2)+(p3)$){};
    \node[coordinate] (x2) at ($(p1)-(p2)-(p3)$){};
    \node[coordinate] (x3) at ($(p3)-(p1)-(p2)$){};
    \node[coordinate] (x4) at ($(p2)-(p1)-(p3)$){};

    
    %w1: 1,-3,1,1
    %w2: 1,1,-3,1
    %w3: 1,1,1,-3
    %w4: -3,1,1,1
    
    %(w1) at ($3.5*(x1)+-0.5*(x2)+3.5*(x3)+3.5*(x4)$) {w1};
    %(w2) at ($3.5*(x1)+3.5*(x2)+-0.5*(x3)+3.5*(x4)$) {w2};
    %(w3) at ($3.5*(x1)+3.5*(x2)+3.5*(x3)+-0.5*(x4)$) {w3};
    %(w4) at ($-0.5*(x1)+3.5*(x2)+3.5*(x3)+3.5*(x4)$) {w4};

\node[coordinate] (1234) at ($1*(x1)+2*(x2)+3*(x3)+4*(x4)$) {};
\node[coordinate] (2134) at ($2*(x1)+1*(x2)+3*(x3)+4*(x4)$) {};
\node[coordinate] (0235) at ($0*(x1)+2*(x2)+3*(x3)+5*(x4)$) {};
\node[coordinate] (1324) at ($1*(x1)+3*(x2)+2*(x3)+4*(x4)$) {};
\node[coordinate] (1243) at ($1*(x1)+2*(x2)+4*(x3)+3*(x4)$) {};
\node[coordinate] (3124) at ($3*(x1)+1*(x2)+2*(x3)+4*(x4)$) {};
\node[coordinate] (2035) at ($2*(x1)+0*(x2)+3*(x3)+5*(x4)$) {};
\node[coordinate] (2143) at ($2*(x1)+1*(x2)+4*(x3)+3*(x4)$) {};
\node[coordinate] (-1245) at ($-1*(x1)+2*(x2)+4*(x3)+5*(x4)$) {};
\node[coordinate] (0325) at ($0*(x1)+3*(x2)+2*(x3)+5*(x4)$) {};
\node[coordinate] (0136) at ($0*(x1)+1*(x2)+3*(x3)+6*(x4)$) {};
\node[coordinate] (2314) at ($2*(x1)+3*(x2)+1*(x3)+4*(x4)$) {};
\node[coordinate] (1423) at ($1*(x1)+4*(x2)+2*(x3)+3*(x4)$) {};
\node[coordinate] (0253) at ($0*(x1)+2*(x2)+5*(x3)+3*(x4)$) {};
\node[coordinate] (1342) at ($1*(x1)+3*(x2)+4*(x3)+2*(x4)$) {};
\node[coordinate] (4123) at ($4*(x1)+1*(x2)+2*(x3)+3*(x4)$) {};
\node[coordinate] (3214) at ($3*(x1)+2*(x2)+1*(x3)+4*(x4)$) {};
\node[coordinate] (3025) at ($3*(x1)+0*(x2)+2*(x3)+5*(x4)$) {};
\node[coordinate] (1036) at ($1*(x1)+0*(x2)+3*(x3)+6*(x4)$) {};
\node[coordinate] (2-145) at ($2*(x1)+-1*(x2)+4*(x3)+5*(x4)$) {};
\node[coordinate] (3142) at ($3*(x1)+1*(x2)+4*(x3)+2*(x4)$) {};
\node[coordinate] (2053) at ($2*(x1)+0*(x2)+5*(x3)+3*(x4)$) {};
\node[coordinate] (-2345) at ($-2*(x1)+3*(x2)+4*(x3)+5*(x4)$) {};
\node[coordinate] (-1146) at ($-1*(x1)+1*(x2)+4*(x3)+6*(x4)$) {};
\node[coordinate] (-1254) at ($-1*(x1)+2*(x2)+5*(x3)+4*(x4)$) {};
\node[coordinate] (-1425) at ($-1*(x1)+4*(x2)+2*(x3)+5*(x4)$) {};
\node[coordinate] (0316) at ($0*(x1)+3*(x2)+1*(x3)+6*(x4)$) {};
\node[coordinate] (0127) at ($0*(x1)+1*(x2)+2*(x3)+7*(x4)$) {};
\node[coordinate] (2413) at ($2*(x1)+4*(x2)+1*(x3)+3*(x4)$) {};
\node[coordinate] (2305) at ($2*(x1)+3*(x2)+0*(x3)+5*(x4)$) {};
\node[coordinate] (0523) at ($0*(x1)+5*(x2)+2*(x3)+3*(x4)$) {};
\node[coordinate] (1432) at ($1*(x1)+4*(x2)+3*(x3)+2*(x4)$) {};
\node[coordinate] (0163) at ($0*(x1)+1*(x2)+6*(x3)+3*(x4)$) {};
\node[coordinate] (0352) at ($0*(x1)+3*(x2)+5*(x3)+2*(x4)$) {};
\node[coordinate] (2341) at ($2*(x1)+3*(x2)+4*(x3)+1*(x4)$) {};
\node[coordinate] (5023) at ($5*(x1)+0*(x2)+2*(x3)+3*(x4)$) {};
\node[coordinate] (4213) at ($4*(x1)+2*(x2)+1*(x3)+3*(x4)$) {};
\node[coordinate] (4132) at ($4*(x1)+1*(x2)+3*(x3)+2*(x4)$) {};
\node[coordinate] (3205) at ($3*(x1)+2*(x2)+0*(x3)+5*(x4)$) {};
\node[coordinate] (4-125) at ($4*(x1)+-1*(x2)+2*(x3)+5*(x4)$) {};
\node[coordinate] (3016) at ($3*(x1)+0*(x2)+1*(x3)+6*(x4)$) {};
\node[coordinate] (1-146) at ($1*(x1)+-1*(x2)+4*(x3)+6*(x4)$) {};
\node[coordinate] (1027) at ($1*(x1)+0*(x2)+2*(x3)+7*(x4)$) {};
\node[coordinate] (3-245) at ($3*(x1)+-2*(x2)+4*(x3)+5*(x4)$) {};
\node[coordinate] (2-154) at ($2*(x1)+-1*(x2)+5*(x3)+4*(x4)$) {};
\node[coordinate] (3052) at ($3*(x1)+0*(x2)+5*(x3)+2*(x4)$) {};
\node[coordinate] (3241) at ($3*(x1)+2*(x2)+4*(x3)+1*(x4)$) {};
\node[coordinate] (1063) at ($1*(x1)+0*(x2)+6*(x3)+3*(x4)$) {};
\node[coordinate] (-2435) at ($-2*(x1)+4*(x2)+3*(x3)+5*(x4)$) {};
\node[coordinate] (-2354) at ($-2*(x1)+3*(x2)+5*(x3)+4*(x4)$) {};
\node[coordinate] (-1056) at ($-1*(x1)+0*(x2)+5*(x3)+6*(x4)$) {};
\node[coordinate] (-1164) at ($-1*(x1)+1*(x2)+6*(x3)+4*(x4)$) {};
\node[coordinate] (-1524) at ($-1*(x1)+5*(x2)+2*(x3)+4*(x4)$) {};
\node[coordinate] (-1416) at ($-1*(x1)+4*(x2)+1*(x3)+6*(x4)$) {};
\node[coordinate] (1306) at ($1*(x1)+3*(x2)+0*(x3)+6*(x4)$) {};
\node[coordinate] (0217) at ($0*(x1)+2*(x2)+1*(x3)+7*(x4)$) {};
\node[coordinate] (3412) at ($3*(x1)+4*(x2)+1*(x3)+2*(x4)$) {};
\node[coordinate] (2503) at ($2*(x1)+5*(x2)+0*(x3)+3*(x4)$) {};
\node[coordinate] (24-15) at ($2*(x1)+4*(x2)+-1*(x3)+5*(x4)$) {};
\node[coordinate] (0613) at ($0*(x1)+6*(x2)+1*(x3)+3*(x4)$) {};
\node[coordinate] (0532) at ($0*(x1)+5*(x2)+3*(x3)+2*(x4)$) {};
\node[coordinate] (2431) at ($2*(x1)+4*(x2)+3*(x3)+1*(x4)$) {};
\node[coordinate] (0172) at ($0*(x1)+1*(x2)+7*(x3)+2*(x4)$) {};
\node[coordinate] (-1452) at ($-1*(x1)+4*(x2)+5*(x3)+2*(x4)$) {};
\node[coordinate] (0361) at ($0*(x1)+3*(x2)+6*(x3)+1*(x4)$) {};
\node[coordinate] (2350) at ($2*(x1)+3*(x2)+5*(x3)+0*(x4)$) {};
\node[coordinate] (6013) at ($6*(x1)+0*(x2)+1*(x3)+3*(x4)$) {};
\node[coordinate] (5-124) at ($5*(x1)+-1*(x2)+2*(x3)+4*(x4)$) {};
\node[coordinate] (5032) at ($5*(x1)+0*(x2)+3*(x3)+2*(x4)$) {};
\node[coordinate] (5203) at ($5*(x1)+2*(x2)+0*(x3)+3*(x4)$) {};
\node[coordinate] (4312) at ($4*(x1)+3*(x2)+1*(x3)+2*(x4)$) {};
\node[coordinate] (4231) at ($4*(x1)+2*(x2)+3*(x3)+1*(x4)$) {};
\node[coordinate] (42-15) at ($4*(x1)+2*(x2)+-1*(x3)+5*(x4)$) {};
\node[coordinate] (3106) at ($3*(x1)+1*(x2)+0*(x3)+6*(x4)$) {};
\node[coordinate] (4-235) at ($4*(x1)+-2*(x2)+3*(x3)+5*(x4)$) {};
\node[coordinate] (4-116) at ($4*(x1)+-1*(x2)+1*(x3)+6*(x4)$) {};
\node[coordinate] (2017) at ($2*(x1)+0*(x2)+1*(x3)+7*(x4)$) {};
\node[coordinate] (0-156) at ($0*(x1)+-1*(x2)+5*(x3)+6*(x4)$) {};
\node[coordinate] (3-254) at ($3*(x1)+-2*(x2)+5*(x3)+4*(x4)$) {};
\node[coordinate] (1-164) at ($1*(x1)+-1*(x2)+6*(x3)+4*(x4)$) {};
\node[coordinate] (4-152) at ($4*(x1)+-1*(x2)+5*(x3)+2*(x4)$) {};
\node[coordinate] (3061) at ($3*(x1)+0*(x2)+6*(x3)+1*(x4)$) {};
\node[coordinate] (3250) at ($3*(x1)+2*(x2)+5*(x3)+0*(x4)$) {};
\node[coordinate] (1072) at ($1*(x1)+0*(x2)+7*(x3)+2*(x4)$) {};
\node[coordinate] (-2534) at ($-2*(x1)+5*(x2)+3*(x3)+4*(x4)$) {};
\node[coordinate] (-2453) at ($-2*(x1)+4*(x2)+5*(x3)+3*(x4)$) {};
\node[coordinate] (-1065) at ($-1*(x1)+0*(x2)+6*(x3)+5*(x4)$) {};
\node[coordinate] (-1614) at ($-1*(x1)+6*(x2)+1*(x3)+4*(x4)$) {};
\node[coordinate] (-1506) at ($-1*(x1)+5*(x2)+0*(x3)+6*(x4)$) {};
\node[coordinate] (14-16) at ($1*(x1)+4*(x2)+-1*(x3)+6*(x4)$) {};
\node[coordinate] (1207) at ($1*(x1)+2*(x2)+0*(x3)+7*(x4)$) {};
\node[coordinate] (3502) at ($3*(x1)+5*(x2)+0*(x3)+2*(x4)$) {};
\node[coordinate] (3421) at ($3*(x1)+4*(x2)+2*(x3)+1*(x4)$) {};
\node[coordinate] (1603) at ($1*(x1)+6*(x2)+0*(x3)+3*(x4)$) {};
\node[coordinate] (25-14) at ($2*(x1)+5*(x2)+-1*(x3)+4*(x4)$) {};
\node[coordinate] (34-25) at ($3*(x1)+4*(x2)+-2*(x3)+5*(x4)$) {};
\node[coordinate] (0712) at ($0*(x1)+7*(x2)+1*(x3)+2*(x4)$) {};
\node[coordinate] (-1542) at ($-1*(x1)+5*(x2)+4*(x3)+2*(x4)$) {};
\node[coordinate] (0631) at ($0*(x1)+6*(x2)+3*(x3)+1*(x4)$) {};
\node[coordinate] (2530) at ($2*(x1)+5*(x2)+3*(x3)+0*(x4)$) {};
\node[coordinate] (0271) at ($0*(x1)+2*(x2)+7*(x3)+1*(x4)$) {};
\node[coordinate] (-1461) at ($-1*(x1)+4*(x2)+6*(x3)+1*(x4)$) {};
\node[coordinate] (1360) at ($1*(x1)+3*(x2)+6*(x3)+0*(x4)$) {};
\node[coordinate] (245-1) at ($2*(x1)+4*(x2)+5*(x3)+-1*(x4)$) {};
\node[coordinate] (7012) at ($7*(x1)+0*(x2)+1*(x3)+2*(x4)$) {};
\node[coordinate] (6103) at ($6*(x1)+1*(x2)+0*(x3)+3*(x4)$) {};
\node[coordinate] (6-114) at ($6*(x1)+-1*(x2)+1*(x3)+4*(x4)$) {};
\node[coordinate] (5-234) at ($5*(x1)+-2*(x2)+3*(x3)+4*(x4)$) {};
\node[coordinate] (6031) at ($6*(x1)+0*(x2)+3*(x3)+1*(x4)$) {};
\node[coordinate] (5-142) at ($5*(x1)+-1*(x2)+4*(x3)+2*(x4)$) {};
\node[coordinate] (5302) at ($5*(x1)+3*(x2)+0*(x3)+2*(x4)$) {};
\node[coordinate] (52-14) at ($5*(x1)+2*(x2)+-1*(x3)+4*(x4)$) {};
\node[coordinate] (4321) at ($4*(x1)+3*(x2)+2*(x3)+1*(x4)$) {};
\node[coordinate] (5230) at ($5*(x1)+2*(x2)+3*(x3)+0*(x4)$) {};
\node[coordinate] (43-25) at ($4*(x1)+3*(x2)+-2*(x3)+5*(x4)$) {};
\node[coordinate] (41-16) at ($4*(x1)+1*(x2)+-1*(x3)+6*(x4)$) {};
\node[coordinate] (2107) at ($2*(x1)+1*(x2)+0*(x3)+7*(x4)$) {};
\node[coordinate] (5-106) at ($5*(x1)+-1*(x2)+0*(x3)+6*(x4)$) {};
\node[coordinate] (0-165) at ($0*(x1)+-1*(x2)+6*(x3)+5*(x4)$) {};
\node[coordinate] (4-253) at ($4*(x1)+-2*(x2)+5*(x3)+3*(x4)$) {};
\node[coordinate] (4-161) at ($4*(x1)+-1*(x2)+6*(x3)+1*(x4)$) {};
\node[coordinate] (2071) at ($2*(x1)+0*(x2)+7*(x3)+1*(x4)$) {};
\node[coordinate] (3160) at ($3*(x1)+1*(x2)+6*(x3)+0*(x4)$) {};
\node[coordinate] (425-1) at ($4*(x1)+2*(x2)+5*(x3)+-1*(x4)$) {};
\node[coordinate] (-2543) at ($-2*(x1)+5*(x2)+4*(x3)+3*(x4)$) {};
\node[coordinate] (-1605) at ($-1*(x1)+6*(x2)+0*(x3)+5*(x4)$) {};
\node[coordinate] (05-16) at ($0*(x1)+5*(x2)+-1*(x3)+6*(x4)$) {};
\node[coordinate] (45-12) at ($4*(x1)+5*(x2)+-1*(x3)+2*(x4)$) {};
\node[coordinate] (3601) at ($3*(x1)+6*(x2)+0*(x3)+1*(x4)$) {};
\node[coordinate] (3520) at ($3*(x1)+5*(x2)+2*(x3)+0*(x4)$) {};
\node[coordinate] (1702) at ($1*(x1)+7*(x2)+0*(x3)+2*(x4)$) {};
\node[coordinate] (16-14) at ($1*(x1)+6*(x2)+-1*(x3)+4*(x4)$) {};
\node[coordinate] (35-24) at ($3*(x1)+5*(x2)+-2*(x3)+4*(x4)$) {};
\node[coordinate] (0721) at ($0*(x1)+7*(x2)+2*(x3)+1*(x4)$) {};
\node[coordinate] (-1641) at ($-1*(x1)+6*(x2)+4*(x3)+1*(x4)$) {};
\node[coordinate] (1630) at ($1*(x1)+6*(x2)+3*(x3)+0*(x4)$) {};
\node[coordinate] (254-1) at ($2*(x1)+5*(x2)+4*(x3)+-1*(x4)$) {};
\node[coordinate] (1270) at ($1*(x1)+2*(x2)+7*(x3)+0*(x4)$) {};
\node[coordinate] (-1560) at ($-1*(x1)+5*(x2)+6*(x3)+0*(x4)$) {};
\node[coordinate] (146-1) at ($1*(x1)+4*(x2)+6*(x3)+-1*(x4)$) {};
\node[coordinate] (345-2) at ($3*(x1)+4*(x2)+5*(x3)+-2*(x4)$) {};
\node[coordinate] (7102) at ($7*(x1)+1*(x2)+0*(x3)+2*(x4)$) {};
\node[coordinate] (7021) at ($7*(x1)+0*(x2)+2*(x3)+1*(x4)$) {};
\node[coordinate] (61-14) at ($6*(x1)+1*(x2)+-1*(x3)+4*(x4)$) {};
\node[coordinate] (6-105) at ($6*(x1)+-1*(x2)+0*(x3)+5*(x4)$) {};
\node[coordinate] (5-243) at ($5*(x1)+-2*(x2)+4*(x3)+3*(x4)$) {};
\node[coordinate] (6-141) at ($6*(x1)+-1*(x2)+4*(x3)+1*(x4)$) {};
\node[coordinate] (6130) at ($6*(x1)+1*(x2)+3*(x3)+0*(x4)$) {};
\node[coordinate] (6301) at ($6*(x1)+3*(x2)+0*(x3)+1*(x4)$) {};
\node[coordinate] (54-12) at ($5*(x1)+4*(x2)+-1*(x3)+2*(x4)$) {};
\node[coordinate] (53-24) at ($5*(x1)+3*(x2)+-2*(x3)+4*(x4)$) {};
\node[coordinate] (5320) at ($5*(x1)+3*(x2)+2*(x3)+0*(x4)$) {};
\node[coordinate] (524-1) at ($5*(x1)+2*(x2)+4*(x3)+-1*(x4)$) {};
\node[coordinate] (50-16) at ($5*(x1)+0*(x2)+-1*(x3)+6*(x4)$) {};
\node[coordinate] (5-160) at ($5*(x1)+-1*(x2)+6*(x3)+0*(x4)$) {};
\node[coordinate] (2170) at ($2*(x1)+1*(x2)+7*(x3)+0*(x4)$) {};
\node[coordinate] (416-1) at ($4*(x1)+1*(x2)+6*(x3)+-1*(x4)$) {};
\node[coordinate] (435-2) at ($4*(x1)+3*(x2)+5*(x3)+-2*(x4)$) {};
\node[coordinate] (06-15) at ($0*(x1)+6*(x2)+-1*(x3)+5*(x4)$) {};
\node[coordinate] (46-11) at ($4*(x1)+6*(x2)+-1*(x3)+1*(x4)$) {};
\node[coordinate] (45-23) at ($4*(x1)+5*(x2)+-2*(x3)+3*(x4)$) {};
\node[coordinate] (2701) at ($2*(x1)+7*(x2)+0*(x3)+1*(x4)$) {};
\node[coordinate] (3610) at ($3*(x1)+6*(x2)+1*(x3)+0*(x4)$) {};
\node[coordinate] (452-1) at ($4*(x1)+5*(x2)+2*(x3)+-1*(x4)$) {};
\node[coordinate] (1720) at ($1*(x1)+7*(x2)+2*(x3)+0*(x4)$) {};
\node[coordinate] (-1650) at ($-1*(x1)+6*(x2)+5*(x3)+0*(x4)$) {};
\node[coordinate] (164-1) at ($1*(x1)+6*(x2)+4*(x3)+-1*(x4)$) {};
\node[coordinate] (354-2) at ($3*(x1)+5*(x2)+4*(x3)+-2*(x4)$) {};
\node[coordinate] (056-1) at ($0*(x1)+5*(x2)+6*(x3)+-1*(x4)$) {};
\node[coordinate] (7201) at ($7*(x1)+2*(x2)+0*(x3)+1*(x4)$) {};
\node[coordinate] (7120) at ($7*(x1)+1*(x2)+2*(x3)+0*(x4)$) {};
\node[coordinate] (60-15) at ($6*(x1)+0*(x2)+-1*(x3)+5*(x4)$) {};
\node[coordinate] (6-150) at ($6*(x1)+-1*(x2)+5*(x3)+0*(x4)$) {};
\node[coordinate] (614-1) at ($6*(x1)+1*(x2)+4*(x3)+-1*(x4)$) {};
\node[coordinate] (64-11) at ($6*(x1)+4*(x2)+-1*(x3)+1*(x4)$) {};
\node[coordinate] (6310) at ($6*(x1)+3*(x2)+1*(x3)+0*(x4)$) {};
\node[coordinate] (54-23) at ($5*(x1)+4*(x2)+-2*(x3)+3*(x4)$) {};
\node[coordinate] (542-1) at ($5*(x1)+4*(x2)+2*(x3)+-1*(x4)$) {};
\node[coordinate] (534-2) at ($5*(x1)+3*(x2)+4*(x3)+-2*(x4)$) {};
\node[coordinate] (506-1) at ($5*(x1)+0*(x2)+6*(x3)+-1*(x4)$) {};
\node[coordinate] (56-10) at ($5*(x1)+6*(x2)+-1*(x3)+0*(x4)$) {};
\node[coordinate] (2710) at ($2*(x1)+7*(x2)+1*(x3)+0*(x4)$) {};
\node[coordinate] (461-1) at ($4*(x1)+6*(x2)+1*(x3)+-1*(x4)$) {};
\node[coordinate] (453-2) at ($4*(x1)+5*(x2)+3*(x3)+-2*(x4)$) {};
\node[coordinate] (065-1) at ($0*(x1)+6*(x2)+5*(x3)+-1*(x4)$) {};
\node[coordinate] (7210) at ($7*(x1)+2*(x2)+1*(x3)+0*(x4)$) {};
\node[coordinate] (605-1) at ($6*(x1)+0*(x2)+5*(x3)+-1*(x4)$) {};
\node[coordinate] (65-10) at ($6*(x1)+5*(x2)+-1*(x3)+0*(x4)$) {};
\node[coordinate] (641-1) at ($6*(x1)+4*(x2)+1*(x3)+-1*(x4)$) {};
\node[coordinate] (543-2) at ($5*(x1)+4*(x2)+3*(x3)+-2*(x4)$) {};
\node[coordinate] (560-1) at ($5*(x1)+6*(x2)+0*(x3)+-1*(x4)$) {};
\node[coordinate] (650-1) at ($6*(x1)+5*(x2)+0*(x3)+-1*(x4)$) {};

\def\pointclouds{ (2-145) / (2-154) / (3-254) / (3-245) / (2035) / (3025) / (4-125) / (4-235) / (2134) / (3124) / (4123) / (5023) / (5-124) / (2143) / (3142) / (4132) / (2053) / (3052) , (3016) / (3025) / (4-125) / (4-116) / (3106) / (41-16) / (50-16) / (5-106) / (3205) / (42-15) / (52-14) / (61-14) / (60-15) / (3214) / (4213) / (5203) / (3124) / (4123) , (0163) / (0172) / (1072) / (1063) / (0253) / (1243) / (2143) / (2053) / (0352) / (1342) / (2341) / (3241) / (3142) / (0361) / (1360) / (2350) / (0271) / (1270) , (3412) / (3421) / (4321) / (4312) / (3502) / (45-12) / (54-12) / (5302) / (3601) / (46-11) / (56-10) / (65-10) / (64-11) / (3610) / (461-1) / (560-1) / (3520) / (452-1) , (-1056) / (-1065) / (0-165) / (0-156) / (-1146) / (0136) / (1036) / (1-146) / (-1245) / (0235) / (1234) / (2134) / (2035) / (-1254) / (0253) / (1243) / (-1164) / (0163) , (2305) / (2314) / (3214) / (3205) / (24-15) / (34-25) / (43-25) / (42-15) / (25-14) / (35-24) / (45-23) / (54-23) / (53-24) / (2503) / (3502) / (45-12) / (2413) / (3412) , (0127) / (0136) / (1036) / (1027) / (0217) / (1207) / (2107) / (2017) / (0316) / (1306) / (2305) / (3205) / (3106) / (0325) / (1324) / (2314) / (0235) / (1234) , (-1452) / (-1461) / (0361) / (0352) / (-1542) / (0532) / (1432) / (1342) / (-1641) / (0631) / (1630) / (2530) / (2431) / (-1650) / (065-1) / (164-1) / (-1560) / (056-1) , (0523) / (0532) / (1432) / (1423) / (0613) / (1603) / (2503) / (2413) / (0712) / (1702) / (2701) / (3601) / (3502) / (0721) / (1720) / (2710) / (0631) / (1630) , (-2345) / (-2354) / (-1254) / (-1245) / (-2435) / (-1425) / (0325) / (0235) / (-2534) / (-1524) / (0523) / (1423) / (1324) / (-2543) / (-1542) / (0532) / (-2453) / (-1452) , (-1416) / (-1425) / (0325) / (0316) / (-1506) / (05-16) / (14-16) / (1306) / (-1605) / (06-15) / (16-14) / (25-14) / (24-15) / (-1614) / (0613) / (1603) / (-1524) / (0523) }



    
    \foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l/\m/\n/\o/\p/\q/\r in \pointclouds{
        \draw[fill=purple!50!black] \a -- \b -- \c -- \d -- \a;
        \draw[fill=purple!90!black] \a -- \e -- \f -- \g -- \h -- \d -- \a;
        \draw[fill=purple] \f -- \e -- \i -- \j -- \f;
        \draw[fill=purple] \g -- \f -- \j -- \k -- \l -- \m -- \g;
        \draw[fill=purple] \k -- \j -- \i -- \n -- \o -- \p -- \k;
        \draw[fill=purple!95!black] \q -- \n -- \i -- \e -- \a -- \b -- \q;
        \draw[fill=purple!60!black] \q -- \n -- \o  -- \r -- \q;
    }

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.2]
    %tikz doesn't support 4d coordinate systems. So I pieced it together with this
    \node[coordinate] (p1) at (1,0){};
    \node[coordinate] (p2) at (0,1){};
    \node[coordinate] (p3) at (-0.4,-0.2){};
    \node[coordinate] (x1) at ($(p1)+(p2)+(p3)$){};
    \node[coordinate] (x2) at ($(p1)-(p2)-(p3)$){};
    \node[coordinate] (x3) at ($(p3)-(p1)-(p2)$){};
    \node[coordinate] (x4) at ($(p2)-(p1)-(p3)$){};
    
\node[coordinate] (w1) at ($1*(x1)+-3*(x2)+1*(x3)+1*(x4)$) {};
\node[coordinate] (w2) at ($1*(x1)+1*(x2)+-3*(x3)+1*(x4)$) {};
\node[coordinate] (w3) at ($1*(x1)+1*(x2)+1*(x3)+-3*(x4)$) {};
\node[coordinate] (w4) at ($-3*(x1)+1*(x2)+1*(x3)+1*(x4)$) {};

\node[coordinate] (p1) at ($2/4*(w1)+-1/4*(w2)+0/4*(w3)+0/4*(w4)$) {};
\node[coordinate] (p2) at ($0/4*(w1)+2/4*(w2)+-1/4*(w3)+0/4*(w4)$) {};
\node[coordinate] (p3) at ($0/4*(w1)+0/4*(w2)+2/4*(w3)+-1/4*(w4)$) {};
\node[coordinate] (p4) at ($-1/4*(w1)+0/4*(w2)+0/4*(w3)+2/4*(w4)$) {};

\node[coordinate] (1423) at ($1*(p1)+4*(p2)+2*(p3)+3*(p4)$) {};
\node[coordinate] (1432) at ($1*(p1)+4*(p2)+3*(p3)+2*(p4)$) {};
\node[coordinate] (4123) at ($4*(p1)+1*(p2)+2*(p3)+3*(p4)$) {};
\node[coordinate] (4132) at ($4*(p1)+1*(p2)+3*(p3)+2*(p4)$) {};
\node[coordinate] (1243) at ($1*(p1)+2*(p2)+4*(p3)+3*(p4)$) {};
\node[coordinate] (1234) at ($1*(p1)+2*(p2)+3*(p3)+4*(p4)$) {};
\node[coordinate] (2143) at ($2*(p1)+1*(p2)+4*(p3)+3*(p4)$) {};
\node[coordinate] (2134) at ($2*(p1)+1*(p2)+3*(p3)+4*(p4)$) {};
\node[coordinate] (3421) at ($3*(p1)+4*(p2)+2*(p3)+1*(p4)$) {};
\node[coordinate] (3412) at ($3*(p1)+4*(p2)+1*(p3)+2*(p4)$) {};
\node[coordinate] (4321) at ($4*(p1)+3*(p2)+2*(p3)+1*(p4)$) {};
\node[coordinate] (4312) at ($4*(p1)+3*(p2)+1*(p3)+2*(p4)$) {};
\node[coordinate] (3241) at ($3*(p1)+2*(p2)+4*(p3)+1*(p4)$) {};
\node[coordinate] (3214) at ($3*(p1)+2*(p2)+1*(p3)+4*(p4)$) {};
\node[coordinate] (2341) at ($2*(p1)+3*(p2)+4*(p3)+1*(p4)$) {};
\node[coordinate] (2314) at ($2*(p1)+3*(p2)+1*(p3)+4*(p4)$) {};
\node[coordinate] (1324) at ($1*(p1)+3*(p2)+2*(p3)+4*(p4)$) {};
\node[coordinate] (1342) at ($1*(p1)+3*(p2)+4*(p3)+2*(p4)$) {};
\node[coordinate] (3124) at ($3*(p1)+1*(p2)+2*(p3)+4*(p4)$) {};
\node[coordinate] (3142) at ($3*(p1)+1*(p2)+4*(p3)+2*(p4)$) {};
\node[coordinate] (2431) at ($2*(p1)+4*(p2)+3*(p3)+1*(p4)$) {};
\node[coordinate] (2413) at ($2*(p1)+4*(p2)+1*(p3)+3*(p4)$) {};
\node[coordinate] (4231) at ($4*(p1)+2*(p2)+3*(p3)+1*(p4)$) {};
\node[coordinate] (4213) at ($4*(p1)+2*(p2)+1*(p3)+3*(p4)$) {};

%\node at (p1) {p1};
%\node at (p2) {p2};
%\node at (p3) {p3};
%\node at (p4) {p4};
%\node at (w1) {w1};
%\node at (w2) {w2};
%\node at (w3) {w3};
%\node at (w4) {w4};
%\node at (0,0) {0};
%the edges are a mess, sorry

    \draw[dotted] (2143) -- (2134);
    \draw[dotted] (2143) -- (1243); 
    \draw[dotted] (4321) -- (4312); 
    \draw[dotted] (3421) -- (4321);
    \draw[dotted] (2341) -- (2431);
    \draw[dotted] (2341) -- (1342); 
    \draw[dotted] (3241) -- (2341);
    \draw[dotted] (3142) -- (3241);
    \draw[dotted] (4231) -- (3241);
    \draw[dotted] (4132) -- (4231); 
    \draw[dotted] (4321) -- (4231);
    \draw[dotted] (2143) -- (3142);
    \draw[dotted] (3142) -- (4132);
    \draw[dotted] (4132) -- (4123);
    
    \draw (4123) -- (4213);
    \draw (2134) -- (1234); 
    \draw (2431) -- (1432); 
    \draw (3421) -- (3412);
    \draw (3124) -- (3214); 
    \draw (2314) -- (1324); 
    \draw (2413) -- (1423);
    \draw (2431) -- (3421);
    \draw (4123) -- (3124);
    \draw (3124) -- (2134);
    \draw (1234) -- (1243);
    \draw (1243) -- (1342);
    \draw (1342) -- (1432);
    \draw (1432) -- (1423);
    \draw (1423) -- (1324);
    \draw (1324) -- (1234);
    \draw (4312) -- (4213);
    \draw (4213) -- (3214);
    \draw (3214) -- (2314);
    \draw (2314) -- (2413);
    \draw (2413) -- (3412);
    \draw (3412) -- (4312);
\end{tikzpicture}




    \end{tabular}

==> figures/figure1111expand.tex <==
\begin{tikzpicture}[scale=0.3]
    %tikz doesn't support 4d coordinate systems. So I pieced it together with this
    \node[coordinate] (p1) at (1,0){};
    \node[coordinate] (p2) at (0,1){};
    \node[coordinate] (p3) at (-0.4,-0.2){};
    \node[coordinate] (x1) at ($(p1)+(p2)+(p3)$){};
    \node[coordinate] (x2) at ($(p1)-(p2)-(p3)$){};
    \node[coordinate] (x3) at ($(p3)-(p1)-(p2)$){};
    \node[coordinate] (x4) at ($(p2)-(p1)-(p3)$){};
\node[coordinate] (3a-4a9a2) at ($3*(x1)+-4*(x2)+9*(x3)+2*(x4)$) {};
\node[coordinate] (3a-4a10a1) at ($3*(x1)+-4*(x2)+10*(x3)+1*(x4)$) {};
\node[coordinate] (3a-2a8a1) at ($3*(x1)+-2*(x2)+8*(x3)+1*(x4)$) {};
\node[coordinate] (3a-2a9a0) at ($3*(x1)+-2*(x2)+9*(x3)+0*(x4)$) {};
\node[coordinate] (3a-3a10a0) at ($3*(x1)+-3*(x2)+10*(x3)+0*(x4)$) {};
\node[coordinate] (3a-3a8a2) at ($3*(x1)+-3*(x2)+8*(x3)+2*(x4)$) {};
\node[coordinate] (4a-5a10a1) at ($4*(x1)+-5*(x2)+10*(x3)+1*(x4)$) {};
\node[coordinate] (4a-5a9a2) at ($4*(x1)+-5*(x2)+9*(x3)+2*(x4)$) {};
\node[coordinate] (4a-3a7a2) at ($4*(x1)+-3*(x2)+7*(x3)+2*(x4)$) {};
\node[coordinate] (4a-3a10a-1) at ($4*(x1)+-3*(x2)+10*(x3)+-1*(x4)$) {};
\node[coordinate] (4a-2a9a-1) at ($4*(x1)+-2*(x2)+9*(x3)+-1*(x4)$) {};
\node[coordinate] (4a-2a7a1) at ($4*(x1)+-2*(x2)+7*(x3)+1*(x4)$) {};
\node[coordinate] (5a-2a7a0) at ($5*(x1)+-2*(x2)+7*(x3)+0*(x4)$) {};
\node[coordinate] (5a-2a8a-1) at ($5*(x1)+-2*(x2)+8*(x3)+-1*(x4)$) {};
\node[coordinate] (5a-4a10a-1) at ($5*(x1)+-4*(x2)+10*(x3)+-1*(x4)$) {};
\node[coordinate] (5a-4a7a2) at ($5*(x1)+-4*(x2)+7*(x3)+2*(x4)$) {};
\node[coordinate] (5a-5a8a2) at ($5*(x1)+-5*(x2)+8*(x3)+2*(x4)$) {};
\node[coordinate] (5a-5a10a0) at ($5*(x1)+-5*(x2)+10*(x3)+0*(x4)$) {};
\node[coordinate] (6a-5a9a0) at ($6*(x1)+-5*(x2)+9*(x3)+0*(x4)$) {};
\node[coordinate] (6a-5a8a1) at ($6*(x1)+-5*(x2)+8*(x3)+1*(x4)$) {};
\node[coordinate] (6a-4a7a1) at ($6*(x1)+-4*(x2)+7*(x3)+1*(x4)$) {};
\node[coordinate] (6a-3a7a0) at ($6*(x1)+-3*(x2)+7*(x3)+0*(x4)$) {};
\node[coordinate] (6a-3a8a-1) at ($6*(x1)+-3*(x2)+8*(x3)+-1*(x4)$) {};
\node[coordinate] (6a-4a9a-1) at ($6*(x1)+-4*(x2)+9*(x3)+-1*(x4)$) {};
\node[coordinate] (2a-5a8a5) at ($2*(x1)+-5*(x2)+8*(x3)+5*(x4)$) {};
\node[coordinate] (2a-5a9a4) at ($2*(x1)+-5*(x2)+9*(x3)+4*(x4)$) {};
\node[coordinate] (2a-3a7a4) at ($2*(x1)+-3*(x2)+7*(x3)+4*(x4)$) {};
\node[coordinate] (2a-3a8a3) at ($2*(x1)+-3*(x2)+8*(x3)+3*(x4)$) {};
\node[coordinate] (2a-4a9a3) at ($2*(x1)+-4*(x2)+9*(x3)+3*(x4)$) {};
\node[coordinate] (2a-4a7a5) at ($2*(x1)+-4*(x2)+7*(x3)+5*(x4)$) {};
\node[coordinate] (3a-6a9a4) at ($3*(x1)+-6*(x2)+9*(x3)+4*(x4)$) {};
\node[coordinate] (3a-6a8a5) at ($3*(x1)+-6*(x2)+8*(x3)+5*(x4)$) {};
\node[coordinate] (3a-4a6a5) at ($3*(x1)+-4*(x2)+6*(x3)+5*(x4)$) {};
\node[coordinate] (3a-3a6a4) at ($3*(x1)+-3*(x2)+6*(x3)+4*(x4)$) {};
\node[coordinate] (4a-3a6a3) at ($4*(x1)+-3*(x2)+6*(x3)+3*(x4)$) {};
\node[coordinate] (4a-5a6a5) at ($4*(x1)+-5*(x2)+6*(x3)+5*(x4)$) {};
\node[coordinate] (4a-6a7a5) at ($4*(x1)+-6*(x2)+7*(x3)+5*(x4)$) {};
\node[coordinate] (4a-6a9a3) at ($4*(x1)+-6*(x2)+9*(x3)+3*(x4)$) {};
\node[coordinate] (5a-6a8a3) at ($5*(x1)+-6*(x2)+8*(x3)+3*(x4)$) {};
\node[coordinate] (5a-6a7a4) at ($5*(x1)+-6*(x2)+7*(x3)+4*(x4)$) {};
\node[coordinate] (5a-5a6a4) at ($5*(x1)+-5*(x2)+6*(x3)+4*(x4)$) {};
\node[coordinate] (5a-4a6a3) at ($5*(x1)+-4*(x2)+6*(x3)+3*(x4)$) {};
\node[coordinate] (0a-3a10a3) at ($0*(x1)+-3*(x2)+10*(x3)+3*(x4)$) {};
\node[coordinate] (0a-3a11a2) at ($0*(x1)+-3*(x2)+11*(x3)+2*(x4)$) {};
\node[coordinate] (0a-1a9a2) at ($0*(x1)+-1*(x2)+9*(x3)+2*(x4)$) {};
\node[coordinate] (0a-1a10a1) at ($0*(x1)+-1*(x2)+10*(x3)+1*(x4)$) {};
\node[coordinate] (0a-2a11a1) at ($0*(x1)+-2*(x2)+11*(x3)+1*(x4)$) {};
\node[coordinate] (0a-2a9a3) at ($0*(x1)+-2*(x2)+9*(x3)+3*(x4)$) {};
\node[coordinate] (1a-4a11a2) at ($1*(x1)+-4*(x2)+11*(x3)+2*(x4)$) {};
\node[coordinate] (1a-4a10a3) at ($1*(x1)+-4*(x2)+10*(x3)+3*(x4)$) {};
\node[coordinate] (1a-2a8a3) at ($1*(x1)+-2*(x2)+8*(x3)+3*(x4)$) {};
\node[coordinate] (1a-2a11a0) at ($1*(x1)+-2*(x2)+11*(x3)+0*(x4)$) {};
\node[coordinate] (1a-1a10a0) at ($1*(x1)+-1*(x2)+10*(x3)+0*(x4)$) {};
\node[coordinate] (1a-1a8a2) at ($1*(x1)+-1*(x2)+8*(x3)+2*(x4)$) {};
\node[coordinate] (2a-1a8a1) at ($2*(x1)+-1*(x2)+8*(x3)+1*(x4)$) {};
\node[coordinate] (2a-1a9a0) at ($2*(x1)+-1*(x2)+9*(x3)+0*(x4)$) {};
\node[coordinate] (2a-3a11a0) at ($2*(x1)+-3*(x2)+11*(x3)+0*(x4)$) {};
\node[coordinate] (2a-4a11a1) at ($2*(x1)+-4*(x2)+11*(x3)+1*(x4)$) {};
\node[coordinate] (-1a-4a9a6) at ($-1*(x1)+-4*(x2)+9*(x3)+6*(x4)$) {};
\node[coordinate] (-1a-4a10a5) at ($-1*(x1)+-4*(x2)+10*(x3)+5*(x4)$) {};
\node[coordinate] (-1a-2a8a5) at ($-1*(x1)+-2*(x2)+8*(x3)+5*(x4)$) {};
\node[coordinate] (-1a-2a9a4) at ($-1*(x1)+-2*(x2)+9*(x3)+4*(x4)$) {};
\node[coordinate] (-1a-3a10a4) at ($-1*(x1)+-3*(x2)+10*(x3)+4*(x4)$) {};
\node[coordinate] (-1a-3a8a6) at ($-1*(x1)+-3*(x2)+8*(x3)+6*(x4)$) {};
\node[coordinate] (0a-5a10a5) at ($0*(x1)+-5*(x2)+10*(x3)+5*(x4)$) {};
\node[coordinate] (0a-5a9a6) at ($0*(x1)+-5*(x2)+9*(x3)+6*(x4)$) {};
\node[coordinate] (0a-3a7a6) at ($0*(x1)+-3*(x2)+7*(x3)+6*(x4)$) {};
\node[coordinate] (0a-2a7a5) at ($0*(x1)+-2*(x2)+7*(x3)+5*(x4)$) {};
\node[coordinate] (1a-2a7a4) at ($1*(x1)+-2*(x2)+7*(x3)+4*(x4)$) {};
\node[coordinate] (1a-4a7a6) at ($1*(x1)+-4*(x2)+7*(x3)+6*(x4)$) {};
\node[coordinate] (1a-5a8a6) at ($1*(x1)+-5*(x2)+8*(x3)+6*(x4)$) {};
\node[coordinate] (1a-5a10a4) at ($1*(x1)+-5*(x2)+10*(x3)+4*(x4)$) {};
\node[coordinate] (4a1a2a3) at ($4*(x1)+1*(x2)+2*(x3)+3*(x4)$) {};
\node[coordinate] (4a1a3a2) at ($4*(x1)+1*(x2)+3*(x3)+2*(x4)$) {};
\node[coordinate] (4a3a1a2) at ($4*(x1)+3*(x2)+1*(x3)+2*(x4)$) {};
\node[coordinate] (4a3a2a1) at ($4*(x1)+3*(x2)+2*(x3)+1*(x4)$) {};
\node[coordinate] (4a2a3a1) at ($4*(x1)+2*(x2)+3*(x3)+1*(x4)$) {};
\node[coordinate] (4a2a1a3) at ($4*(x1)+2*(x2)+1*(x3)+3*(x4)$) {};
\node[coordinate] (5a0a3a2) at ($5*(x1)+0*(x2)+3*(x3)+2*(x4)$) {};
\node[coordinate] (5a0a2a3) at ($5*(x1)+0*(x2)+2*(x3)+3*(x4)$) {};
\node[coordinate] (5a2a0a3) at ($5*(x1)+2*(x2)+0*(x3)+3*(x4)$) {};
\node[coordinate] (5a2a3a0) at ($5*(x1)+2*(x2)+3*(x3)+0*(x4)$) {};
\node[coordinate] (5a3a2a0) at ($5*(x1)+3*(x2)+2*(x3)+0*(x4)$) {};
\node[coordinate] (5a3a0a2) at ($5*(x1)+3*(x2)+0*(x3)+2*(x4)$) {};
\node[coordinate] (6a3a0a1) at ($6*(x1)+3*(x2)+0*(x3)+1*(x4)$) {};
\node[coordinate] (6a3a1a0) at ($6*(x1)+3*(x2)+1*(x3)+0*(x4)$) {};
\node[coordinate] (6a1a3a0) at ($6*(x1)+1*(x2)+3*(x3)+0*(x4)$) {};
\node[coordinate] (6a1a0a3) at ($6*(x1)+1*(x2)+0*(x3)+3*(x4)$) {};
\node[coordinate] (6a0a1a3) at ($6*(x1)+0*(x2)+1*(x3)+3*(x4)$) {};
\node[coordinate] (6a0a3a1) at ($6*(x1)+0*(x2)+3*(x3)+1*(x4)$) {};
\node[coordinate] (7a0a2a1) at ($7*(x1)+0*(x2)+2*(x3)+1*(x4)$) {};
\node[coordinate] (7a0a1a2) at ($7*(x1)+0*(x2)+1*(x3)+2*(x4)$) {};
\node[coordinate] (7a1a0a2) at ($7*(x1)+1*(x2)+0*(x3)+2*(x4)$) {};
\node[coordinate] (7a2a0a1) at ($7*(x1)+2*(x2)+0*(x3)+1*(x4)$) {};
\node[coordinate] (7a2a1a0) at ($7*(x1)+2*(x2)+1*(x3)+0*(x4)$) {};
\node[coordinate] (7a1a2a0) at ($7*(x1)+1*(x2)+2*(x3)+0*(x4)$) {};
\node[coordinate] (3a0a1a6) at ($3*(x1)+0*(x2)+1*(x3)+6*(x4)$) {};
\node[coordinate] (3a0a2a5) at ($3*(x1)+0*(x2)+2*(x3)+5*(x4)$) {};
\node[coordinate] (3a2a0a5) at ($3*(x1)+2*(x2)+0*(x3)+5*(x4)$) {};
\node[coordinate] (3a2a1a4) at ($3*(x1)+2*(x2)+1*(x3)+4*(x4)$) {};
\node[coordinate] (3a1a2a4) at ($3*(x1)+1*(x2)+2*(x3)+4*(x4)$) {};
\node[coordinate] (3a1a0a6) at ($3*(x1)+1*(x2)+0*(x3)+6*(x4)$) {};
\node[coordinate] (4a-1a2a5) at ($4*(x1)+-1*(x2)+2*(x3)+5*(x4)$) {};
\node[coordinate] (4a-1a1a6) at ($4*(x1)+-1*(x2)+1*(x3)+6*(x4)$) {};
\node[coordinate] (4a1a-1a6) at ($4*(x1)+1*(x2)+-1*(x3)+6*(x4)$) {};
\node[coordinate] (4a2a-1a5) at ($4*(x1)+2*(x2)+-1*(x3)+5*(x4)$) {};
\node[coordinate] (5a2a-1a4) at ($5*(x1)+2*(x2)+-1*(x3)+4*(x4)$) {};
\node[coordinate] (5a0a-1a6) at ($5*(x1)+0*(x2)+-1*(x3)+6*(x4)$) {};
\node[coordinate] (5a-1a0a6) at ($5*(x1)+-1*(x2)+0*(x3)+6*(x4)$) {};
\node[coordinate] (5a-1a2a4) at ($5*(x1)+-1*(x2)+2*(x3)+4*(x4)$) {};
\node[coordinate] (6a-1a1a4) at ($6*(x1)+-1*(x2)+1*(x3)+4*(x4)$) {};
\node[coordinate] (6a-1a0a5) at ($6*(x1)+-1*(x2)+0*(x3)+5*(x4)$) {};
\node[coordinate] (6a0a-1a5) at ($6*(x1)+0*(x2)+-1*(x3)+5*(x4)$) {};
\node[coordinate] (6a1a-1a4) at ($6*(x1)+1*(x2)+-1*(x3)+4*(x4)$) {};
\node[coordinate] (2a3a4a1) at ($2*(x1)+3*(x2)+4*(x3)+1*(x4)$) {};
\node[coordinate] (2a3a5a0) at ($2*(x1)+3*(x2)+5*(x3)+0*(x4)$) {};
\node[coordinate] (2a5a3a0) at ($2*(x1)+5*(x2)+3*(x3)+0*(x4)$) {};
\node[coordinate] (2a5a4a-1) at ($2*(x1)+5*(x2)+4*(x3)+-1*(x4)$) {};
\node[coordinate] (2a4a5a-1) at ($2*(x1)+4*(x2)+5*(x3)+-1*(x4)$) {};
\node[coordinate] (2a4a3a1) at ($2*(x1)+4*(x2)+3*(x3)+1*(x4)$) {};
\node[coordinate] (3a2a5a0) at ($3*(x1)+2*(x2)+5*(x3)+0*(x4)$) {};
\node[coordinate] (3a2a4a1) at ($3*(x1)+2*(x2)+4*(x3)+1*(x4)$) {};
\node[coordinate] (3a4a2a1) at ($3*(x1)+4*(x2)+2*(x3)+1*(x4)$) {};
\node[coordinate] (3a4a5a-2) at ($3*(x1)+4*(x2)+5*(x3)+-2*(x4)$) {};
\node[coordinate] (3a5a4a-2) at ($3*(x1)+5*(x2)+4*(x3)+-2*(x4)$) {};
\node[coordinate] (3a5a2a0) at ($3*(x1)+5*(x2)+2*(x3)+0*(x4)$) {};
\node[coordinate] (4a5a2a-1) at ($4*(x1)+5*(x2)+2*(x3)+-1*(x4)$) {};
\node[coordinate] (4a5a3a-2) at ($4*(x1)+5*(x2)+3*(x3)+-2*(x4)$) {};
\node[coordinate] (4a3a5a-2) at ($4*(x1)+3*(x2)+5*(x3)+-2*(x4)$) {};
\node[coordinate] (4a2a5a-1) at ($4*(x1)+2*(x2)+5*(x3)+-1*(x4)$) {};
\node[coordinate] (5a2a4a-1) at ($5*(x1)+2*(x2)+4*(x3)+-1*(x4)$) {};
\node[coordinate] (5a4a2a-1) at ($5*(x1)+4*(x2)+2*(x3)+-1*(x4)$) {};
\node[coordinate] (5a4a3a-2) at ($5*(x1)+4*(x2)+3*(x3)+-2*(x4)$) {};
\node[coordinate] (5a3a4a-2) at ($5*(x1)+3*(x2)+4*(x3)+-2*(x4)$) {};
\node[coordinate] (1a2a3a4) at ($1*(x1)+2*(x2)+3*(x3)+4*(x4)$) {};
\node[coordinate] (1a2a4a3) at ($1*(x1)+2*(x2)+4*(x3)+3*(x4)$) {};
\node[coordinate] (1a4a2a3) at ($1*(x1)+4*(x2)+2*(x3)+3*(x4)$) {};
\node[coordinate] (1a4a3a2) at ($1*(x1)+4*(x2)+3*(x3)+2*(x4)$) {};
\node[coordinate] (1a3a4a2) at ($1*(x1)+3*(x2)+4*(x3)+2*(x4)$) {};
\node[coordinate] (1a3a2a4) at ($1*(x1)+3*(x2)+2*(x3)+4*(x4)$) {};
\node[coordinate] (2a1a4a3) at ($2*(x1)+1*(x2)+4*(x3)+3*(x4)$) {};
\node[coordinate] (2a1a3a4) at ($2*(x1)+1*(x2)+3*(x3)+4*(x4)$) {};
\node[coordinate] (2a3a1a4) at ($2*(x1)+3*(x2)+1*(x3)+4*(x4)$) {};
\node[coordinate] (2a4a1a3) at ($2*(x1)+4*(x2)+1*(x3)+3*(x4)$) {};
\node[coordinate] (3a4a1a2) at ($3*(x1)+4*(x2)+1*(x3)+2*(x4)$) {};
\node[coordinate] (3a1a4a2) at ($3*(x1)+1*(x2)+4*(x3)+2*(x4)$) {};
\node[coordinate] (0a1a2a7) at ($0*(x1)+1*(x2)+2*(x3)+7*(x4)$) {};
\node[coordinate] (0a1a3a6) at ($0*(x1)+1*(x2)+3*(x3)+6*(x4)$) {};
\node[coordinate] (0a3a1a6) at ($0*(x1)+3*(x2)+1*(x3)+6*(x4)$) {};
\node[coordinate] (0a3a2a5) at ($0*(x1)+3*(x2)+2*(x3)+5*(x4)$) {};
\node[coordinate] (0a2a3a5) at ($0*(x1)+2*(x2)+3*(x3)+5*(x4)$) {};
\node[coordinate] (0a2a1a7) at ($0*(x1)+2*(x2)+1*(x3)+7*(x4)$) {};
\node[coordinate] (1a0a3a6) at ($1*(x1)+0*(x2)+3*(x3)+6*(x4)$) {};
\node[coordinate] (1a0a2a7) at ($1*(x1)+0*(x2)+2*(x3)+7*(x4)$) {};
\node[coordinate] (1a2a0a7) at ($1*(x1)+2*(x2)+0*(x3)+7*(x4)$) {};
\node[coordinate] (1a3a0a6) at ($1*(x1)+3*(x2)+0*(x3)+6*(x4)$) {};
\node[coordinate] (2a3a0a5) at ($2*(x1)+3*(x2)+0*(x3)+5*(x4)$) {};
\node[coordinate] (2a1a0a7) at ($2*(x1)+1*(x2)+0*(x3)+7*(x4)$) {};
\node[coordinate] (2a0a1a7) at ($2*(x1)+0*(x2)+1*(x3)+7*(x4)$) {};
\node[coordinate] (2a0a3a5) at ($2*(x1)+0*(x2)+3*(x3)+5*(x4)$) {};
\node[coordinate] (-1a4a5a2) at ($-1*(x1)+4*(x2)+5*(x3)+2*(x4)$) {};
\node[coordinate] (-1a4a6a1) at ($-1*(x1)+4*(x2)+6*(x3)+1*(x4)$) {};
\node[coordinate] (-1a6a4a1) at ($-1*(x1)+6*(x2)+4*(x3)+1*(x4)$) {};
\node[coordinate] (-1a6a5a0) at ($-1*(x1)+6*(x2)+5*(x3)+0*(x4)$) {};
\node[coordinate] (-1a5a6a0) at ($-1*(x1)+5*(x2)+6*(x3)+0*(x4)$) {};
\node[coordinate] (-1a5a4a2) at ($-1*(x1)+5*(x2)+4*(x3)+2*(x4)$) {};
\node[coordinate] (0a3a6a1) at ($0*(x1)+3*(x2)+6*(x3)+1*(x4)$) {};
\node[coordinate] (0a3a5a2) at ($0*(x1)+3*(x2)+5*(x3)+2*(x4)$) {};
\node[coordinate] (0a5a3a2) at ($0*(x1)+5*(x2)+3*(x3)+2*(x4)$) {};
\node[coordinate] (0a5a6a-1) at ($0*(x1)+5*(x2)+6*(x3)+-1*(x4)$) {};
\node[coordinate] (0a6a5a-1) at ($0*(x1)+6*(x2)+5*(x3)+-1*(x4)$) {};
\node[coordinate] (0a6a3a1) at ($0*(x1)+6*(x2)+3*(x3)+1*(x4)$) {};
\node[coordinate] (1a6a3a0) at ($1*(x1)+6*(x2)+3*(x3)+0*(x4)$) {};
\node[coordinate] (1a6a4a-1) at ($1*(x1)+6*(x2)+4*(x3)+-1*(x4)$) {};
\node[coordinate] (1a4a6a-1) at ($1*(x1)+4*(x2)+6*(x3)+-1*(x4)$) {};
\node[coordinate] (1a3a6a0) at ($1*(x1)+3*(x2)+6*(x3)+0*(x4)$) {};
\node[coordinate] (-2a3a4a5) at ($-2*(x1)+3*(x2)+4*(x3)+5*(x4)$) {};
\node[coordinate] (-2a3a5a4) at ($-2*(x1)+3*(x2)+5*(x3)+4*(x4)$) {};
\node[coordinate] (-2a5a3a4) at ($-2*(x1)+5*(x2)+3*(x3)+4*(x4)$) {};
\node[coordinate] (-2a5a4a3) at ($-2*(x1)+5*(x2)+4*(x3)+3*(x4)$) {};
\node[coordinate] (-2a4a5a3) at ($-2*(x1)+4*(x2)+5*(x3)+3*(x4)$) {};
\node[coordinate] (-2a4a3a5) at ($-2*(x1)+4*(x2)+3*(x3)+5*(x4)$) {};
\node[coordinate] (-1a2a5a4) at ($-1*(x1)+2*(x2)+5*(x3)+4*(x4)$) {};
\node[coordinate] (-1a2a4a5) at ($-1*(x1)+2*(x2)+4*(x3)+5*(x4)$) {};
\node[coordinate] (-1a4a2a5) at ($-1*(x1)+4*(x2)+2*(x3)+5*(x4)$) {};
\node[coordinate] (-1a5a2a4) at ($-1*(x1)+5*(x2)+2*(x3)+4*(x4)$) {};
\node[coordinate] (0a5a2a3) at ($0*(x1)+5*(x2)+2*(x3)+3*(x4)$) {};
\node[coordinate] (0a2a5a3) at ($0*(x1)+2*(x2)+5*(x3)+3*(x4)$) {};
\node[coordinate] (3a8a-3a2) at ($3*(x1)+8*(x2)+-3*(x3)+2*(x4)$) {};
\node[coordinate] (3a8a-2a1) at ($3*(x1)+8*(x2)+-2*(x3)+1*(x4)$) {};
\node[coordinate] (3a10a-4a1) at ($3*(x1)+10*(x2)+-4*(x3)+1*(x4)$) {};
\node[coordinate] (3a10a-3a0) at ($3*(x1)+10*(x2)+-3*(x3)+0*(x4)$) {};
\node[coordinate] (3a9a-2a0) at ($3*(x1)+9*(x2)+-2*(x3)+0*(x4)$) {};
\node[coordinate] (3a9a-4a2) at ($3*(x1)+9*(x2)+-4*(x3)+2*(x4)$) {};
\node[coordinate] (4a7a-2a1) at ($4*(x1)+7*(x2)+-2*(x3)+1*(x4)$) {};
\node[coordinate] (4a7a-3a2) at ($4*(x1)+7*(x2)+-3*(x3)+2*(x4)$) {};
\node[coordinate] (4a9a-5a2) at ($4*(x1)+9*(x2)+-5*(x3)+2*(x4)$) {};
\node[coordinate] (4a9a-2a-1) at ($4*(x1)+9*(x2)+-2*(x3)+-1*(x4)$) {};
\node[coordinate] (4a10a-3a-1) at ($4*(x1)+10*(x2)+-3*(x3)+-1*(x4)$) {};
\node[coordinate] (4a10a-5a1) at ($4*(x1)+10*(x2)+-5*(x3)+1*(x4)$) {};
\node[coordinate] (5a10a-5a0) at ($5*(x1)+10*(x2)+-5*(x3)+0*(x4)$) {};
\node[coordinate] (5a10a-4a-1) at ($5*(x1)+10*(x2)+-4*(x3)+-1*(x4)$) {};
\node[coordinate] (5a8a-2a-1) at ($5*(x1)+8*(x2)+-2*(x3)+-1*(x4)$) {};
\node[coordinate] (5a8a-5a2) at ($5*(x1)+8*(x2)+-5*(x3)+2*(x4)$) {};
\node[coordinate] (5a7a-4a2) at ($5*(x1)+7*(x2)+-4*(x3)+2*(x4)$) {};
\node[coordinate] (5a7a-2a0) at ($5*(x1)+7*(x2)+-2*(x3)+0*(x4)$) {};
\node[coordinate] (6a7a-3a0) at ($6*(x1)+7*(x2)+-3*(x3)+0*(x4)$) {};
\node[coordinate] (6a7a-4a1) at ($6*(x1)+7*(x2)+-4*(x3)+1*(x4)$) {};
\node[coordinate] (6a8a-5a1) at ($6*(x1)+8*(x2)+-5*(x3)+1*(x4)$) {};
\node[coordinate] (6a9a-5a0) at ($6*(x1)+9*(x2)+-5*(x3)+0*(x4)$) {};
\node[coordinate] (6a9a-4a-1) at ($6*(x1)+9*(x2)+-4*(x3)+-1*(x4)$) {};
\node[coordinate] (6a8a-3a-1) at ($6*(x1)+8*(x2)+-3*(x3)+-1*(x4)$) {};
\node[coordinate] (2a7a-4a5) at ($2*(x1)+7*(x2)+-4*(x3)+5*(x4)$) {};
\node[coordinate] (2a7a-3a4) at ($2*(x1)+7*(x2)+-3*(x3)+4*(x4)$) {};
\node[coordinate] (2a9a-5a4) at ($2*(x1)+9*(x2)+-5*(x3)+4*(x4)$) {};
\node[coordinate] (2a9a-4a3) at ($2*(x1)+9*(x2)+-4*(x3)+3*(x4)$) {};
\node[coordinate] (2a8a-3a3) at ($2*(x1)+8*(x2)+-3*(x3)+3*(x4)$) {};
\node[coordinate] (2a8a-5a5) at ($2*(x1)+8*(x2)+-5*(x3)+5*(x4)$) {};
\node[coordinate] (3a6a-3a4) at ($3*(x1)+6*(x2)+-3*(x3)+4*(x4)$) {};
\node[coordinate] (3a6a-4a5) at ($3*(x1)+6*(x2)+-4*(x3)+5*(x4)$) {};
\node[coordinate] (3a8a-6a5) at ($3*(x1)+8*(x2)+-6*(x3)+5*(x4)$) {};
\node[coordinate] (3a9a-6a4) at ($3*(x1)+9*(x2)+-6*(x3)+4*(x4)$) {};
\node[coordinate] (4a9a-6a3) at ($4*(x1)+9*(x2)+-6*(x3)+3*(x4)$) {};
\node[coordinate] (4a7a-6a5) at ($4*(x1)+7*(x2)+-6*(x3)+5*(x4)$) {};
\node[coordinate] (4a6a-5a5) at ($4*(x1)+6*(x2)+-5*(x3)+5*(x4)$) {};
\node[coordinate] (4a6a-3a3) at ($4*(x1)+6*(x2)+-3*(x3)+3*(x4)$) {};
\node[coordinate] (5a6a-4a3) at ($5*(x1)+6*(x2)+-4*(x3)+3*(x4)$) {};
\node[coordinate] (5a6a-5a4) at ($5*(x1)+6*(x2)+-5*(x3)+4*(x4)$) {};
\node[coordinate] (5a7a-6a4) at ($5*(x1)+7*(x2)+-6*(x3)+4*(x4)$) {};
\node[coordinate] (5a8a-6a3) at ($5*(x1)+8*(x2)+-6*(x3)+3*(x4)$) {};
\node[coordinate] (0a9a-2a3) at ($0*(x1)+9*(x2)+-2*(x3)+3*(x4)$) {};
\node[coordinate] (0a9a-1a2) at ($0*(x1)+9*(x2)+-1*(x3)+2*(x4)$) {};
\node[coordinate] (0a11a-3a2) at ($0*(x1)+11*(x2)+-3*(x3)+2*(x4)$) {};
\node[coordinate] (0a11a-2a1) at ($0*(x1)+11*(x2)+-2*(x3)+1*(x4)$) {};
\node[coordinate] (0a10a-1a1) at ($0*(x1)+10*(x2)+-1*(x3)+1*(x4)$) {};
\node[coordinate] (0a10a-3a3) at ($0*(x1)+10*(x2)+-3*(x3)+3*(x4)$) {};
\node[coordinate] (1a8a-1a2) at ($1*(x1)+8*(x2)+-1*(x3)+2*(x4)$) {};
\node[coordinate] (1a8a-2a3) at ($1*(x1)+8*(x2)+-2*(x3)+3*(x4)$) {};
\node[coordinate] (1a10a-4a3) at ($1*(x1)+10*(x2)+-4*(x3)+3*(x4)$) {};
\node[coordinate] (1a10a-1a0) at ($1*(x1)+10*(x2)+-1*(x3)+0*(x4)$) {};
\node[coordinate] (1a11a-2a0) at ($1*(x1)+11*(x2)+-2*(x3)+0*(x4)$) {};
\node[coordinate] (1a11a-4a2) at ($1*(x1)+11*(x2)+-4*(x3)+2*(x4)$) {};
\node[coordinate] (2a11a-4a1) at ($2*(x1)+11*(x2)+-4*(x3)+1*(x4)$) {};
\node[coordinate] (2a11a-3a0) at ($2*(x1)+11*(x2)+-3*(x3)+0*(x4)$) {};
\node[coordinate] (2a9a-1a0) at ($2*(x1)+9*(x2)+-1*(x3)+0*(x4)$) {};
\node[coordinate] (2a8a-1a1) at ($2*(x1)+8*(x2)+-1*(x3)+1*(x4)$) {};
\node[coordinate] (-1a8a-3a6) at ($-1*(x1)+8*(x2)+-3*(x3)+6*(x4)$) {};
\node[coordinate] (-1a8a-2a5) at ($-1*(x1)+8*(x2)+-2*(x3)+5*(x4)$) {};
\node[coordinate] (-1a10a-4a5) at ($-1*(x1)+10*(x2)+-4*(x3)+5*(x4)$) {};
\node[coordinate] (-1a10a-3a4) at ($-1*(x1)+10*(x2)+-3*(x3)+4*(x4)$) {};
\node[coordinate] (-1a9a-2a4) at ($-1*(x1)+9*(x2)+-2*(x3)+4*(x4)$) {};
\node[coordinate] (-1a9a-4a6) at ($-1*(x1)+9*(x2)+-4*(x3)+6*(x4)$) {};
\node[coordinate] (0a7a-2a5) at ($0*(x1)+7*(x2)+-2*(x3)+5*(x4)$) {};
\node[coordinate] (0a7a-3a6) at ($0*(x1)+7*(x2)+-3*(x3)+6*(x4)$) {};
\node[coordinate] (0a9a-5a6) at ($0*(x1)+9*(x2)+-5*(x3)+6*(x4)$) {};
\node[coordinate] (0a10a-5a5) at ($0*(x1)+10*(x2)+-5*(x3)+5*(x4)$) {};
\node[coordinate] (1a10a-5a4) at ($1*(x1)+10*(x2)+-5*(x3)+4*(x4)$) {};
\node[coordinate] (1a8a-5a6) at ($1*(x1)+8*(x2)+-5*(x3)+6*(x4)$) {};
\node[coordinate] (1a7a-4a6) at ($1*(x1)+7*(x2)+-4*(x3)+6*(x4)$) {};
\node[coordinate] (1a7a-2a4) at ($1*(x1)+7*(x2)+-2*(x3)+4*(x4)$) {};





\def\pointcloud{(3a-4a9a2) / (3a-4a10a1) / (4a-5a10a1) / (4a-5a9a2) / (3a-3a8a2) / (4a-3a7a2) / (5a-4a7a2) / (5a-5a8a2) / (3a-2a8a1) / (4a-2a7a1) / (5a-2a7a0) / (6a-3a7a0) / (6a-4a7a1) / (3a-2a9a0) / (4a-2a9a-1) / (5a-2a8a-1) / (3a-3a10a0) / (4a-3a10a-1) , (2a-5a8a5) / (2a-5a9a4) / (3a-6a9a4) / (3a-6a8a5) / (2a-4a7a5) / (3a-4a6a5) / (4a-5a6a5) / (4a-6a7a5) / (2a-3a7a4) / (3a-3a6a4) / (4a-3a6a3) / (5a-4a6a3) / (5a-5a6a4) / (2a-3a8a3) / (3a-3a8a2) / (4a-3a7a2) / (2a-4a9a3) / (3a-4a9a2) , (0a-3a10a3) / (0a-3a11a2) / (1a-4a11a2) / (1a-4a10a3) / (0a-2a9a3) / (1a-2a8a3) / (2a-3a8a3) / (2a-4a9a3) / (0a-1a9a2) / (1a-1a8a2) / (2a-1a8a1) / (3a-2a8a1) / (3a-3a8a2) / (0a-1a10a1) / (1a-1a10a0) / (2a-1a9a0) / (0a-2a11a1) / (1a-2a11a0) , (-1a-4a9a6) / (-1a-4a10a5) / (0a-5a10a5) / (0a-5a9a6) / (-1a-3a8a6) / (0a-3a7a6) / (1a-4a7a6) / (1a-5a8a6) / (-1a-2a8a5) / (0a-2a7a5) / (1a-2a7a4) / (2a-3a7a4) / (2a-4a7a5) / (-1a-2a9a4) / (0a-2a9a3) / (1a-2a8a3) / (-1a-3a10a4) / (0a-3a10a3) , (4a1a2a3) / (4a1a3a2) / (5a0a3a2) / (5a0a2a3) / (4a2a1a3) / (5a2a0a3) / (6a1a0a3) / (6a0a1a3) / (4a3a1a2) / (5a3a0a2) / (6a3a0a1) / (7a2a0a1) / (7a1a0a2) / (4a3a2a1) / (5a3a2a0) / (6a3a1a0) / (4a2a3a1) / (5a2a3a0) , (3a0a1a6) / (3a0a2a5) / (4a-1a2a5) / (4a-1a1a6) / (3a1a0a6) / (4a1a-1a6) / (5a0a-1a6) / (5a-1a0a6) / (3a2a0a5) / (4a2a-1a5) / (5a2a-1a4) / (6a1a-1a4) / (6a0a-1a5) / (3a2a1a4) / (4a2a1a3) / (5a2a0a3) / (3a1a2a4) / (4a1a2a3) , (2a3a4a1) / (2a3a5a0) / (3a2a5a0) / (3a2a4a1) / (2a4a3a1) / (3a4a2a1) / (4a3a2a1) / (4a2a3a1) / (2a5a3a0) / (3a5a2a0) / (4a5a2a-1) / (5a4a2a-1) / (5a3a2a0) / (2a5a4a-1) / (3a5a4a-2) / (4a5a3a-2) / (2a4a5a-1) / (3a4a5a-2) , (1a2a3a4) / (1a2a4a3) / (2a1a4a3) / (2a1a3a4) / (1a3a2a4) / (2a3a1a4) / (3a2a1a4) / (3a1a2a4) / (1a4a2a3) / (2a4a1a3) / (3a4a1a2) / (4a3a1a2) / (4a2a1a3) / (1a4a3a2) / (2a4a3a1) / (3a4a2a1) / (1a3a4a2) / (2a3a4a1) , (0a1a2a7) / (0a1a3a6) / (1a0a3a6) / (1a0a2a7) / (0a2a1a7) / (1a2a0a7) / (2a1a0a7) / (2a0a1a7) / (0a3a1a6) / (1a3a0a6) / (2a3a0a5) / (3a2a0a5) / (3a1a0a6) / (0a3a2a5) / (1a3a2a4) / (2a3a1a4) / (0a2a3a5) / (1a2a3a4) , (-1a4a5a2) / (-1a4a6a1) / (0a3a6a1) / (0a3a5a2) / (-1a5a4a2) / (0a5a3a2) / (1a4a3a2) / (1a3a4a2) / (-1a6a4a1) / (0a6a3a1) / (1a6a3a0) / (2a5a3a0) / (2a4a3a1) / (-1a6a5a0) / (0a6a5a-1) / (1a6a4a-1) / (-1a5a6a0) / (0a5a6a-1) , (-2a3a4a5) / (-2a3a5a4) / (-1a2a5a4) / (-1a2a4a5) / (-2a4a3a5) / (-1a4a2a5) / (0a3a2a5) / (0a2a3a5) / (-2a5a3a4) / (-1a5a2a4) / (0a5a2a3) / (1a4a2a3) / (1a3a2a4) / (-2a5a4a3) / (-1a5a4a2) / (0a5a3a2) / (-2a4a5a3) / (-1a4a5a2) , (3a8a-3a2) / (3a8a-2a1) / (4a7a-2a1) / (4a7a-3a2) / (3a9a-4a2) / (4a9a-5a2) / (5a8a-5a2) / (5a7a-4a2) / (3a10a-4a1) / (4a10a-5a1) / (5a10a-5a0) / (6a9a-5a0) / (6a8a-5a1) / (3a10a-3a0) / (4a10a-3a-1) / (5a10a-4a-1) / (3a9a-2a0) / (4a9a-2a-1) , (2a7a-4a5) / (2a7a-3a4) / (3a6a-3a4) / (3a6a-4a5) / (2a8a-5a5) / (3a8a-6a5) / (4a7a-6a5) / (4a6a-5a5) / (2a9a-5a4) / (3a9a-6a4) / (4a9a-6a3) / (5a8a-6a3) / (5a7a-6a4) / (2a9a-4a3) / (3a9a-4a2) / (4a9a-5a2) / (2a8a-3a3) / (3a8a-3a2) , (0a9a-2a3) / (0a9a-1a2) / (1a8a-1a2) / (1a8a-2a3) / (0a10a-3a3) / (1a10a-4a3) / (2a9a-4a3) / (2a8a-3a3) / (0a11a-3a2) / (1a11a-4a2) / (2a11a-4a1) / (3a10a-4a1) / (3a9a-4a2) / (0a11a-2a1) / (1a11a-2a0) / (2a11a-3a0) / (0a10a-1a1) / (1a10a-1a0) , (-1a8a-3a6) / (-1a8a-2a5) / (0a7a-2a5) / (0a7a-3a6) / (-1a9a-4a6) / (0a9a-5a6) / (1a8a-5a6) / (1a7a-4a6) / (-1a10a-4a5) / (0a10a-5a5) / (1a10a-5a4) / (2a9a-5a4) / (2a8a-5a5) / (-1a10a-3a4) / (0a10a-3a3) / (1a10a-4a3) / (-1a9a-2a4) / (0a9a-2a3)}


    \foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l/\m/\n/\o/\p/\q/\r in \pointcloud{
        \draw[fill=purple!50!black] \a -- \b -- \c -- \d -- \a;
        \draw[fill=purple!90!black] \a -- \e -- \f -- \g -- \h -- \d -- \a;
        \draw[fill=purple] \f -- \e -- \i -- \j -- \f;
        \draw[fill=purple] \g -- \f -- \j -- \k -- \l -- \m -- \g;
        \draw[fill=purple] \k -- \j -- \i -- \n -- \o -- \p -- \k;
        \draw[fill=purple!95!black] \q -- \n -- \i -- \e -- \a -- \b -- \q;
        \draw[fill=purple!60!black] \q -- \n -- \o  -- \r -- \q;
    }


\tikzset{connection/.style={very thick, dotted}}
\draw[connection] (3a2a0a5) -- (3a6a-4a5);
\draw[connection] (0a3a2a5) -- (0a7a-2a5);
\draw[connection] (0a5a3a2) -- (0a9a-1a2);

\draw[connection] (1a-4a7a6) -- (1a0a3a6);
\draw[connection] (0a-2a7a5) -- (0a2a3a5);
\draw[connection] (0a-1a10a1) -- (0a3a6a1);
    
\end{tikzpicture}

==> figures/figure2223expand.tex <==

\begin{tikzpicture}[scale=0.15]
    %tikz doesn't support 4d coordinate systems. So I pieced it together with this
    \node[coordinate] (p1) at (1,0){};
    \node[coordinate] (p2) at (0,1){};
    \node[coordinate] (p3) at (-0.4,-0.2){};
    \node[coordinate] (x1) at ($(p1)+(p2)+(p3)$){};
    \node[coordinate] (x2) at ($(p1)-(p2)-(p3)$){};
    \node[coordinate] (x3) at ($(p3)-(p1)-(p2)$){};
    \node[coordinate] (x4) at ($(p2)-(p1)-(p3)$){};





\node[coordinate] (5a-10a15a0) at ($5*(x1)+-10*(x2)+15*(x3)+0*(x4)$) {};
\node[coordinate] (5a-10a16a-1) at ($5*(x1)+-10*(x2)+16*(x3)+-1*(x4)$) {};
\node[coordinate] (6a-11a16a-1) at ($6*(x1)+-11*(x2)+16*(x3)+-1*(x4)$) {};
\node[coordinate] (6a-11a15a0) at ($6*(x1)+-11*(x2)+15*(x3)+0*(x4)$) {};
\node[coordinate] (5a-9a14a0) at ($5*(x1)+-9*(x2)+14*(x3)+0*(x4)$) {};
\node[coordinate] (6a-9a13a0) at ($6*(x1)+-9*(x2)+13*(x3)+0*(x4)$) {};
\node[coordinate] (7a-10a13a0) at ($7*(x1)+-10*(x2)+13*(x3)+0*(x4)$) {};
\node[coordinate] (7a-11a14a0) at ($7*(x1)+-11*(x2)+14*(x3)+0*(x4)$) {};
\node[coordinate] (5a-8a14a-1) at ($5*(x1)+-8*(x2)+14*(x3)+-1*(x4)$) {};
\node[coordinate] (6a-8a13a-1) at ($6*(x1)+-8*(x2)+13*(x3)+-1*(x4)$) {};
\node[coordinate] (7a-8a13a-2) at ($7*(x1)+-8*(x2)+13*(x3)+-2*(x4)$) {};
\node[coordinate] (8a-9a13a-2) at ($8*(x1)+-9*(x2)+13*(x3)+-2*(x4)$) {};
\node[coordinate] (8a-10a13a-1) at ($8*(x1)+-10*(x2)+13*(x3)+-1*(x4)$) {};
\node[coordinate] (5a-8a15a-2) at ($5*(x1)+-8*(x2)+15*(x3)+-2*(x4)$) {};
\node[coordinate] (6a-8a15a-3) at ($6*(x1)+-8*(x2)+15*(x3)+-3*(x4)$) {};
\node[coordinate] (7a-8a14a-3) at ($7*(x1)+-8*(x2)+14*(x3)+-3*(x4)$) {};
\node[coordinate] (5a-9a16a-2) at ($5*(x1)+-9*(x2)+16*(x3)+-2*(x4)$) {};
\node[coordinate] (6a-9a16a-3) at ($6*(x1)+-9*(x2)+16*(x3)+-3*(x4)$) {};
\node[coordinate] (4a-11a14a3) at ($4*(x1)+-11*(x2)+14*(x3)+3*(x4)$) {};
\node[coordinate] (4a-11a15a2) at ($4*(x1)+-11*(x2)+15*(x3)+2*(x4)$) {};
\node[coordinate] (5a-12a15a2) at ($5*(x1)+-12*(x2)+15*(x3)+2*(x4)$) {};
\node[coordinate] (5a-12a14a3) at ($5*(x1)+-12*(x2)+14*(x3)+3*(x4)$) {};
\node[coordinate] (4a-10a13a3) at ($4*(x1)+-10*(x2)+13*(x3)+3*(x4)$) {};
\node[coordinate] (5a-10a12a3) at ($5*(x1)+-10*(x2)+12*(x3)+3*(x4)$) {};
\node[coordinate] (6a-11a12a3) at ($6*(x1)+-11*(x2)+12*(x3)+3*(x4)$) {};
\node[coordinate] (6a-12a13a3) at ($6*(x1)+-12*(x2)+13*(x3)+3*(x4)$) {};
\node[coordinate] (4a-9a13a2) at ($4*(x1)+-9*(x2)+13*(x3)+2*(x4)$) {};
\node[coordinate] (5a-9a12a2) at ($5*(x1)+-9*(x2)+12*(x3)+2*(x4)$) {};
\node[coordinate] (6a-9a12a1) at ($6*(x1)+-9*(x2)+12*(x3)+1*(x4)$) {};
\node[coordinate] (7a-10a12a1) at ($7*(x1)+-10*(x2)+12*(x3)+1*(x4)$) {};
\node[coordinate] (7a-11a12a2) at ($7*(x1)+-11*(x2)+12*(x3)+2*(x4)$) {};
\node[coordinate] (4a-9a14a1) at ($4*(x1)+-9*(x2)+14*(x3)+1*(x4)$) {};
\node[coordinate] (4a-10a15a1) at ($4*(x1)+-10*(x2)+15*(x3)+1*(x4)$) {};
\node[coordinate] (3a-12a13a6) at ($3*(x1)+-12*(x2)+13*(x3)+6*(x4)$) {};
\node[coordinate] (3a-12a14a5) at ($3*(x1)+-12*(x2)+14*(x3)+5*(x4)$) {};
\node[coordinate] (4a-13a14a5) at ($4*(x1)+-13*(x2)+14*(x3)+5*(x4)$) {};
\node[coordinate] (4a-13a13a6) at ($4*(x1)+-13*(x2)+13*(x3)+6*(x4)$) {};
\node[coordinate] (3a-11a12a6) at ($3*(x1)+-11*(x2)+12*(x3)+6*(x4)$) {};
\node[coordinate] (4a-11a11a6) at ($4*(x1)+-11*(x2)+11*(x3)+6*(x4)$) {};
\node[coordinate] (5a-12a11a6) at ($5*(x1)+-12*(x2)+11*(x3)+6*(x4)$) {};
\node[coordinate] (5a-13a12a6) at ($5*(x1)+-13*(x2)+12*(x3)+6*(x4)$) {};
\node[coordinate] (3a-10a12a5) at ($3*(x1)+-10*(x2)+12*(x3)+5*(x4)$) {};
\node[coordinate] (4a-10a11a5) at ($4*(x1)+-10*(x2)+11*(x3)+5*(x4)$) {};
\node[coordinate] (5a-10a11a4) at ($5*(x1)+-10*(x2)+11*(x3)+4*(x4)$) {};
\node[coordinate] (6a-11a11a4) at ($6*(x1)+-11*(x2)+11*(x3)+4*(x4)$) {};
\node[coordinate] (6a-12a11a5) at ($6*(x1)+-12*(x2)+11*(x3)+5*(x4)$) {};
\node[coordinate] (3a-10a13a4) at ($3*(x1)+-10*(x2)+13*(x3)+4*(x4)$) {};
\node[coordinate] (3a-11a14a4) at ($3*(x1)+-11*(x2)+14*(x3)+4*(x4)$) {};
\node[coordinate] (2a-9a16a1) at ($2*(x1)+-9*(x2)+16*(x3)+1*(x4)$) {};
\node[coordinate] (2a-9a17a0) at ($2*(x1)+-9*(x2)+17*(x3)+0*(x4)$) {};
\node[coordinate] (3a-10a17a0) at ($3*(x1)+-10*(x2)+17*(x3)+0*(x4)$) {};
\node[coordinate] (3a-10a16a1) at ($3*(x1)+-10*(x2)+16*(x3)+1*(x4)$) {};
\node[coordinate] (2a-8a15a1) at ($2*(x1)+-8*(x2)+15*(x3)+1*(x4)$) {};
\node[coordinate] (3a-8a14a1) at ($3*(x1)+-8*(x2)+14*(x3)+1*(x4)$) {};
\node[coordinate] (2a-7a15a0) at ($2*(x1)+-7*(x2)+15*(x3)+0*(x4)$) {};
\node[coordinate] (3a-7a14a0) at ($3*(x1)+-7*(x2)+14*(x3)+0*(x4)$) {};
\node[coordinate] (4a-7a14a-1) at ($4*(x1)+-7*(x2)+14*(x3)+-1*(x4)$) {};
\node[coordinate] (2a-7a16a-1) at ($2*(x1)+-7*(x2)+16*(x3)+-1*(x4)$) {};
\node[coordinate] (3a-7a16a-2) at ($3*(x1)+-7*(x2)+16*(x3)+-2*(x4)$) {};
\node[coordinate] (4a-7a15a-2) at ($4*(x1)+-7*(x2)+15*(x3)+-2*(x4)$) {};
\node[coordinate] (2a-8a17a-1) at ($2*(x1)+-8*(x2)+17*(x3)+-1*(x4)$) {};
\node[coordinate] (3a-8a17a-2) at ($3*(x1)+-8*(x2)+17*(x3)+-2*(x4)$) {};
\node[coordinate] (1a-10a15a4) at ($1*(x1)+-10*(x2)+15*(x3)+4*(x4)$) {};
\node[coordinate] (1a-10a16a3) at ($1*(x1)+-10*(x2)+16*(x3)+3*(x4)$) {};
\node[coordinate] (2a-11a16a3) at ($2*(x1)+-11*(x2)+16*(x3)+3*(x4)$) {};
\node[coordinate] (2a-11a15a4) at ($2*(x1)+-11*(x2)+15*(x3)+4*(x4)$) {};
\node[coordinate] (1a-9a14a4) at ($1*(x1)+-9*(x2)+14*(x3)+4*(x4)$) {};
\node[coordinate] (2a-9a13a4) at ($2*(x1)+-9*(x2)+13*(x3)+4*(x4)$) {};
\node[coordinate] (1a-8a14a3) at ($1*(x1)+-8*(x2)+14*(x3)+3*(x4)$) {};
\node[coordinate] (2a-8a13a3) at ($2*(x1)+-8*(x2)+13*(x3)+3*(x4)$) {};
\node[coordinate] (3a-8a13a2) at ($3*(x1)+-8*(x2)+13*(x3)+2*(x4)$) {};
\node[coordinate] (1a-8a15a2) at ($1*(x1)+-8*(x2)+15*(x3)+2*(x4)$) {};
\node[coordinate] (1a-9a16a2) at ($1*(x1)+-9*(x2)+16*(x3)+2*(x4)$) {};
\node[coordinate] (0a-11a14a7) at ($0*(x1)+-11*(x2)+14*(x3)+7*(x4)$) {};
\node[coordinate] (0a-11a15a6) at ($0*(x1)+-11*(x2)+15*(x3)+6*(x4)$) {};
\node[coordinate] (1a-12a15a6) at ($1*(x1)+-12*(x2)+15*(x3)+6*(x4)$) {};
\node[coordinate] (1a-12a14a7) at ($1*(x1)+-12*(x2)+14*(x3)+7*(x4)$) {};
\node[coordinate] (0a-10a13a7) at ($0*(x1)+-10*(x2)+13*(x3)+7*(x4)$) {};
\node[coordinate] (1a-10a12a7) at ($1*(x1)+-10*(x2)+12*(x3)+7*(x4)$) {};
\node[coordinate] (2a-11a12a7) at ($2*(x1)+-11*(x2)+12*(x3)+7*(x4)$) {};
\node[coordinate] (2a-12a13a7) at ($2*(x1)+-12*(x2)+13*(x3)+7*(x4)$) {};
\node[coordinate] (0a-9a13a6) at ($0*(x1)+-9*(x2)+13*(x3)+6*(x4)$) {};
\node[coordinate] (1a-9a12a6) at ($1*(x1)+-9*(x2)+12*(x3)+6*(x4)$) {};
\node[coordinate] (2a-9a12a5) at ($2*(x1)+-9*(x2)+12*(x3)+5*(x4)$) {};
\node[coordinate] (0a-9a14a5) at ($0*(x1)+-9*(x2)+14*(x3)+5*(x4)$) {};
\node[coordinate] (0a-10a15a5) at ($0*(x1)+-10*(x2)+15*(x3)+5*(x4)$) {};
\node[coordinate] (-1a-8a17a2) at ($-1*(x1)+-8*(x2)+17*(x3)+2*(x4)$) {};
\node[coordinate] (-1a-8a18a1) at ($-1*(x1)+-8*(x2)+18*(x3)+1*(x4)$) {};
\node[coordinate] (0a-9a18a1) at ($0*(x1)+-9*(x2)+18*(x3)+1*(x4)$) {};
\node[coordinate] (0a-9a17a2) at ($0*(x1)+-9*(x2)+17*(x3)+2*(x4)$) {};
\node[coordinate] (-1a-7a16a2) at ($-1*(x1)+-7*(x2)+16*(x3)+2*(x4)$) {};
\node[coordinate] (0a-7a15a2) at ($0*(x1)+-7*(x2)+15*(x3)+2*(x4)$) {};
\node[coordinate] (-1a-6a16a1) at ($-1*(x1)+-6*(x2)+16*(x3)+1*(x4)$) {};
\node[coordinate] (0a-6a15a1) at ($0*(x1)+-6*(x2)+15*(x3)+1*(x4)$) {};
\node[coordinate] (1a-6a15a0) at ($1*(x1)+-6*(x2)+15*(x3)+0*(x4)$) {};
\node[coordinate] (-1a-6a17a0) at ($-1*(x1)+-6*(x2)+17*(x3)+0*(x4)$) {};
\node[coordinate] (0a-6a17a-1) at ($0*(x1)+-6*(x2)+17*(x3)+-1*(x4)$) {};
\node[coordinate] (1a-6a16a-1) at ($1*(x1)+-6*(x2)+16*(x3)+-1*(x4)$) {};
\node[coordinate] (-1a-7a18a0) at ($-1*(x1)+-7*(x2)+18*(x3)+0*(x4)$) {};
\node[coordinate] (0a-7a18a-1) at ($0*(x1)+-7*(x2)+18*(x3)+-1*(x4)$) {};
\node[coordinate] (-2a-9a16a5) at ($-2*(x1)+-9*(x2)+16*(x3)+5*(x4)$) {};
\node[coordinate] (-2a-9a17a4) at ($-2*(x1)+-9*(x2)+17*(x3)+4*(x4)$) {};
\node[coordinate] (-1a-10a17a4) at ($-1*(x1)+-10*(x2)+17*(x3)+4*(x4)$) {};
\node[coordinate] (-1a-10a16a5) at ($-1*(x1)+-10*(x2)+16*(x3)+5*(x4)$) {};
\node[coordinate] (-2a-8a15a5) at ($-2*(x1)+-8*(x2)+15*(x3)+5*(x4)$) {};
\node[coordinate] (-1a-8a14a5) at ($-1*(x1)+-8*(x2)+14*(x3)+5*(x4)$) {};
\node[coordinate] (-2a-7a15a4) at ($-2*(x1)+-7*(x2)+15*(x3)+4*(x4)$) {};
\node[coordinate] (-1a-7a14a4) at ($-1*(x1)+-7*(x2)+14*(x3)+4*(x4)$) {};
\node[coordinate] (0a-7a14a3) at ($0*(x1)+-7*(x2)+14*(x3)+3*(x4)$) {};
\node[coordinate] (-2a-7a16a3) at ($-2*(x1)+-7*(x2)+16*(x3)+3*(x4)$) {};
\node[coordinate] (-2a-8a17a3) at ($-2*(x1)+-8*(x2)+17*(x3)+3*(x4)$) {};
\node[coordinate] (-3a-10a15a8) at ($-3*(x1)+-10*(x2)+15*(x3)+8*(x4)$) {};
\node[coordinate] (-3a-10a16a7) at ($-3*(x1)+-10*(x2)+16*(x3)+7*(x4)$) {};
\node[coordinate] (-2a-11a16a7) at ($-2*(x1)+-11*(x2)+16*(x3)+7*(x4)$) {};
\node[coordinate] (-2a-11a15a8) at ($-2*(x1)+-11*(x2)+15*(x3)+8*(x4)$) {};
\node[coordinate] (-3a-9a14a8) at ($-3*(x1)+-9*(x2)+14*(x3)+8*(x4)$) {};
\node[coordinate] (-2a-9a13a8) at ($-2*(x1)+-9*(x2)+13*(x3)+8*(x4)$) {};
\node[coordinate] (-1a-10a13a8) at ($-1*(x1)+-10*(x2)+13*(x3)+8*(x4)$) {};
\node[coordinate] (-1a-11a14a8) at ($-1*(x1)+-11*(x2)+14*(x3)+8*(x4)$) {};
\node[coordinate] (-3a-8a14a7) at ($-3*(x1)+-8*(x2)+14*(x3)+7*(x4)$) {};
\node[coordinate] (-2a-8a13a7) at ($-2*(x1)+-8*(x2)+13*(x3)+7*(x4)$) {};
\node[coordinate] (-1a-8a13a6) at ($-1*(x1)+-8*(x2)+13*(x3)+6*(x4)$) {};
\node[coordinate] (-3a-8a15a6) at ($-3*(x1)+-8*(x2)+15*(x3)+6*(x4)$) {};
\node[coordinate] (-3a-9a16a6) at ($-3*(x1)+-9*(x2)+16*(x3)+6*(x4)$) {};
\node[coordinate] (6a-5a8a1) at ($6*(x1)+-5*(x2)+8*(x3)+1*(x4)$) {};
\node[coordinate] (6a-5a9a0) at ($6*(x1)+-5*(x2)+9*(x3)+0*(x4)$) {};
\node[coordinate] (7a-6a9a0) at ($7*(x1)+-6*(x2)+9*(x3)+0*(x4)$) {};
\node[coordinate] (7a-6a8a1) at ($7*(x1)+-6*(x2)+8*(x3)+1*(x4)$) {};
\node[coordinate] (6a-4a7a1) at ($6*(x1)+-4*(x2)+7*(x3)+1*(x4)$) {};
\node[coordinate] (7a-4a6a1) at ($7*(x1)+-4*(x2)+6*(x3)+1*(x4)$) {};
\node[coordinate] (8a-5a6a1) at ($8*(x1)+-5*(x2)+6*(x3)+1*(x4)$) {};
\node[coordinate] (8a-6a7a1) at ($8*(x1)+-6*(x2)+7*(x3)+1*(x4)$) {};
\node[coordinate] (6a-3a7a0) at ($6*(x1)+-3*(x2)+7*(x3)+0*(x4)$) {};
\node[coordinate] (7a-3a6a0) at ($7*(x1)+-3*(x2)+6*(x3)+0*(x4)$) {};
\node[coordinate] (8a-3a6a-1) at ($8*(x1)+-3*(x2)+6*(x3)+-1*(x4)$) {};
\node[coordinate] (9a-4a6a-1) at ($9*(x1)+-4*(x2)+6*(x3)+-1*(x4)$) {};
\node[coordinate] (9a-5a6a0) at ($9*(x1)+-5*(x2)+6*(x3)+0*(x4)$) {};
\node[coordinate] (6a-3a8a-1) at ($6*(x1)+-3*(x2)+8*(x3)+-1*(x4)$) {};
\node[coordinate] (7a-3a8a-2) at ($7*(x1)+-3*(x2)+8*(x3)+-2*(x4)$) {};
\node[coordinate] (8a-3a7a-2) at ($8*(x1)+-3*(x2)+7*(x3)+-2*(x4)$) {};
\node[coordinate] (6a-4a9a-1) at ($6*(x1)+-4*(x2)+9*(x3)+-1*(x4)$) {};
\node[coordinate] (7a-4a9a-2) at ($7*(x1)+-4*(x2)+9*(x3)+-2*(x4)$) {};
\node[coordinate] (5a-6a7a4) at ($5*(x1)+-6*(x2)+7*(x3)+4*(x4)$) {};
\node[coordinate] (5a-6a8a3) at ($5*(x1)+-6*(x2)+8*(x3)+3*(x4)$) {};
\node[coordinate] (6a-7a8a3) at ($6*(x1)+-7*(x2)+8*(x3)+3*(x4)$) {};
\node[coordinate] (6a-7a7a4) at ($6*(x1)+-7*(x2)+7*(x3)+4*(x4)$) {};
\node[coordinate] (5a-5a6a4) at ($5*(x1)+-5*(x2)+6*(x3)+4*(x4)$) {};
\node[coordinate] (6a-5a5a4) at ($6*(x1)+-5*(x2)+5*(x3)+4*(x4)$) {};
\node[coordinate] (7a-6a5a4) at ($7*(x1)+-6*(x2)+5*(x3)+4*(x4)$) {};
\node[coordinate] (7a-7a6a4) at ($7*(x1)+-7*(x2)+6*(x3)+4*(x4)$) {};
\node[coordinate] (5a-4a6a3) at ($5*(x1)+-4*(x2)+6*(x3)+3*(x4)$) {};
\node[coordinate] (6a-4a5a3) at ($6*(x1)+-4*(x2)+5*(x3)+3*(x4)$) {};
\node[coordinate] (7a-4a5a2) at ($7*(x1)+-4*(x2)+5*(x3)+2*(x4)$) {};
\node[coordinate] (8a-5a5a2) at ($8*(x1)+-5*(x2)+5*(x3)+2*(x4)$) {};
\node[coordinate] (8a-6a5a3) at ($8*(x1)+-6*(x2)+5*(x3)+3*(x4)$) {};
\node[coordinate] (5a-4a7a2) at ($5*(x1)+-4*(x2)+7*(x3)+2*(x4)$) {};
\node[coordinate] (5a-5a8a2) at ($5*(x1)+-5*(x2)+8*(x3)+2*(x4)$) {};
\node[coordinate] (4a-3a10a-1) at ($4*(x1)+-3*(x2)+10*(x3)+-1*(x4)$) {};
\node[coordinate] (4a-3a11a-2) at ($4*(x1)+-3*(x2)+11*(x3)+-2*(x4)$) {};
\node[coordinate] (5a-4a11a-2) at ($5*(x1)+-4*(x2)+11*(x3)+-2*(x4)$) {};
\node[coordinate] (5a-4a10a-1) at ($5*(x1)+-4*(x2)+10*(x3)+-1*(x4)$) {};
\node[coordinate] (4a-2a9a-1) at ($4*(x1)+-2*(x2)+9*(x3)+-1*(x4)$) {};
\node[coordinate] (5a-2a8a-1) at ($5*(x1)+-2*(x2)+8*(x3)+-1*(x4)$) {};
\node[coordinate] (4a-1a9a-2) at ($4*(x1)+-1*(x2)+9*(x3)+-2*(x4)$) {};
\node[coordinate] (5a-1a8a-2) at ($5*(x1)+-1*(x2)+8*(x3)+-2*(x4)$) {};
\node[coordinate] (6a-1a8a-3) at ($6*(x1)+-1*(x2)+8*(x3)+-3*(x4)$) {};
\node[coordinate] (7a-2a8a-3) at ($7*(x1)+-2*(x2)+8*(x3)+-3*(x4)$) {};
\node[coordinate] (4a-1a10a-3) at ($4*(x1)+-1*(x2)+10*(x3)+-3*(x4)$) {};
\node[coordinate] (5a-1a10a-4) at ($5*(x1)+-1*(x2)+10*(x3)+-4*(x4)$) {};
\node[coordinate] (6a-1a9a-4) at ($6*(x1)+-1*(x2)+9*(x3)+-4*(x4)$) {};
\node[coordinate] (4a-2a11a-3) at ($4*(x1)+-2*(x2)+11*(x3)+-3*(x4)$) {};
\node[coordinate] (5a-2a11a-4) at ($5*(x1)+-2*(x2)+11*(x3)+-4*(x4)$) {};
\node[coordinate] (4a-7a6a7) at ($4*(x1)+-7*(x2)+6*(x3)+7*(x4)$) {};
\node[coordinate] (4a-7a7a6) at ($4*(x1)+-7*(x2)+7*(x3)+6*(x4)$) {};
\node[coordinate] (5a-8a7a6) at ($5*(x1)+-8*(x2)+7*(x3)+6*(x4)$) {};
\node[coordinate] (5a-8a6a7) at ($5*(x1)+-8*(x2)+6*(x3)+7*(x4)$) {};
\node[coordinate] (4a-6a5a7) at ($4*(x1)+-6*(x2)+5*(x3)+7*(x4)$) {};
\node[coordinate] (5a-6a4a7) at ($5*(x1)+-6*(x2)+4*(x3)+7*(x4)$) {};
\node[coordinate] (6a-7a4a7) at ($6*(x1)+-7*(x2)+4*(x3)+7*(x4)$) {};
\node[coordinate] (6a-8a5a7) at ($6*(x1)+-8*(x2)+5*(x3)+7*(x4)$) {};
\node[coordinate] (4a-5a5a6) at ($4*(x1)+-5*(x2)+5*(x3)+6*(x4)$) {};
\node[coordinate] (5a-5a4a6) at ($5*(x1)+-5*(x2)+4*(x3)+6*(x4)$) {};
\node[coordinate] (6a-5a4a5) at ($6*(x1)+-5*(x2)+4*(x3)+5*(x4)$) {};
\node[coordinate] (7a-6a4a5) at ($7*(x1)+-6*(x2)+4*(x3)+5*(x4)$) {};
\node[coordinate] (7a-7a4a6) at ($7*(x1)+-7*(x2)+4*(x3)+6*(x4)$) {};
\node[coordinate] (4a-5a6a5) at ($4*(x1)+-5*(x2)+6*(x3)+5*(x4)$) {};
\node[coordinate] (4a-6a7a5) at ($4*(x1)+-6*(x2)+7*(x3)+5*(x4)$) {};
\node[coordinate] (3a-4a9a2) at ($3*(x1)+-4*(x2)+9*(x3)+2*(x4)$) {};
\node[coordinate] (3a-4a10a1) at ($3*(x1)+-4*(x2)+10*(x3)+1*(x4)$) {};
\node[coordinate] (4a-5a10a1) at ($4*(x1)+-5*(x2)+10*(x3)+1*(x4)$) {};
\node[coordinate] (4a-5a9a2) at ($4*(x1)+-5*(x2)+9*(x3)+2*(x4)$) {};
\node[coordinate] (3a-3a8a2) at ($3*(x1)+-3*(x2)+8*(x3)+2*(x4)$) {};
\node[coordinate] (4a-3a7a2) at ($4*(x1)+-3*(x2)+7*(x3)+2*(x4)$) {};
\node[coordinate] (3a-2a8a1) at ($3*(x1)+-2*(x2)+8*(x3)+1*(x4)$) {};
\node[coordinate] (4a-2a7a1) at ($4*(x1)+-2*(x2)+7*(x3)+1*(x4)$) {};
\node[coordinate] (5a-2a7a0) at ($5*(x1)+-2*(x2)+7*(x3)+0*(x4)$) {};
\node[coordinate] (3a-2a9a0) at ($3*(x1)+-2*(x2)+9*(x3)+0*(x4)$) {};
\node[coordinate] (3a-3a10a0) at ($3*(x1)+-3*(x2)+10*(x3)+0*(x4)$) {};
\node[coordinate] (2a-5a8a5) at ($2*(x1)+-5*(x2)+8*(x3)+5*(x4)$) {};
\node[coordinate] (2a-5a9a4) at ($2*(x1)+-5*(x2)+9*(x3)+4*(x4)$) {};
\node[coordinate] (3a-6a9a4) at ($3*(x1)+-6*(x2)+9*(x3)+4*(x4)$) {};
\node[coordinate] (3a-6a8a5) at ($3*(x1)+-6*(x2)+8*(x3)+5*(x4)$) {};
\node[coordinate] (2a-4a7a5) at ($2*(x1)+-4*(x2)+7*(x3)+5*(x4)$) {};
\node[coordinate] (3a-4a6a5) at ($3*(x1)+-4*(x2)+6*(x3)+5*(x4)$) {};
\node[coordinate] (2a-3a7a4) at ($2*(x1)+-3*(x2)+7*(x3)+4*(x4)$) {};
\node[coordinate] (3a-3a6a4) at ($3*(x1)+-3*(x2)+6*(x3)+4*(x4)$) {};
\node[coordinate] (4a-3a6a3) at ($4*(x1)+-3*(x2)+6*(x3)+3*(x4)$) {};
\node[coordinate] (2a-3a8a3) at ($2*(x1)+-3*(x2)+8*(x3)+3*(x4)$) {};
\node[coordinate] (2a-4a9a3) at ($2*(x1)+-4*(x2)+9*(x3)+3*(x4)$) {};
\node[coordinate] (1a-2a11a0) at ($1*(x1)+-2*(x2)+11*(x3)+0*(x4)$) {};
\node[coordinate] (1a-2a12a-1) at ($1*(x1)+-2*(x2)+12*(x3)+-1*(x4)$) {};
\node[coordinate] (2a-3a12a-1) at ($2*(x1)+-3*(x2)+12*(x3)+-1*(x4)$) {};
\node[coordinate] (2a-3a11a0) at ($2*(x1)+-3*(x2)+11*(x3)+0*(x4)$) {};
\node[coordinate] (1a-1a10a0) at ($1*(x1)+-1*(x2)+10*(x3)+0*(x4)$) {};
\node[coordinate] (2a-1a9a0) at ($2*(x1)+-1*(x2)+9*(x3)+0*(x4)$) {};
\node[coordinate] (1a0a10a-1) at ($1*(x1)+0*(x2)+10*(x3)+-1*(x4)$) {};
\node[coordinate] (2a0a9a-1) at ($2*(x1)+0*(x2)+9*(x3)+-1*(x4)$) {};
\node[coordinate] (3a0a9a-2) at ($3*(x1)+0*(x2)+9*(x3)+-2*(x4)$) {};
\node[coordinate] (1a0a11a-2) at ($1*(x1)+0*(x2)+11*(x3)+-2*(x4)$) {};
\node[coordinate] (2a0a11a-3) at ($2*(x1)+0*(x2)+11*(x3)+-3*(x4)$) {};
\node[coordinate] (3a0a10a-3) at ($3*(x1)+0*(x2)+10*(x3)+-3*(x4)$) {};
\node[coordinate] (1a-1a12a-2) at ($1*(x1)+-1*(x2)+12*(x3)+-2*(x4)$) {};
\node[coordinate] (2a-1a12a-3) at ($2*(x1)+-1*(x2)+12*(x3)+-3*(x4)$) {};
\node[coordinate] (1a-6a7a8) at ($1*(x1)+-6*(x2)+7*(x3)+8*(x4)$) {};
\node[coordinate] (1a-6a8a7) at ($1*(x1)+-6*(x2)+8*(x3)+7*(x4)$) {};
\node[coordinate] (2a-7a8a7) at ($2*(x1)+-7*(x2)+8*(x3)+7*(x4)$) {};
\node[coordinate] (2a-7a7a8) at ($2*(x1)+-7*(x2)+7*(x3)+8*(x4)$) {};
\node[coordinate] (1a-5a6a8) at ($1*(x1)+-5*(x2)+6*(x3)+8*(x4)$) {};
\node[coordinate] (2a-5a5a8) at ($2*(x1)+-5*(x2)+5*(x3)+8*(x4)$) {};
\node[coordinate] (3a-6a5a8) at ($3*(x1)+-6*(x2)+5*(x3)+8*(x4)$) {};
\node[coordinate] (3a-7a6a8) at ($3*(x1)+-7*(x2)+6*(x3)+8*(x4)$) {};
\node[coordinate] (1a-4a6a7) at ($1*(x1)+-4*(x2)+6*(x3)+7*(x4)$) {};
\node[coordinate] (2a-4a5a7) at ($2*(x1)+-4*(x2)+5*(x3)+7*(x4)$) {};
\node[coordinate] (3a-4a5a6) at ($3*(x1)+-4*(x2)+5*(x3)+6*(x4)$) {};
\node[coordinate] (1a-4a7a6) at ($1*(x1)+-4*(x2)+7*(x3)+6*(x4)$) {};
\node[coordinate] (1a-5a8a6) at ($1*(x1)+-5*(x2)+8*(x3)+6*(x4)$) {};
\node[coordinate] (0a-3a10a3) at ($0*(x1)+-3*(x2)+10*(x3)+3*(x4)$) {};
\node[coordinate] (0a-3a11a2) at ($0*(x1)+-3*(x2)+11*(x3)+2*(x4)$) {};
\node[coordinate] (1a-4a11a2) at ($1*(x1)+-4*(x2)+11*(x3)+2*(x4)$) {};
\node[coordinate] (1a-4a10a3) at ($1*(x1)+-4*(x2)+10*(x3)+3*(x4)$) {};
\node[coordinate] (0a-2a9a3) at ($0*(x1)+-2*(x2)+9*(x3)+3*(x4)$) {};
\node[coordinate] (1a-2a8a3) at ($1*(x1)+-2*(x2)+8*(x3)+3*(x4)$) {};
\node[coordinate] (0a-1a9a2) at ($0*(x1)+-1*(x2)+9*(x3)+2*(x4)$) {};
\node[coordinate] (1a-1a8a2) at ($1*(x1)+-1*(x2)+8*(x3)+2*(x4)$) {};
\node[coordinate] (2a-1a8a1) at ($2*(x1)+-1*(x2)+8*(x3)+1*(x4)$) {};
\node[coordinate] (0a-1a10a1) at ($0*(x1)+-1*(x2)+10*(x3)+1*(x4)$) {};
\node[coordinate] (0a-2a11a1) at ($0*(x1)+-2*(x2)+11*(x3)+1*(x4)$) {};
\node[coordinate] (-1a-4a9a6) at ($-1*(x1)+-4*(x2)+9*(x3)+6*(x4)$) {};
\node[coordinate] (-1a-4a10a5) at ($-1*(x1)+-4*(x2)+10*(x3)+5*(x4)$) {};
\node[coordinate] (0a-5a10a5) at ($0*(x1)+-5*(x2)+10*(x3)+5*(x4)$) {};
\node[coordinate] (0a-5a9a6) at ($0*(x1)+-5*(x2)+9*(x3)+6*(x4)$) {};
\node[coordinate] (-1a-3a8a6) at ($-1*(x1)+-3*(x2)+8*(x3)+6*(x4)$) {};
\node[coordinate] (0a-3a7a6) at ($0*(x1)+-3*(x2)+7*(x3)+6*(x4)$) {};
\node[coordinate] (-1a-2a8a5) at ($-1*(x1)+-2*(x2)+8*(x3)+5*(x4)$) {};
\node[coordinate] (0a-2a7a5) at ($0*(x1)+-2*(x2)+7*(x3)+5*(x4)$) {};
\node[coordinate] (1a-2a7a4) at ($1*(x1)+-2*(x2)+7*(x3)+4*(x4)$) {};
\node[coordinate] (-1a-2a9a4) at ($-1*(x1)+-2*(x2)+9*(x3)+4*(x4)$) {};
\node[coordinate] (-1a-3a10a4) at ($-1*(x1)+-3*(x2)+10*(x3)+4*(x4)$) {};
\node[coordinate] (-2a-1a12a1) at ($-2*(x1)+-1*(x2)+12*(x3)+1*(x4)$) {};
\node[coordinate] (-2a-1a13a0) at ($-2*(x1)+-1*(x2)+13*(x3)+0*(x4)$) {};
\node[coordinate] (-1a-2a13a0) at ($-1*(x1)+-2*(x2)+13*(x3)+0*(x4)$) {};
\node[coordinate] (-1a-2a12a1) at ($-1*(x1)+-2*(x2)+12*(x3)+1*(x4)$) {};
\node[coordinate] (-2a0a11a1) at ($-2*(x1)+0*(x2)+11*(x3)+1*(x4)$) {};
\node[coordinate] (-1a0a10a1) at ($-1*(x1)+0*(x2)+10*(x3)+1*(x4)$) {};
\node[coordinate] (-2a1a11a0) at ($-2*(x1)+1*(x2)+11*(x3)+0*(x4)$) {};
\node[coordinate] (-1a1a10a0) at ($-1*(x1)+1*(x2)+10*(x3)+0*(x4)$) {};
\node[coordinate] (0a1a10a-1) at ($0*(x1)+1*(x2)+10*(x3)+-1*(x4)$) {};
\node[coordinate] (-2a1a12a-1) at ($-2*(x1)+1*(x2)+12*(x3)+-1*(x4)$) {};
\node[coordinate] (-1a1a12a-2) at ($-1*(x1)+1*(x2)+12*(x3)+-2*(x4)$) {};
\node[coordinate] (0a1a11a-2) at ($0*(x1)+1*(x2)+11*(x3)+-2*(x4)$) {};
\node[coordinate] (-2a0a13a-1) at ($-2*(x1)+0*(x2)+13*(x3)+-1*(x4)$) {};
\node[coordinate] (-1a0a13a-2) at ($-1*(x1)+0*(x2)+13*(x3)+-2*(x4)$) {};
\node[coordinate] (-2a-5a8a9) at ($-2*(x1)+-5*(x2)+8*(x3)+9*(x4)$) {};
\node[coordinate] (-2a-5a9a8) at ($-2*(x1)+-5*(x2)+9*(x3)+8*(x4)$) {};
\node[coordinate] (-1a-6a9a8) at ($-1*(x1)+-6*(x2)+9*(x3)+8*(x4)$) {};
\node[coordinate] (-1a-6a8a9) at ($-1*(x1)+-6*(x2)+8*(x3)+9*(x4)$) {};
\node[coordinate] (-2a-4a7a9) at ($-2*(x1)+-4*(x2)+7*(x3)+9*(x4)$) {};
\node[coordinate] (-1a-4a6a9) at ($-1*(x1)+-4*(x2)+6*(x3)+9*(x4)$) {};
\node[coordinate] (0a-5a6a9) at ($0*(x1)+-5*(x2)+6*(x3)+9*(x4)$) {};
\node[coordinate] (0a-6a7a9) at ($0*(x1)+-6*(x2)+7*(x3)+9*(x4)$) {};
\node[coordinate] (-2a-3a7a8) at ($-2*(x1)+-3*(x2)+7*(x3)+8*(x4)$) {};
\node[coordinate] (-1a-3a6a8) at ($-1*(x1)+-3*(x2)+6*(x3)+8*(x4)$) {};
\node[coordinate] (0a-3a6a7) at ($0*(x1)+-3*(x2)+6*(x3)+7*(x4)$) {};
\node[coordinate] (-2a-3a8a7) at ($-2*(x1)+-3*(x2)+8*(x3)+7*(x4)$) {};
\node[coordinate] (-2a-4a9a7) at ($-2*(x1)+-4*(x2)+9*(x3)+7*(x4)$) {};
\node[coordinate] (-3a-2a11a4) at ($-3*(x1)+-2*(x2)+11*(x3)+4*(x4)$) {};
\node[coordinate] (-3a-2a12a3) at ($-3*(x1)+-2*(x2)+12*(x3)+3*(x4)$) {};
\node[coordinate] (-2a-3a12a3) at ($-2*(x1)+-3*(x2)+12*(x3)+3*(x4)$) {};
\node[coordinate] (-2a-3a11a4) at ($-2*(x1)+-3*(x2)+11*(x3)+4*(x4)$) {};
\node[coordinate] (-3a-1a10a4) at ($-3*(x1)+-1*(x2)+10*(x3)+4*(x4)$) {};
\node[coordinate] (-2a-1a9a4) at ($-2*(x1)+-1*(x2)+9*(x3)+4*(x4)$) {};
\node[coordinate] (-3a0a10a3) at ($-3*(x1)+0*(x2)+10*(x3)+3*(x4)$) {};
\node[coordinate] (-2a0a9a3) at ($-2*(x1)+0*(x2)+9*(x3)+3*(x4)$) {};
\node[coordinate] (-1a0a9a2) at ($-1*(x1)+0*(x2)+9*(x3)+2*(x4)$) {};
\node[coordinate] (-3a0a11a2) at ($-3*(x1)+0*(x2)+11*(x3)+2*(x4)$) {};
\node[coordinate] (-3a-1a12a2) at ($-3*(x1)+-1*(x2)+12*(x3)+2*(x4)$) {};
\node[coordinate] (-4a-3a10a7) at ($-4*(x1)+-3*(x2)+10*(x3)+7*(x4)$) {};
\node[coordinate] (-4a-3a11a6) at ($-4*(x1)+-3*(x2)+11*(x3)+6*(x4)$) {};
\node[coordinate] (-3a-4a11a6) at ($-3*(x1)+-4*(x2)+11*(x3)+6*(x4)$) {};
\node[coordinate] (-3a-4a10a7) at ($-3*(x1)+-4*(x2)+10*(x3)+7*(x4)$) {};
\node[coordinate] (-4a-2a9a7) at ($-4*(x1)+-2*(x2)+9*(x3)+7*(x4)$) {};
\node[coordinate] (-3a-2a8a7) at ($-3*(x1)+-2*(x2)+8*(x3)+7*(x4)$) {};
\node[coordinate] (-4a-1a9a6) at ($-4*(x1)+-1*(x2)+9*(x3)+6*(x4)$) {};
\node[coordinate] (-3a-1a8a6) at ($-3*(x1)+-1*(x2)+8*(x3)+6*(x4)$) {};
\node[coordinate] (-2a-1a8a5) at ($-2*(x1)+-1*(x2)+8*(x3)+5*(x4)$) {};
\node[coordinate] (-4a-1a10a5) at ($-4*(x1)+-1*(x2)+10*(x3)+5*(x4)$) {};
\node[coordinate] (-4a-2a11a5) at ($-4*(x1)+-2*(x2)+11*(x3)+5*(x4)$) {};
\node[coordinate] (7a0a1a2) at ($7*(x1)+0*(x2)+1*(x3)+2*(x4)$) {};
\node[coordinate] (7a0a2a1) at ($7*(x1)+0*(x2)+2*(x3)+1*(x4)$) {};
\node[coordinate] (8a-1a2a1) at ($8*(x1)+-1*(x2)+2*(x3)+1*(x4)$) {};
\node[coordinate] (8a-1a1a2) at ($8*(x1)+-1*(x2)+1*(x3)+2*(x4)$) {};
\node[coordinate] (7a1a0a2) at ($7*(x1)+1*(x2)+0*(x3)+2*(x4)$) {};
\node[coordinate] (8a1a-1a2) at ($8*(x1)+1*(x2)+-1*(x3)+2*(x4)$) {};
\node[coordinate] (9a0a-1a2) at ($9*(x1)+0*(x2)+-1*(x3)+2*(x4)$) {};
\node[coordinate] (9a-1a0a2) at ($9*(x1)+-1*(x2)+0*(x3)+2*(x4)$) {};
\node[coordinate] (7a2a0a1) at ($7*(x1)+2*(x2)+0*(x3)+1*(x4)$) {};
\node[coordinate] (8a2a-1a1) at ($8*(x1)+2*(x2)+-1*(x3)+1*(x4)$) {};
\node[coordinate] (9a2a-1a0) at ($9*(x1)+2*(x2)+-1*(x3)+0*(x4)$) {};
\node[coordinate] (10a1a-1a0) at ($10*(x1)+1*(x2)+-1*(x3)+0*(x4)$) {};
\node[coordinate] (10a0a-1a1) at ($10*(x1)+0*(x2)+-1*(x3)+1*(x4)$) {};
\node[coordinate] (7a2a1a0) at ($7*(x1)+2*(x2)+1*(x3)+0*(x4)$) {};
\node[coordinate] (8a2a1a-1) at ($8*(x1)+2*(x2)+1*(x3)+-1*(x4)$) {};
\node[coordinate] (9a2a0a-1) at ($9*(x1)+2*(x2)+0*(x3)+-1*(x4)$) {};
\node[coordinate] (7a1a2a0) at ($7*(x1)+1*(x2)+2*(x3)+0*(x4)$) {};
\node[coordinate] (8a1a2a-1) at ($8*(x1)+1*(x2)+2*(x3)+-1*(x4)$) {};
\node[coordinate] (6a-1a0a5) at ($6*(x1)+-1*(x2)+0*(x3)+5*(x4)$) {};
\node[coordinate] (6a-1a1a4) at ($6*(x1)+-1*(x2)+1*(x3)+4*(x4)$) {};
\node[coordinate] (7a-2a1a4) at ($7*(x1)+-2*(x2)+1*(x3)+4*(x4)$) {};
\node[coordinate] (7a-2a0a5) at ($7*(x1)+-2*(x2)+0*(x3)+5*(x4)$) {};
\node[coordinate] (6a0a-1a5) at ($6*(x1)+0*(x2)+-1*(x3)+5*(x4)$) {};
\node[coordinate] (7a0a-2a5) at ($7*(x1)+0*(x2)+-2*(x3)+5*(x4)$) {};
\node[coordinate] (8a-1a-2a5) at ($8*(x1)+-1*(x2)+-2*(x3)+5*(x4)$) {};
\node[coordinate] (8a-2a-1a5) at ($8*(x1)+-2*(x2)+-1*(x3)+5*(x4)$) {};
\node[coordinate] (6a1a-1a4) at ($6*(x1)+1*(x2)+-1*(x3)+4*(x4)$) {};
\node[coordinate] (7a1a-2a4) at ($7*(x1)+1*(x2)+-2*(x3)+4*(x4)$) {};
\node[coordinate] (8a1a-2a3) at ($8*(x1)+1*(x2)+-2*(x3)+3*(x4)$) {};
\node[coordinate] (9a0a-2a3) at ($9*(x1)+0*(x2)+-2*(x3)+3*(x4)$) {};
\node[coordinate] (9a-1a-2a4) at ($9*(x1)+-1*(x2)+-2*(x3)+4*(x4)$) {};
\node[coordinate] (6a1a0a3) at ($6*(x1)+1*(x2)+0*(x3)+3*(x4)$) {};
\node[coordinate] (6a0a1a3) at ($6*(x1)+0*(x2)+1*(x3)+3*(x4)$) {};
\node[coordinate] (5a2a3a0) at ($5*(x1)+2*(x2)+3*(x3)+0*(x4)$) {};
\node[coordinate] (5a2a4a-1) at ($5*(x1)+2*(x2)+4*(x3)+-1*(x4)$) {};
\node[coordinate] (6a1a4a-1) at ($6*(x1)+1*(x2)+4*(x3)+-1*(x4)$) {};
\node[coordinate] (6a1a3a0) at ($6*(x1)+1*(x2)+3*(x3)+0*(x4)$) {};
\node[coordinate] (5a3a2a0) at ($5*(x1)+3*(x2)+2*(x3)+0*(x4)$) {};
\node[coordinate] (6a3a1a0) at ($6*(x1)+3*(x2)+1*(x3)+0*(x4)$) {};
\node[coordinate] (5a4a2a-1) at ($5*(x1)+4*(x2)+2*(x3)+-1*(x4)$) {};
\node[coordinate] (6a4a1a-1) at ($6*(x1)+4*(x2)+1*(x3)+-1*(x4)$) {};
\node[coordinate] (7a4a1a-2) at ($7*(x1)+4*(x2)+1*(x3)+-2*(x4)$) {};
\node[coordinate] (8a3a1a-2) at ($8*(x1)+3*(x2)+1*(x3)+-2*(x4)$) {};
\node[coordinate] (5a4a3a-2) at ($5*(x1)+4*(x2)+3*(x3)+-2*(x4)$) {};
\node[coordinate] (6a4a3a-3) at ($6*(x1)+4*(x2)+3*(x3)+-3*(x4)$) {};
\node[coordinate] (7a4a2a-3) at ($7*(x1)+4*(x2)+2*(x3)+-3*(x4)$) {};
\node[coordinate] (5a3a4a-2) at ($5*(x1)+3*(x2)+4*(x3)+-2*(x4)$) {};
\node[coordinate] (6a3a4a-3) at ($6*(x1)+3*(x2)+4*(x3)+-3*(x4)$) {};
\node[coordinate] (5a-2a-1a8) at ($5*(x1)+-2*(x2)+-1*(x3)+8*(x4)$) {};
\node[coordinate] (5a-2a0a7) at ($5*(x1)+-2*(x2)+0*(x3)+7*(x4)$) {};
\node[coordinate] (6a-3a0a7) at ($6*(x1)+-3*(x2)+0*(x3)+7*(x4)$) {};
\node[coordinate] (6a-3a-1a8) at ($6*(x1)+-3*(x2)+-1*(x3)+8*(x4)$) {};
\node[coordinate] (5a-1a-2a8) at ($5*(x1)+-1*(x2)+-2*(x3)+8*(x4)$) {};
\node[coordinate] (6a-1a-3a8) at ($6*(x1)+-1*(x2)+-3*(x3)+8*(x4)$) {};
\node[coordinate] (7a-2a-3a8) at ($7*(x1)+-2*(x2)+-3*(x3)+8*(x4)$) {};
\node[coordinate] (7a-3a-2a8) at ($7*(x1)+-3*(x2)+-2*(x3)+8*(x4)$) {};
\node[coordinate] (5a0a-2a7) at ($5*(x1)+0*(x2)+-2*(x3)+7*(x4)$) {};
\node[coordinate] (6a0a-3a7) at ($6*(x1)+0*(x2)+-3*(x3)+7*(x4)$) {};
\node[coordinate] (7a0a-3a6) at ($7*(x1)+0*(x2)+-3*(x3)+6*(x4)$) {};
\node[coordinate] (8a-1a-3a6) at ($8*(x1)+-1*(x2)+-3*(x3)+6*(x4)$) {};
\node[coordinate] (8a-2a-3a7) at ($8*(x1)+-2*(x2)+-3*(x3)+7*(x4)$) {};
\node[coordinate] (5a0a-1a6) at ($5*(x1)+0*(x2)+-1*(x3)+6*(x4)$) {};
\node[coordinate] (5a-1a0a6) at ($5*(x1)+-1*(x2)+0*(x3)+6*(x4)$) {};
\node[coordinate] (4a1a2a3) at ($4*(x1)+1*(x2)+2*(x3)+3*(x4)$) {};
\node[coordinate] (4a1a3a2) at ($4*(x1)+1*(x2)+3*(x3)+2*(x4)$) {};
\node[coordinate] (5a0a3a2) at ($5*(x1)+0*(x2)+3*(x3)+2*(x4)$) {};
\node[coordinate] (5a0a2a3) at ($5*(x1)+0*(x2)+2*(x3)+3*(x4)$) {};
\node[coordinate] (4a2a1a3) at ($4*(x1)+2*(x2)+1*(x3)+3*(x4)$) {};
\node[coordinate] (5a2a0a3) at ($5*(x1)+2*(x2)+0*(x3)+3*(x4)$) {};
\node[coordinate] (4a3a1a2) at ($4*(x1)+3*(x2)+1*(x3)+2*(x4)$) {};
\node[coordinate] (5a3a0a2) at ($5*(x1)+3*(x2)+0*(x3)+2*(x4)$) {};
\node[coordinate] (6a3a0a1) at ($6*(x1)+3*(x2)+0*(x3)+1*(x4)$) {};
\node[coordinate] (4a3a2a1) at ($4*(x1)+3*(x2)+2*(x3)+1*(x4)$) {};
\node[coordinate] (4a2a3a1) at ($4*(x1)+2*(x2)+3*(x3)+1*(x4)$) {};
\node[coordinate] (3a4a5a-2) at ($3*(x1)+4*(x2)+5*(x3)+-2*(x4)$) {};
\node[coordinate] (3a4a6a-3) at ($3*(x1)+4*(x2)+6*(x3)+-3*(x4)$) {};
\node[coordinate] (4a3a6a-3) at ($4*(x1)+3*(x2)+6*(x3)+-3*(x4)$) {};
\node[coordinate] (4a3a5a-2) at ($4*(x1)+3*(x2)+5*(x3)+-2*(x4)$) {};
\node[coordinate] (3a5a4a-2) at ($3*(x1)+5*(x2)+4*(x3)+-2*(x4)$) {};
\node[coordinate] (4a5a3a-2) at ($4*(x1)+5*(x2)+3*(x3)+-2*(x4)$) {};
\node[coordinate] (3a6a4a-3) at ($3*(x1)+6*(x2)+4*(x3)+-3*(x4)$) {};
\node[coordinate] (4a6a3a-3) at ($4*(x1)+6*(x2)+3*(x3)+-3*(x4)$) {};
\node[coordinate] (5a6a3a-4) at ($5*(x1)+6*(x2)+3*(x3)+-4*(x4)$) {};
\node[coordinate] (6a5a3a-4) at ($6*(x1)+5*(x2)+3*(x3)+-4*(x4)$) {};
\node[coordinate] (3a6a5a-4) at ($3*(x1)+6*(x2)+5*(x3)+-4*(x4)$) {};
\node[coordinate] (4a6a5a-5) at ($4*(x1)+6*(x2)+5*(x3)+-5*(x4)$) {};
\node[coordinate] (5a6a4a-5) at ($5*(x1)+6*(x2)+4*(x3)+-5*(x4)$) {};
\node[coordinate] (3a5a6a-4) at ($3*(x1)+5*(x2)+6*(x3)+-4*(x4)$) {};
\node[coordinate] (4a5a6a-5) at ($4*(x1)+5*(x2)+6*(x3)+-5*(x4)$) {};
\node[coordinate] (3a0a1a6) at ($3*(x1)+0*(x2)+1*(x3)+6*(x4)$) {};
\node[coordinate] (3a0a2a5) at ($3*(x1)+0*(x2)+2*(x3)+5*(x4)$) {};
\node[coordinate] (4a-1a2a5) at ($4*(x1)+-1*(x2)+2*(x3)+5*(x4)$) {};
\node[coordinate] (4a-1a1a6) at ($4*(x1)+-1*(x2)+1*(x3)+6*(x4)$) {};
\node[coordinate] (3a1a0a6) at ($3*(x1)+1*(x2)+0*(x3)+6*(x4)$) {};
\node[coordinate] (4a1a-1a6) at ($4*(x1)+1*(x2)+-1*(x3)+6*(x4)$) {};
\node[coordinate] (3a2a0a5) at ($3*(x1)+2*(x2)+0*(x3)+5*(x4)$) {};
\node[coordinate] (4a2a-1a5) at ($4*(x1)+2*(x2)+-1*(x3)+5*(x4)$) {};
\node[coordinate] (5a2a-1a4) at ($5*(x1)+2*(x2)+-1*(x3)+4*(x4)$) {};
\node[coordinate] (3a2a1a4) at ($3*(x1)+2*(x2)+1*(x3)+4*(x4)$) {};
\node[coordinate] (3a1a2a4) at ($3*(x1)+1*(x2)+2*(x3)+4*(x4)$) {};
\node[coordinate] (2a3a4a1) at ($2*(x1)+3*(x2)+4*(x3)+1*(x4)$) {};
\node[coordinate] (2a3a5a0) at ($2*(x1)+3*(x2)+5*(x3)+0*(x4)$) {};
\node[coordinate] (3a2a5a0) at ($3*(x1)+2*(x2)+5*(x3)+0*(x4)$) {};
\node[coordinate] (3a2a4a1) at ($3*(x1)+2*(x2)+4*(x3)+1*(x4)$) {};
\node[coordinate] (2a4a3a1) at ($2*(x1)+4*(x2)+3*(x3)+1*(x4)$) {};
\node[coordinate] (3a4a2a1) at ($3*(x1)+4*(x2)+2*(x3)+1*(x4)$) {};
\node[coordinate] (2a5a3a0) at ($2*(x1)+5*(x2)+3*(x3)+0*(x4)$) {};
\node[coordinate] (3a5a2a0) at ($3*(x1)+5*(x2)+2*(x3)+0*(x4)$) {};
\node[coordinate] (4a5a2a-1) at ($4*(x1)+5*(x2)+2*(x3)+-1*(x4)$) {};
\node[coordinate] (2a5a4a-1) at ($2*(x1)+5*(x2)+4*(x3)+-1*(x4)$) {};
\node[coordinate] (2a4a5a-1) at ($2*(x1)+4*(x2)+5*(x3)+-1*(x4)$) {};
\node[coordinate] (2a-1a0a9) at ($2*(x1)+-1*(x2)+0*(x3)+9*(x4)$) {};
\node[coordinate] (2a-1a1a8) at ($2*(x1)+-1*(x2)+1*(x3)+8*(x4)$) {};
\node[coordinate] (3a-2a1a8) at ($3*(x1)+-2*(x2)+1*(x3)+8*(x4)$) {};
\node[coordinate] (3a-2a0a9) at ($3*(x1)+-2*(x2)+0*(x3)+9*(x4)$) {};
\node[coordinate] (2a0a-1a9) at ($2*(x1)+0*(x2)+-1*(x3)+9*(x4)$) {};
\node[coordinate] (3a0a-2a9) at ($3*(x1)+0*(x2)+-2*(x3)+9*(x4)$) {};
\node[coordinate] (4a-1a-2a9) at ($4*(x1)+-1*(x2)+-2*(x3)+9*(x4)$) {};
\node[coordinate] (4a-2a-1a9) at ($4*(x1)+-2*(x2)+-1*(x3)+9*(x4)$) {};
\node[coordinate] (2a1a-1a8) at ($2*(x1)+1*(x2)+-1*(x3)+8*(x4)$) {};
\node[coordinate] (3a1a-2a8) at ($3*(x1)+1*(x2)+-2*(x3)+8*(x4)$) {};
\node[coordinate] (4a1a-2a7) at ($4*(x1)+1*(x2)+-2*(x3)+7*(x4)$) {};
\node[coordinate] (2a1a0a7) at ($2*(x1)+1*(x2)+0*(x3)+7*(x4)$) {};
\node[coordinate] (2a0a1a7) at ($2*(x1)+0*(x2)+1*(x3)+7*(x4)$) {};
\node[coordinate] (1a2a3a4) at ($1*(x1)+2*(x2)+3*(x3)+4*(x4)$) {};
\node[coordinate] (1a2a4a3) at ($1*(x1)+2*(x2)+4*(x3)+3*(x4)$) {};
\node[coordinate] (2a1a4a3) at ($2*(x1)+1*(x2)+4*(x3)+3*(x4)$) {};
\node[coordinate] (2a1a3a4) at ($2*(x1)+1*(x2)+3*(x3)+4*(x4)$) {};
\node[coordinate] (1a3a2a4) at ($1*(x1)+3*(x2)+2*(x3)+4*(x4)$) {};
\node[coordinate] (2a3a1a4) at ($2*(x1)+3*(x2)+1*(x3)+4*(x4)$) {};
\node[coordinate] (1a4a2a3) at ($1*(x1)+4*(x2)+2*(x3)+3*(x4)$) {};
\node[coordinate] (2a4a1a3) at ($2*(x1)+4*(x2)+1*(x3)+3*(x4)$) {};
\node[coordinate] (3a4a1a2) at ($3*(x1)+4*(x2)+1*(x3)+2*(x4)$) {};
\node[coordinate] (1a4a3a2) at ($1*(x1)+4*(x2)+3*(x3)+2*(x4)$) {};
\node[coordinate] (1a3a4a2) at ($1*(x1)+3*(x2)+4*(x3)+2*(x4)$) {};
\node[coordinate] (0a5a6a-1) at ($0*(x1)+5*(x2)+6*(x3)+-1*(x4)$) {};
\node[coordinate] (0a5a7a-2) at ($0*(x1)+5*(x2)+7*(x3)+-2*(x4)$) {};
\node[coordinate] (1a4a7a-2) at ($1*(x1)+4*(x2)+7*(x3)+-2*(x4)$) {};
\node[coordinate] (1a4a6a-1) at ($1*(x1)+4*(x2)+6*(x3)+-1*(x4)$) {};
\node[coordinate] (0a6a5a-1) at ($0*(x1)+6*(x2)+5*(x3)+-1*(x4)$) {};
\node[coordinate] (1a6a4a-1) at ($1*(x1)+6*(x2)+4*(x3)+-1*(x4)$) {};
\node[coordinate] (0a7a5a-2) at ($0*(x1)+7*(x2)+5*(x3)+-2*(x4)$) {};
\node[coordinate] (1a7a4a-2) at ($1*(x1)+7*(x2)+4*(x3)+-2*(x4)$) {};
\node[coordinate] (2a7a4a-3) at ($2*(x1)+7*(x2)+4*(x3)+-3*(x4)$) {};
\node[coordinate] (0a7a6a-3) at ($0*(x1)+7*(x2)+6*(x3)+-3*(x4)$) {};
\node[coordinate] (1a7a6a-4) at ($1*(x1)+7*(x2)+6*(x3)+-4*(x4)$) {};
\node[coordinate] (2a7a5a-4) at ($2*(x1)+7*(x2)+5*(x3)+-4*(x4)$) {};
\node[coordinate] (0a6a7a-3) at ($0*(x1)+6*(x2)+7*(x3)+-3*(x4)$) {};
\node[coordinate] (1a6a7a-4) at ($1*(x1)+6*(x2)+7*(x3)+-4*(x4)$) {};
\node[coordinate] (0a1a2a7) at ($0*(x1)+1*(x2)+2*(x3)+7*(x4)$) {};
\node[coordinate] (0a1a3a6) at ($0*(x1)+1*(x2)+3*(x3)+6*(x4)$) {};
\node[coordinate] (1a0a3a6) at ($1*(x1)+0*(x2)+3*(x3)+6*(x4)$) {};
\node[coordinate] (1a0a2a7) at ($1*(x1)+0*(x2)+2*(x3)+7*(x4)$) {};
\node[coordinate] (0a2a1a7) at ($0*(x1)+2*(x2)+1*(x3)+7*(x4)$) {};
\node[coordinate] (1a2a0a7) at ($1*(x1)+2*(x2)+0*(x3)+7*(x4)$) {};
\node[coordinate] (0a3a1a6) at ($0*(x1)+3*(x2)+1*(x3)+6*(x4)$) {};
\node[coordinate] (1a3a0a6) at ($1*(x1)+3*(x2)+0*(x3)+6*(x4)$) {};
\node[coordinate] (2a3a0a5) at ($2*(x1)+3*(x2)+0*(x3)+5*(x4)$) {};
\node[coordinate] (0a3a2a5) at ($0*(x1)+3*(x2)+2*(x3)+5*(x4)$) {};
\node[coordinate] (0a2a3a5) at ($0*(x1)+2*(x2)+3*(x3)+5*(x4)$) {};
\node[coordinate] (-1a4a5a2) at ($-1*(x1)+4*(x2)+5*(x3)+2*(x4)$) {};
\node[coordinate] (-1a4a6a1) at ($-1*(x1)+4*(x2)+6*(x3)+1*(x4)$) {};
\node[coordinate] (0a3a6a1) at ($0*(x1)+3*(x2)+6*(x3)+1*(x4)$) {};
\node[coordinate] (0a3a5a2) at ($0*(x1)+3*(x2)+5*(x3)+2*(x4)$) {};
\node[coordinate] (-1a5a4a2) at ($-1*(x1)+5*(x2)+4*(x3)+2*(x4)$) {};
\node[coordinate] (0a5a3a2) at ($0*(x1)+5*(x2)+3*(x3)+2*(x4)$) {};
\node[coordinate] (-1a6a4a1) at ($-1*(x1)+6*(x2)+4*(x3)+1*(x4)$) {};
\node[coordinate] (0a6a3a1) at ($0*(x1)+6*(x2)+3*(x3)+1*(x4)$) {};
\node[coordinate] (1a6a3a0) at ($1*(x1)+6*(x2)+3*(x3)+0*(x4)$) {};
\node[coordinate] (-1a6a5a0) at ($-1*(x1)+6*(x2)+5*(x3)+0*(x4)$) {};
\node[coordinate] (-1a5a6a0) at ($-1*(x1)+5*(x2)+6*(x3)+0*(x4)$) {};
\node[coordinate] (-1a0a1a10) at ($-1*(x1)+0*(x2)+1*(x3)+10*(x4)$) {};
\node[coordinate] (-1a0a2a9) at ($-1*(x1)+0*(x2)+2*(x3)+9*(x4)$) {};
\node[coordinate] (0a-1a2a9) at ($0*(x1)+-1*(x2)+2*(x3)+9*(x4)$) {};
\node[coordinate] (0a-1a1a10) at ($0*(x1)+-1*(x2)+1*(x3)+10*(x4)$) {};
\node[coordinate] (-1a1a0a10) at ($-1*(x1)+1*(x2)+0*(x3)+10*(x4)$) {};
\node[coordinate] (0a1a-1a10) at ($0*(x1)+1*(x2)+-1*(x3)+10*(x4)$) {};
\node[coordinate] (1a0a-1a10) at ($1*(x1)+0*(x2)+-1*(x3)+10*(x4)$) {};
\node[coordinate] (1a-1a0a10) at ($1*(x1)+-1*(x2)+0*(x3)+10*(x4)$) {};
\node[coordinate] (-1a2a0a9) at ($-1*(x1)+2*(x2)+0*(x3)+9*(x4)$) {};
\node[coordinate] (0a2a-1a9) at ($0*(x1)+2*(x2)+-1*(x3)+9*(x4)$) {};
\node[coordinate] (1a2a-1a8) at ($1*(x1)+2*(x2)+-1*(x3)+8*(x4)$) {};
\node[coordinate] (-1a2a1a8) at ($-1*(x1)+2*(x2)+1*(x3)+8*(x4)$) {};
\node[coordinate] (-1a1a2a8) at ($-1*(x1)+1*(x2)+2*(x3)+8*(x4)$) {};
\node[coordinate] (-2a3a4a5) at ($-2*(x1)+3*(x2)+4*(x3)+5*(x4)$) {};
\node[coordinate] (-2a3a5a4) at ($-2*(x1)+3*(x2)+5*(x3)+4*(x4)$) {};
\node[coordinate] (-1a2a5a4) at ($-1*(x1)+2*(x2)+5*(x3)+4*(x4)$) {};
\node[coordinate] (-1a2a4a5) at ($-1*(x1)+2*(x2)+4*(x3)+5*(x4)$) {};
\node[coordinate] (-2a4a3a5) at ($-2*(x1)+4*(x2)+3*(x3)+5*(x4)$) {};
\node[coordinate] (-1a4a2a5) at ($-1*(x1)+4*(x2)+2*(x3)+5*(x4)$) {};
\node[coordinate] (-2a5a3a4) at ($-2*(x1)+5*(x2)+3*(x3)+4*(x4)$) {};
\node[coordinate] (-1a5a2a4) at ($-1*(x1)+5*(x2)+2*(x3)+4*(x4)$) {};
\node[coordinate] (0a5a2a3) at ($0*(x1)+5*(x2)+2*(x3)+3*(x4)$) {};
\node[coordinate] (-2a5a4a3) at ($-2*(x1)+5*(x2)+4*(x3)+3*(x4)$) {};
\node[coordinate] (-2a4a5a3) at ($-2*(x1)+4*(x2)+5*(x3)+3*(x4)$) {};
\node[coordinate] (-3a6a7a0) at ($-3*(x1)+6*(x2)+7*(x3)+0*(x4)$) {};
\node[coordinate] (-3a6a8a-1) at ($-3*(x1)+6*(x2)+8*(x3)+-1*(x4)$) {};
\node[coordinate] (-2a5a8a-1) at ($-2*(x1)+5*(x2)+8*(x3)+-1*(x4)$) {};
\node[coordinate] (-2a5a7a0) at ($-2*(x1)+5*(x2)+7*(x3)+0*(x4)$) {};
\node[coordinate] (-3a7a6a0) at ($-3*(x1)+7*(x2)+6*(x3)+0*(x4)$) {};
\node[coordinate] (-2a7a5a0) at ($-2*(x1)+7*(x2)+5*(x3)+0*(x4)$) {};
\node[coordinate] (-3a8a6a-1) at ($-3*(x1)+8*(x2)+6*(x3)+-1*(x4)$) {};
\node[coordinate] (-2a8a5a-1) at ($-2*(x1)+8*(x2)+5*(x3)+-1*(x4)$) {};
\node[coordinate] (-1a8a5a-2) at ($-1*(x1)+8*(x2)+5*(x3)+-2*(x4)$) {};
\node[coordinate] (-3a8a7a-2) at ($-3*(x1)+8*(x2)+7*(x3)+-2*(x4)$) {};
\node[coordinate] (-2a8a7a-3) at ($-2*(x1)+8*(x2)+7*(x3)+-3*(x4)$) {};
\node[coordinate] (-1a8a6a-3) at ($-1*(x1)+8*(x2)+6*(x3)+-3*(x4)$) {};
\node[coordinate] (-3a7a8a-2) at ($-3*(x1)+7*(x2)+8*(x3)+-2*(x4)$) {};
\node[coordinate] (-2a7a8a-3) at ($-2*(x1)+7*(x2)+8*(x3)+-3*(x4)$) {};
\node[coordinate] (-3a2a3a8) at ($-3*(x1)+2*(x2)+3*(x3)+8*(x4)$) {};
\node[coordinate] (-3a2a4a7) at ($-3*(x1)+2*(x2)+4*(x3)+7*(x4)$) {};
\node[coordinate] (-2a1a4a7) at ($-2*(x1)+1*(x2)+4*(x3)+7*(x4)$) {};
\node[coordinate] (-2a1a3a8) at ($-2*(x1)+1*(x2)+3*(x3)+8*(x4)$) {};
\node[coordinate] (-3a3a2a8) at ($-3*(x1)+3*(x2)+2*(x3)+8*(x4)$) {};
\node[coordinate] (-2a3a1a8) at ($-2*(x1)+3*(x2)+1*(x3)+8*(x4)$) {};
\node[coordinate] (-3a4a2a7) at ($-3*(x1)+4*(x2)+2*(x3)+7*(x4)$) {};
\node[coordinate] (-2a4a1a7) at ($-2*(x1)+4*(x2)+1*(x3)+7*(x4)$) {};
\node[coordinate] (-1a4a1a6) at ($-1*(x1)+4*(x2)+1*(x3)+6*(x4)$) {};
\node[coordinate] (-3a4a3a6) at ($-3*(x1)+4*(x2)+3*(x3)+6*(x4)$) {};
\node[coordinate] (-3a3a4a6) at ($-3*(x1)+3*(x2)+4*(x3)+6*(x4)$) {};
\node[coordinate] (-4a5a6a3) at ($-4*(x1)+5*(x2)+6*(x3)+3*(x4)$) {};
\node[coordinate] (-4a5a7a2) at ($-4*(x1)+5*(x2)+7*(x3)+2*(x4)$) {};
\node[coordinate] (-3a4a7a2) at ($-3*(x1)+4*(x2)+7*(x3)+2*(x4)$) {};
\node[coordinate] (-3a4a6a3) at ($-3*(x1)+4*(x2)+6*(x3)+3*(x4)$) {};
\node[coordinate] (-4a6a5a3) at ($-4*(x1)+6*(x2)+5*(x3)+3*(x4)$) {};
\node[coordinate] (-3a6a4a3) at ($-3*(x1)+6*(x2)+4*(x3)+3*(x4)$) {};
\node[coordinate] (-4a7a5a2) at ($-4*(x1)+7*(x2)+5*(x3)+2*(x4)$) {};
\node[coordinate] (-3a7a4a2) at ($-3*(x1)+7*(x2)+4*(x3)+2*(x4)$) {};
\node[coordinate] (-2a7a4a1) at ($-2*(x1)+7*(x2)+4*(x3)+1*(x4)$) {};
\node[coordinate] (-4a7a6a1) at ($-4*(x1)+7*(x2)+6*(x3)+1*(x4)$) {};
\node[coordinate] (-4a6a7a1) at ($-4*(x1)+6*(x2)+7*(x3)+1*(x4)$) {};
\node[coordinate] (-5a4a5a6) at ($-5*(x1)+4*(x2)+5*(x3)+6*(x4)$) {};
\node[coordinate] (-5a4a6a5) at ($-5*(x1)+4*(x2)+6*(x3)+5*(x4)$) {};
\node[coordinate] (-4a3a6a5) at ($-4*(x1)+3*(x2)+6*(x3)+5*(x4)$) {};
\node[coordinate] (-4a3a5a6) at ($-4*(x1)+3*(x2)+5*(x3)+6*(x4)$) {};
\node[coordinate] (-5a5a4a6) at ($-5*(x1)+5*(x2)+4*(x3)+6*(x4)$) {};
\node[coordinate] (-4a5a3a6) at ($-4*(x1)+5*(x2)+3*(x3)+6*(x4)$) {};
\node[coordinate] (-5a6a4a5) at ($-5*(x1)+6*(x2)+4*(x3)+5*(x4)$) {};
\node[coordinate] (-4a6a3a5) at ($-4*(x1)+6*(x2)+3*(x3)+5*(x4)$) {};
\node[coordinate] (-3a6a3a4) at ($-3*(x1)+6*(x2)+3*(x3)+4*(x4)$) {};
\node[coordinate] (-5a6a5a4) at ($-5*(x1)+6*(x2)+5*(x3)+4*(x4)$) {};
\node[coordinate] (-5a5a6a4) at ($-5*(x1)+5*(x2)+6*(x3)+4*(x4)$) {};
\node[coordinate] (8a5a-6a3) at ($8*(x1)+5*(x2)+-6*(x3)+3*(x4)$) {};
\node[coordinate] (8a5a-5a2) at ($8*(x1)+5*(x2)+-5*(x3)+2*(x4)$) {};
\node[coordinate] (9a4a-5a2) at ($9*(x1)+4*(x2)+-5*(x3)+2*(x4)$) {};
\node[coordinate] (9a4a-6a3) at ($9*(x1)+4*(x2)+-6*(x3)+3*(x4)$) {};
\node[coordinate] (8a6a-7a3) at ($8*(x1)+6*(x2)+-7*(x3)+3*(x4)$) {};
\node[coordinate] (9a6a-8a3) at ($9*(x1)+6*(x2)+-8*(x3)+3*(x4)$) {};
\node[coordinate] (10a5a-8a3) at ($10*(x1)+5*(x2)+-8*(x3)+3*(x4)$) {};
\node[coordinate] (10a4a-7a3) at ($10*(x1)+4*(x2)+-7*(x3)+3*(x4)$) {};
\node[coordinate] (8a7a-7a2) at ($8*(x1)+7*(x2)+-7*(x3)+2*(x4)$) {};
\node[coordinate] (9a7a-8a2) at ($9*(x1)+7*(x2)+-8*(x3)+2*(x4)$) {};
\node[coordinate] (10a7a-8a1) at ($10*(x1)+7*(x2)+-8*(x3)+1*(x4)$) {};
\node[coordinate] (11a6a-8a1) at ($11*(x1)+6*(x2)+-8*(x3)+1*(x4)$) {};
\node[coordinate] (11a5a-8a2) at ($11*(x1)+5*(x2)+-8*(x3)+2*(x4)$) {};
\node[coordinate] (8a7a-6a1) at ($8*(x1)+7*(x2)+-6*(x3)+1*(x4)$) {};
\node[coordinate] (9a7a-6a0) at ($9*(x1)+7*(x2)+-6*(x3)+0*(x4)$) {};
\node[coordinate] (10a7a-7a0) at ($10*(x1)+7*(x2)+-7*(x3)+0*(x4)$) {};
\node[coordinate] (8a6a-5a1) at ($8*(x1)+6*(x2)+-5*(x3)+1*(x4)$) {};
\node[coordinate] (9a6a-5a0) at ($9*(x1)+6*(x2)+-5*(x3)+0*(x4)$) {};
\node[coordinate] (7a4a-7a6) at ($7*(x1)+4*(x2)+-7*(x3)+6*(x4)$) {};
\node[coordinate] (7a4a-6a5) at ($7*(x1)+4*(x2)+-6*(x3)+5*(x4)$) {};
\node[coordinate] (8a3a-6a5) at ($8*(x1)+3*(x2)+-6*(x3)+5*(x4)$) {};
\node[coordinate] (8a3a-7a6) at ($8*(x1)+3*(x2)+-7*(x3)+6*(x4)$) {};
\node[coordinate] (7a5a-8a6) at ($7*(x1)+5*(x2)+-8*(x3)+6*(x4)$) {};
\node[coordinate] (8a5a-9a6) at ($8*(x1)+5*(x2)+-9*(x3)+6*(x4)$) {};
\node[coordinate] (9a4a-9a6) at ($9*(x1)+4*(x2)+-9*(x3)+6*(x4)$) {};
\node[coordinate] (9a3a-8a6) at ($9*(x1)+3*(x2)+-8*(x3)+6*(x4)$) {};
\node[coordinate] (7a6a-8a5) at ($7*(x1)+6*(x2)+-8*(x3)+5*(x4)$) {};
\node[coordinate] (8a6a-9a5) at ($8*(x1)+6*(x2)+-9*(x3)+5*(x4)$) {};
\node[coordinate] (9a6a-9a4) at ($9*(x1)+6*(x2)+-9*(x3)+4*(x4)$) {};
\node[coordinate] (10a5a-9a4) at ($10*(x1)+5*(x2)+-9*(x3)+4*(x4)$) {};
\node[coordinate] (10a4a-9a5) at ($10*(x1)+4*(x2)+-9*(x3)+5*(x4)$) {};
\node[coordinate] (7a6a-7a4) at ($7*(x1)+6*(x2)+-7*(x3)+4*(x4)$) {};
\node[coordinate] (7a5a-6a4) at ($7*(x1)+5*(x2)+-6*(x3)+4*(x4)$) {};
\node[coordinate] (6a7a-4a1) at ($6*(x1)+7*(x2)+-4*(x3)+1*(x4)$) {};
\node[coordinate] (6a7a-3a0) at ($6*(x1)+7*(x2)+-3*(x3)+0*(x4)$) {};
\node[coordinate] (7a6a-3a0) at ($7*(x1)+6*(x2)+-3*(x3)+0*(x4)$) {};
\node[coordinate] (7a6a-4a1) at ($7*(x1)+6*(x2)+-4*(x3)+1*(x4)$) {};
\node[coordinate] (6a8a-5a1) at ($6*(x1)+8*(x2)+-5*(x3)+1*(x4)$) {};
\node[coordinate] (7a8a-6a1) at ($7*(x1)+8*(x2)+-6*(x3)+1*(x4)$) {};
\node[coordinate] (6a9a-5a0) at ($6*(x1)+9*(x2)+-5*(x3)+0*(x4)$) {};
\node[coordinate] (7a9a-6a0) at ($7*(x1)+9*(x2)+-6*(x3)+0*(x4)$) {};
\node[coordinate] (8a9a-6a-1) at ($8*(x1)+9*(x2)+-6*(x3)+-1*(x4)$) {};
\node[coordinate] (9a8a-6a-1) at ($9*(x1)+8*(x2)+-6*(x3)+-1*(x4)$) {};
\node[coordinate] (6a9a-4a-1) at ($6*(x1)+9*(x2)+-4*(x3)+-1*(x4)$) {};
\node[coordinate] (7a9a-4a-2) at ($7*(x1)+9*(x2)+-4*(x3)+-2*(x4)$) {};
\node[coordinate] (8a9a-5a-2) at ($8*(x1)+9*(x2)+-5*(x3)+-2*(x4)$) {};
\node[coordinate] (6a8a-3a-1) at ($6*(x1)+8*(x2)+-3*(x3)+-1*(x4)$) {};
\node[coordinate] (7a8a-3a-2) at ($7*(x1)+8*(x2)+-3*(x3)+-2*(x4)$) {};
\node[coordinate] (6a3a-8a9) at ($6*(x1)+3*(x2)+-8*(x3)+9*(x4)$) {};
\node[coordinate] (6a3a-7a8) at ($6*(x1)+3*(x2)+-7*(x3)+8*(x4)$) {};
\node[coordinate] (7a2a-7a8) at ($7*(x1)+2*(x2)+-7*(x3)+8*(x4)$) {};
\node[coordinate] (7a2a-8a9) at ($7*(x1)+2*(x2)+-8*(x3)+9*(x4)$) {};
\node[coordinate] (6a4a-9a9) at ($6*(x1)+4*(x2)+-9*(x3)+9*(x4)$) {};
\node[coordinate] (7a4a-10a9) at ($7*(x1)+4*(x2)+-10*(x3)+9*(x4)$) {};
\node[coordinate] (8a3a-10a9) at ($8*(x1)+3*(x2)+-10*(x3)+9*(x4)$) {};
\node[coordinate] (8a2a-9a9) at ($8*(x1)+2*(x2)+-9*(x3)+9*(x4)$) {};
\node[coordinate] (6a5a-9a8) at ($6*(x1)+5*(x2)+-9*(x3)+8*(x4)$) {};
\node[coordinate] (7a5a-10a8) at ($7*(x1)+5*(x2)+-10*(x3)+8*(x4)$) {};
\node[coordinate] (8a5a-10a7) at ($8*(x1)+5*(x2)+-10*(x3)+7*(x4)$) {};
\node[coordinate] (9a4a-10a7) at ($9*(x1)+4*(x2)+-10*(x3)+7*(x4)$) {};
\node[coordinate] (9a3a-10a8) at ($9*(x1)+3*(x2)+-10*(x3)+8*(x4)$) {};
\node[coordinate] (6a5a-8a7) at ($6*(x1)+5*(x2)+-8*(x3)+7*(x4)$) {};
\node[coordinate] (6a4a-7a7) at ($6*(x1)+4*(x2)+-7*(x3)+7*(x4)$) {};
\node[coordinate] (5a6a-5a4) at ($5*(x1)+6*(x2)+-5*(x3)+4*(x4)$) {};
\node[coordinate] (5a6a-4a3) at ($5*(x1)+6*(x2)+-4*(x3)+3*(x4)$) {};
\node[coordinate] (6a5a-4a3) at ($6*(x1)+5*(x2)+-4*(x3)+3*(x4)$) {};
\node[coordinate] (6a5a-5a4) at ($6*(x1)+5*(x2)+-5*(x3)+4*(x4)$) {};
\node[coordinate] (5a7a-6a4) at ($5*(x1)+7*(x2)+-6*(x3)+4*(x4)$) {};
\node[coordinate] (6a7a-7a4) at ($6*(x1)+7*(x2)+-7*(x3)+4*(x4)$) {};
\node[coordinate] (5a8a-6a3) at ($5*(x1)+8*(x2)+-6*(x3)+3*(x4)$) {};
\node[coordinate] (6a8a-7a3) at ($6*(x1)+8*(x2)+-7*(x3)+3*(x4)$) {};
\node[coordinate] (7a8a-7a2) at ($7*(x1)+8*(x2)+-7*(x3)+2*(x4)$) {};
\node[coordinate] (5a8a-5a2) at ($5*(x1)+8*(x2)+-5*(x3)+2*(x4)$) {};
\node[coordinate] (5a7a-4a2) at ($5*(x1)+7*(x2)+-4*(x3)+2*(x4)$) {};
\node[coordinate] (4a9a-2a-1) at ($4*(x1)+9*(x2)+-2*(x3)+-1*(x4)$) {};
\node[coordinate] (4a9a-1a-2) at ($4*(x1)+9*(x2)+-1*(x3)+-2*(x4)$) {};
\node[coordinate] (5a8a-1a-2) at ($5*(x1)+8*(x2)+-1*(x3)+-2*(x4)$) {};
\node[coordinate] (5a8a-2a-1) at ($5*(x1)+8*(x2)+-2*(x3)+-1*(x4)$) {};
\node[coordinate] (4a10a-3a-1) at ($4*(x1)+10*(x2)+-3*(x3)+-1*(x4)$) {};
\node[coordinate] (5a10a-4a-1) at ($5*(x1)+10*(x2)+-4*(x3)+-1*(x4)$) {};
\node[coordinate] (4a11a-3a-2) at ($4*(x1)+11*(x2)+-3*(x3)+-2*(x4)$) {};
\node[coordinate] (5a11a-4a-2) at ($5*(x1)+11*(x2)+-4*(x3)+-2*(x4)$) {};
\node[coordinate] (6a11a-4a-3) at ($6*(x1)+11*(x2)+-4*(x3)+-3*(x4)$) {};
\node[coordinate] (7a10a-4a-3) at ($7*(x1)+10*(x2)+-4*(x3)+-3*(x4)$) {};
\node[coordinate] (4a11a-2a-3) at ($4*(x1)+11*(x2)+-2*(x3)+-3*(x4)$) {};
\node[coordinate] (5a11a-2a-4) at ($5*(x1)+11*(x2)+-2*(x3)+-4*(x4)$) {};
\node[coordinate] (6a11a-3a-4) at ($6*(x1)+11*(x2)+-3*(x3)+-4*(x4)$) {};
\node[coordinate] (4a10a-1a-3) at ($4*(x1)+10*(x2)+-1*(x3)+-3*(x4)$) {};
\node[coordinate] (5a10a-1a-4) at ($5*(x1)+10*(x2)+-1*(x3)+-4*(x4)$) {};
\node[coordinate] (4a5a-6a7) at ($4*(x1)+5*(x2)+-6*(x3)+7*(x4)$) {};
\node[coordinate] (4a5a-5a6) at ($4*(x1)+5*(x2)+-5*(x3)+6*(x4)$) {};
\node[coordinate] (5a4a-5a6) at ($5*(x1)+4*(x2)+-5*(x3)+6*(x4)$) {};
\node[coordinate] (5a4a-6a7) at ($5*(x1)+4*(x2)+-6*(x3)+7*(x4)$) {};
\node[coordinate] (4a6a-7a7) at ($4*(x1)+6*(x2)+-7*(x3)+7*(x4)$) {};
\node[coordinate] (5a6a-8a7) at ($5*(x1)+6*(x2)+-8*(x3)+7*(x4)$) {};
\node[coordinate] (4a7a-7a6) at ($4*(x1)+7*(x2)+-7*(x3)+6*(x4)$) {};
\node[coordinate] (5a7a-8a6) at ($5*(x1)+7*(x2)+-8*(x3)+6*(x4)$) {};
\node[coordinate] (6a7a-8a5) at ($6*(x1)+7*(x2)+-8*(x3)+5*(x4)$) {};
\node[coordinate] (4a7a-6a5) at ($4*(x1)+7*(x2)+-6*(x3)+5*(x4)$) {};
\node[coordinate] (4a6a-5a5) at ($4*(x1)+6*(x2)+-5*(x3)+5*(x4)$) {};
\node[coordinate] (3a8a-3a2) at ($3*(x1)+8*(x2)+-3*(x3)+2*(x4)$) {};
\node[coordinate] (3a8a-2a1) at ($3*(x1)+8*(x2)+-2*(x3)+1*(x4)$) {};
\node[coordinate] (4a7a-2a1) at ($4*(x1)+7*(x2)+-2*(x3)+1*(x4)$) {};
\node[coordinate] (4a7a-3a2) at ($4*(x1)+7*(x2)+-3*(x3)+2*(x4)$) {};
\node[coordinate] (3a9a-4a2) at ($3*(x1)+9*(x2)+-4*(x3)+2*(x4)$) {};
\node[coordinate] (4a9a-5a2) at ($4*(x1)+9*(x2)+-5*(x3)+2*(x4)$) {};
\node[coordinate] (3a10a-4a1) at ($3*(x1)+10*(x2)+-4*(x3)+1*(x4)$) {};
\node[coordinate] (4a10a-5a1) at ($4*(x1)+10*(x2)+-5*(x3)+1*(x4)$) {};
\node[coordinate] (5a10a-5a0) at ($5*(x1)+10*(x2)+-5*(x3)+0*(x4)$) {};
\node[coordinate] (3a10a-3a0) at ($3*(x1)+10*(x2)+-3*(x3)+0*(x4)$) {};
\node[coordinate] (3a9a-2a0) at ($3*(x1)+9*(x2)+-2*(x3)+0*(x4)$) {};
\node[coordinate] (3a4a-7a10) at ($3*(x1)+4*(x2)+-7*(x3)+10*(x4)$) {};
\node[coordinate] (3a4a-6a9) at ($3*(x1)+4*(x2)+-6*(x3)+9*(x4)$) {};
\node[coordinate] (4a3a-6a9) at ($4*(x1)+3*(x2)+-6*(x3)+9*(x4)$) {};
\node[coordinate] (4a3a-7a10) at ($4*(x1)+3*(x2)+-7*(x3)+10*(x4)$) {};
\node[coordinate] (3a5a-8a10) at ($3*(x1)+5*(x2)+-8*(x3)+10*(x4)$) {};
\node[coordinate] (4a5a-9a10) at ($4*(x1)+5*(x2)+-9*(x3)+10*(x4)$) {};
\node[coordinate] (5a4a-9a10) at ($5*(x1)+4*(x2)+-9*(x3)+10*(x4)$) {};
\node[coordinate] (5a3a-8a10) at ($5*(x1)+3*(x2)+-8*(x3)+10*(x4)$) {};
\node[coordinate] (3a6a-8a9) at ($3*(x1)+6*(x2)+-8*(x3)+9*(x4)$) {};
\node[coordinate] (4a6a-9a9) at ($4*(x1)+6*(x2)+-9*(x3)+9*(x4)$) {};
\node[coordinate] (5a6a-9a8) at ($5*(x1)+6*(x2)+-9*(x3)+8*(x4)$) {};
\node[coordinate] (3a6a-7a8) at ($3*(x1)+6*(x2)+-7*(x3)+8*(x4)$) {};
\node[coordinate] (3a5a-6a8) at ($3*(x1)+5*(x2)+-6*(x3)+8*(x4)$) {};
\node[coordinate] (2a7a-4a5) at ($2*(x1)+7*(x2)+-4*(x3)+5*(x4)$) {};
\node[coordinate] (2a7a-3a4) at ($2*(x1)+7*(x2)+-3*(x3)+4*(x4)$) {};
\node[coordinate] (3a6a-3a4) at ($3*(x1)+6*(x2)+-3*(x3)+4*(x4)$) {};
\node[coordinate] (3a6a-4a5) at ($3*(x1)+6*(x2)+-4*(x3)+5*(x4)$) {};
\node[coordinate] (2a8a-5a5) at ($2*(x1)+8*(x2)+-5*(x3)+5*(x4)$) {};
\node[coordinate] (3a8a-6a5) at ($3*(x1)+8*(x2)+-6*(x3)+5*(x4)$) {};
\node[coordinate] (2a9a-5a4) at ($2*(x1)+9*(x2)+-5*(x3)+4*(x4)$) {};
\node[coordinate] (3a9a-6a4) at ($3*(x1)+9*(x2)+-6*(x3)+4*(x4)$) {};
\node[coordinate] (4a9a-6a3) at ($4*(x1)+9*(x2)+-6*(x3)+3*(x4)$) {};
\node[coordinate] (2a9a-4a3) at ($2*(x1)+9*(x2)+-4*(x3)+3*(x4)$) {};
\node[coordinate] (2a8a-3a3) at ($2*(x1)+8*(x2)+-3*(x3)+3*(x4)$) {};
\node[coordinate] (1a10a-1a0) at ($1*(x1)+10*(x2)+-1*(x3)+0*(x4)$) {};
\node[coordinate] (1a10a0a-1) at ($1*(x1)+10*(x2)+0*(x3)+-1*(x4)$) {};
\node[coordinate] (2a9a0a-1) at ($2*(x1)+9*(x2)+0*(x3)+-1*(x4)$) {};
\node[coordinate] (2a9a-1a0) at ($2*(x1)+9*(x2)+-1*(x3)+0*(x4)$) {};
\node[coordinate] (1a11a-2a0) at ($1*(x1)+11*(x2)+-2*(x3)+0*(x4)$) {};
\node[coordinate] (2a11a-3a0) at ($2*(x1)+11*(x2)+-3*(x3)+0*(x4)$) {};
\node[coordinate] (1a12a-2a-1) at ($1*(x1)+12*(x2)+-2*(x3)+-1*(x4)$) {};
\node[coordinate] (2a12a-3a-1) at ($2*(x1)+12*(x2)+-3*(x3)+-1*(x4)$) {};
\node[coordinate] (3a12a-3a-2) at ($3*(x1)+12*(x2)+-3*(x3)+-2*(x4)$) {};
\node[coordinate] (1a12a-1a-2) at ($1*(x1)+12*(x2)+-1*(x3)+-2*(x4)$) {};
\node[coordinate] (2a12a-1a-3) at ($2*(x1)+12*(x2)+-1*(x3)+-3*(x4)$) {};
\node[coordinate] (3a12a-2a-3) at ($3*(x1)+12*(x2)+-2*(x3)+-3*(x4)$) {};
\node[coordinate] (1a11a0a-2) at ($1*(x1)+11*(x2)+0*(x3)+-2*(x4)$) {};
\node[coordinate] (2a11a0a-3) at ($2*(x1)+11*(x2)+0*(x3)+-3*(x4)$) {};
\node[coordinate] (1a6a-5a8) at ($1*(x1)+6*(x2)+-5*(x3)+8*(x4)$) {};
\node[coordinate] (1a6a-4a7) at ($1*(x1)+6*(x2)+-4*(x3)+7*(x4)$) {};
\node[coordinate] (2a5a-4a7) at ($2*(x1)+5*(x2)+-4*(x3)+7*(x4)$) {};
\node[coordinate] (2a5a-5a8) at ($2*(x1)+5*(x2)+-5*(x3)+8*(x4)$) {};
\node[coordinate] (1a7a-6a8) at ($1*(x1)+7*(x2)+-6*(x3)+8*(x4)$) {};
\node[coordinate] (2a7a-7a8) at ($2*(x1)+7*(x2)+-7*(x3)+8*(x4)$) {};
\node[coordinate] (1a8a-6a7) at ($1*(x1)+8*(x2)+-6*(x3)+7*(x4)$) {};
\node[coordinate] (2a8a-7a7) at ($2*(x1)+8*(x2)+-7*(x3)+7*(x4)$) {};
\node[coordinate] (3a8a-7a6) at ($3*(x1)+8*(x2)+-7*(x3)+6*(x4)$) {};
\node[coordinate] (1a8a-5a6) at ($1*(x1)+8*(x2)+-5*(x3)+6*(x4)$) {};
\node[coordinate] (1a7a-4a6) at ($1*(x1)+7*(x2)+-4*(x3)+6*(x4)$) {};
\node[coordinate] (0a9a-2a3) at ($0*(x1)+9*(x2)+-2*(x3)+3*(x4)$) {};
\node[coordinate] (0a9a-1a2) at ($0*(x1)+9*(x2)+-1*(x3)+2*(x4)$) {};
\node[coordinate] (1a8a-1a2) at ($1*(x1)+8*(x2)+-1*(x3)+2*(x4)$) {};
\node[coordinate] (1a8a-2a3) at ($1*(x1)+8*(x2)+-2*(x3)+3*(x4)$) {};
\node[coordinate] (0a10a-3a3) at ($0*(x1)+10*(x2)+-3*(x3)+3*(x4)$) {};
\node[coordinate] (1a10a-4a3) at ($1*(x1)+10*(x2)+-4*(x3)+3*(x4)$) {};
\node[coordinate] (0a11a-3a2) at ($0*(x1)+11*(x2)+-3*(x3)+2*(x4)$) {};
\node[coordinate] (1a11a-4a2) at ($1*(x1)+11*(x2)+-4*(x3)+2*(x4)$) {};
\node[coordinate] (2a11a-4a1) at ($2*(x1)+11*(x2)+-4*(x3)+1*(x4)$) {};
\node[coordinate] (0a11a-2a1) at ($0*(x1)+11*(x2)+-2*(x3)+1*(x4)$) {};
\node[coordinate] (0a10a-1a1) at ($0*(x1)+10*(x2)+-1*(x3)+1*(x4)$) {};
\node[coordinate] (0a5a-6a11) at ($0*(x1)+5*(x2)+-6*(x3)+11*(x4)$) {};
\node[coordinate] (0a5a-5a10) at ($0*(x1)+5*(x2)+-5*(x3)+10*(x4)$) {};
\node[coordinate] (1a4a-5a10) at ($1*(x1)+4*(x2)+-5*(x3)+10*(x4)$) {};
\node[coordinate] (1a4a-6a11) at ($1*(x1)+4*(x2)+-6*(x3)+11*(x4)$) {};
\node[coordinate] (0a6a-7a11) at ($0*(x1)+6*(x2)+-7*(x3)+11*(x4)$) {};
\node[coordinate] (1a6a-8a11) at ($1*(x1)+6*(x2)+-8*(x3)+11*(x4)$) {};
\node[coordinate] (2a5a-8a11) at ($2*(x1)+5*(x2)+-8*(x3)+11*(x4)$) {};
\node[coordinate] (2a4a-7a11) at ($2*(x1)+4*(x2)+-7*(x3)+11*(x4)$) {};
\node[coordinate] (0a7a-7a10) at ($0*(x1)+7*(x2)+-7*(x3)+10*(x4)$) {};
\node[coordinate] (1a7a-8a10) at ($1*(x1)+7*(x2)+-8*(x3)+10*(x4)$) {};
\node[coordinate] (2a7a-8a9) at ($2*(x1)+7*(x2)+-8*(x3)+9*(x4)$) {};
\node[coordinate] (0a7a-6a9) at ($0*(x1)+7*(x2)+-6*(x3)+9*(x4)$) {};
\node[coordinate] (0a6a-5a9) at ($0*(x1)+6*(x2)+-5*(x3)+9*(x4)$) {};
\node[coordinate] (-1a8a-3a6) at ($-1*(x1)+8*(x2)+-3*(x3)+6*(x4)$) {};
\node[coordinate] (-1a8a-2a5) at ($-1*(x1)+8*(x2)+-2*(x3)+5*(x4)$) {};
\node[coordinate] (0a7a-2a5) at ($0*(x1)+7*(x2)+-2*(x3)+5*(x4)$) {};
\node[coordinate] (0a7a-3a6) at ($0*(x1)+7*(x2)+-3*(x3)+6*(x4)$) {};
\node[coordinate] (-1a9a-4a6) at ($-1*(x1)+9*(x2)+-4*(x3)+6*(x4)$) {};
\node[coordinate] (0a9a-5a6) at ($0*(x1)+9*(x2)+-5*(x3)+6*(x4)$) {};
\node[coordinate] (-1a10a-4a5) at ($-1*(x1)+10*(x2)+-4*(x3)+5*(x4)$) {};
\node[coordinate] (0a10a-5a5) at ($0*(x1)+10*(x2)+-5*(x3)+5*(x4)$) {};
\node[coordinate] (1a10a-5a4) at ($1*(x1)+10*(x2)+-5*(x3)+4*(x4)$) {};
\node[coordinate] (-1a10a-3a4) at ($-1*(x1)+10*(x2)+-3*(x3)+4*(x4)$) {};
\node[coordinate] (-1a9a-2a4) at ($-1*(x1)+9*(x2)+-2*(x3)+4*(x4)$) {};
\node[coordinate] (-2a11a0a1) at ($-2*(x1)+11*(x2)+0*(x3)+1*(x4)$) {};
\node[coordinate] (-2a11a1a0) at ($-2*(x1)+11*(x2)+1*(x3)+0*(x4)$) {};
\node[coordinate] (-1a10a1a0) at ($-1*(x1)+10*(x2)+1*(x3)+0*(x4)$) {};
\node[coordinate] (-1a10a0a1) at ($-1*(x1)+10*(x2)+0*(x3)+1*(x4)$) {};
\node[coordinate] (-2a12a-1a1) at ($-2*(x1)+12*(x2)+-1*(x3)+1*(x4)$) {};
\node[coordinate] (-1a12a-2a1) at ($-1*(x1)+12*(x2)+-2*(x3)+1*(x4)$) {};
\node[coordinate] (-2a13a-1a0) at ($-2*(x1)+13*(x2)+-1*(x3)+0*(x4)$) {};
\node[coordinate] (-1a13a-2a0) at ($-1*(x1)+13*(x2)+-2*(x3)+0*(x4)$) {};
\node[coordinate] (0a13a-2a-1) at ($0*(x1)+13*(x2)+-2*(x3)+-1*(x4)$) {};
\node[coordinate] (-2a13a0a-1) at ($-2*(x1)+13*(x2)+0*(x3)+-1*(x4)$) {};
\node[coordinate] (-1a13a0a-2) at ($-1*(x1)+13*(x2)+0*(x3)+-2*(x4)$) {};
\node[coordinate] (0a13a-1a-2) at ($0*(x1)+13*(x2)+-1*(x3)+-2*(x4)$) {};
\node[coordinate] (-2a12a1a-1) at ($-2*(x1)+12*(x2)+1*(x3)+-1*(x4)$) {};
\node[coordinate] (-1a12a1a-2) at ($-1*(x1)+12*(x2)+1*(x3)+-2*(x4)$) {};
\node[coordinate] (-2a7a-4a9) at ($-2*(x1)+7*(x2)+-4*(x3)+9*(x4)$) {};
\node[coordinate] (-2a7a-3a8) at ($-2*(x1)+7*(x2)+-3*(x3)+8*(x4)$) {};
\node[coordinate] (-1a6a-3a8) at ($-1*(x1)+6*(x2)+-3*(x3)+8*(x4)$) {};
\node[coordinate] (-1a6a-4a9) at ($-1*(x1)+6*(x2)+-4*(x3)+9*(x4)$) {};
\node[coordinate] (-2a8a-5a9) at ($-2*(x1)+8*(x2)+-5*(x3)+9*(x4)$) {};
\node[coordinate] (-1a8a-6a9) at ($-1*(x1)+8*(x2)+-6*(x3)+9*(x4)$) {};
\node[coordinate] (-2a9a-5a8) at ($-2*(x1)+9*(x2)+-5*(x3)+8*(x4)$) {};
\node[coordinate] (-1a9a-6a8) at ($-1*(x1)+9*(x2)+-6*(x3)+8*(x4)$) {};
\node[coordinate] (0a9a-6a7) at ($0*(x1)+9*(x2)+-6*(x3)+7*(x4)$) {};
\node[coordinate] (-2a9a-4a7) at ($-2*(x1)+9*(x2)+-4*(x3)+7*(x4)$) {};
\node[coordinate] (-2a8a-3a7) at ($-2*(x1)+8*(x2)+-3*(x3)+7*(x4)$) {};
\node[coordinate] (-3a10a-1a4) at ($-3*(x1)+10*(x2)+-1*(x3)+4*(x4)$) {};
\node[coordinate] (-3a10a0a3) at ($-3*(x1)+10*(x2)+0*(x3)+3*(x4)$) {};
\node[coordinate] (-2a9a0a3) at ($-2*(x1)+9*(x2)+0*(x3)+3*(x4)$) {};
\node[coordinate] (-2a9a-1a4) at ($-2*(x1)+9*(x2)+-1*(x3)+4*(x4)$) {};
\node[coordinate] (-3a11a-2a4) at ($-3*(x1)+11*(x2)+-2*(x3)+4*(x4)$) {};
\node[coordinate] (-2a11a-3a4) at ($-2*(x1)+11*(x2)+-3*(x3)+4*(x4)$) {};
\node[coordinate] (-3a12a-2a3) at ($-3*(x1)+12*(x2)+-2*(x3)+3*(x4)$) {};
\node[coordinate] (-2a12a-3a3) at ($-2*(x1)+12*(x2)+-3*(x3)+3*(x4)$) {};
\node[coordinate] (-1a12a-3a2) at ($-1*(x1)+12*(x2)+-3*(x3)+2*(x4)$) {};
\node[coordinate] (-3a12a-1a2) at ($-3*(x1)+12*(x2)+-1*(x3)+2*(x4)$) {};
\node[coordinate] (-3a11a0a2) at ($-3*(x1)+11*(x2)+0*(x3)+2*(x4)$) {};
\node[coordinate] (-4a9a-2a7) at ($-4*(x1)+9*(x2)+-2*(x3)+7*(x4)$) {};
\node[coordinate] (-4a9a-1a6) at ($-4*(x1)+9*(x2)+-1*(x3)+6*(x4)$) {};
\node[coordinate] (-3a8a-1a6) at ($-3*(x1)+8*(x2)+-1*(x3)+6*(x4)$) {};
\node[coordinate] (-3a8a-2a7) at ($-3*(x1)+8*(x2)+-2*(x3)+7*(x4)$) {};
\node[coordinate] (-4a10a-3a7) at ($-4*(x1)+10*(x2)+-3*(x3)+7*(x4)$) {};
\node[coordinate] (-3a10a-4a7) at ($-3*(x1)+10*(x2)+-4*(x3)+7*(x4)$) {};
\node[coordinate] (-4a11a-3a6) at ($-4*(x1)+11*(x2)+-3*(x3)+6*(x4)$) {};
\node[coordinate] (-3a11a-4a6) at ($-3*(x1)+11*(x2)+-4*(x3)+6*(x4)$) {};
\node[coordinate] (-2a11a-4a5) at ($-2*(x1)+11*(x2)+-4*(x3)+5*(x4)$) {};
\node[coordinate] (-4a11a-2a5) at ($-4*(x1)+11*(x2)+-2*(x3)+5*(x4)$) {};
\node[coordinate] (-4a10a-1a5) at ($-4*(x1)+10*(x2)+-1*(x3)+5*(x4)$) {};
\node[coordinate] (7a12a-11a2) at ($7*(x1)+12*(x2)+-11*(x3)+2*(x4)$) {};
\node[coordinate] (7a12a-10a1) at ($7*(x1)+12*(x2)+-10*(x3)+1*(x4)$) {};
\node[coordinate] (8a11a-10a1) at ($8*(x1)+11*(x2)+-10*(x3)+1*(x4)$) {};
\node[coordinate] (8a11a-11a2) at ($8*(x1)+11*(x2)+-11*(x3)+2*(x4)$) {};
\node[coordinate] (7a13a-12a2) at ($7*(x1)+13*(x2)+-12*(x3)+2*(x4)$) {};
\node[coordinate] (8a13a-13a2) at ($8*(x1)+13*(x2)+-13*(x3)+2*(x4)$) {};
\node[coordinate] (9a12a-13a2) at ($9*(x1)+12*(x2)+-13*(x3)+2*(x4)$) {};
\node[coordinate] (9a11a-12a2) at ($9*(x1)+11*(x2)+-12*(x3)+2*(x4)$) {};
\node[coordinate] (7a14a-12a1) at ($7*(x1)+14*(x2)+-12*(x3)+1*(x4)$) {};
\node[coordinate] (8a14a-13a1) at ($8*(x1)+14*(x2)+-13*(x3)+1*(x4)$) {};
\node[coordinate] (9a14a-13a0) at ($9*(x1)+14*(x2)+-13*(x3)+0*(x4)$) {};
\node[coordinate] (10a13a-13a0) at ($10*(x1)+13*(x2)+-13*(x3)+0*(x4)$) {};
\node[coordinate] (10a12a-13a1) at ($10*(x1)+12*(x2)+-13*(x3)+1*(x4)$) {};
\node[coordinate] (7a14a-11a0) at ($7*(x1)+14*(x2)+-11*(x3)+0*(x4)$) {};
\node[coordinate] (8a14a-11a-1) at ($8*(x1)+14*(x2)+-11*(x3)+-1*(x4)$) {};
\node[coordinate] (9a14a-12a-1) at ($9*(x1)+14*(x2)+-12*(x3)+-1*(x4)$) {};
\node[coordinate] (7a13a-10a0) at ($7*(x1)+13*(x2)+-10*(x3)+0*(x4)$) {};
\node[coordinate] (8a13a-10a-1) at ($8*(x1)+13*(x2)+-10*(x3)+-1*(x4)$) {};
\node[coordinate] (6a11a-12a5) at ($6*(x1)+11*(x2)+-12*(x3)+5*(x4)$) {};
\node[coordinate] (6a11a-11a4) at ($6*(x1)+11*(x2)+-11*(x3)+4*(x4)$) {};
\node[coordinate] (7a10a-11a4) at ($7*(x1)+10*(x2)+-11*(x3)+4*(x4)$) {};
\node[coordinate] (7a10a-12a5) at ($7*(x1)+10*(x2)+-12*(x3)+5*(x4)$) {};
\node[coordinate] (6a12a-13a5) at ($6*(x1)+12*(x2)+-13*(x3)+5*(x4)$) {};
\node[coordinate] (7a12a-14a5) at ($7*(x1)+12*(x2)+-14*(x3)+5*(x4)$) {};
\node[coordinate] (8a11a-14a5) at ($8*(x1)+11*(x2)+-14*(x3)+5*(x4)$) {};
\node[coordinate] (8a10a-13a5) at ($8*(x1)+10*(x2)+-13*(x3)+5*(x4)$) {};
\node[coordinate] (6a13a-13a4) at ($6*(x1)+13*(x2)+-13*(x3)+4*(x4)$) {};
\node[coordinate] (7a13a-14a4) at ($7*(x1)+13*(x2)+-14*(x3)+4*(x4)$) {};
\node[coordinate] (8a13a-14a3) at ($8*(x1)+13*(x2)+-14*(x3)+3*(x4)$) {};
\node[coordinate] (9a12a-14a3) at ($9*(x1)+12*(x2)+-14*(x3)+3*(x4)$) {};
\node[coordinate] (9a11a-14a4) at ($9*(x1)+11*(x2)+-14*(x3)+4*(x4)$) {};
\node[coordinate] (6a13a-12a3) at ($6*(x1)+13*(x2)+-12*(x3)+3*(x4)$) {};
\node[coordinate] (6a12a-11a3) at ($6*(x1)+12*(x2)+-11*(x3)+3*(x4)$) {};
\node[coordinate] (5a14a-9a0) at ($5*(x1)+14*(x2)+-9*(x3)+0*(x4)$) {};
\node[coordinate] (5a14a-8a-1) at ($5*(x1)+14*(x2)+-8*(x3)+-1*(x4)$) {};
\node[coordinate] (6a13a-8a-1) at ($6*(x1)+13*(x2)+-8*(x3)+-1*(x4)$) {};
\node[coordinate] (6a13a-9a0) at ($6*(x1)+13*(x2)+-9*(x3)+0*(x4)$) {};
\node[coordinate] (5a15a-10a0) at ($5*(x1)+15*(x2)+-10*(x3)+0*(x4)$) {};
\node[coordinate] (6a15a-11a0) at ($6*(x1)+15*(x2)+-11*(x3)+0*(x4)$) {};
\node[coordinate] (5a16a-10a-1) at ($5*(x1)+16*(x2)+-10*(x3)+-1*(x4)$) {};
\node[coordinate] (6a16a-11a-1) at ($6*(x1)+16*(x2)+-11*(x3)+-1*(x4)$) {};
\node[coordinate] (7a16a-11a-2) at ($7*(x1)+16*(x2)+-11*(x3)+-2*(x4)$) {};
\node[coordinate] (8a15a-11a-2) at ($8*(x1)+15*(x2)+-11*(x3)+-2*(x4)$) {};
\node[coordinate] (5a16a-9a-2) at ($5*(x1)+16*(x2)+-9*(x3)+-2*(x4)$) {};
\node[coordinate] (6a16a-9a-3) at ($6*(x1)+16*(x2)+-9*(x3)+-3*(x4)$) {};
\node[coordinate] (7a16a-10a-3) at ($7*(x1)+16*(x2)+-10*(x3)+-3*(x4)$) {};
\node[coordinate] (5a15a-8a-2) at ($5*(x1)+15*(x2)+-8*(x3)+-2*(x4)$) {};
\node[coordinate] (6a15a-8a-3) at ($6*(x1)+15*(x2)+-8*(x3)+-3*(x4)$) {};
\node[coordinate] (5a10a-13a8) at ($5*(x1)+10*(x2)+-13*(x3)+8*(x4)$) {};
\node[coordinate] (5a10a-12a7) at ($5*(x1)+10*(x2)+-12*(x3)+7*(x4)$) {};
\node[coordinate] (6a9a-12a7) at ($6*(x1)+9*(x2)+-12*(x3)+7*(x4)$) {};
\node[coordinate] (6a9a-13a8) at ($6*(x1)+9*(x2)+-13*(x3)+8*(x4)$) {};
\node[coordinate] (5a11a-14a8) at ($5*(x1)+11*(x2)+-14*(x3)+8*(x4)$) {};
\node[coordinate] (6a11a-15a8) at ($6*(x1)+11*(x2)+-15*(x3)+8*(x4)$) {};
\node[coordinate] (7a10a-15a8) at ($7*(x1)+10*(x2)+-15*(x3)+8*(x4)$) {};
\node[coordinate] (7a9a-14a8) at ($7*(x1)+9*(x2)+-14*(x3)+8*(x4)$) {};
\node[coordinate] (5a12a-14a7) at ($5*(x1)+12*(x2)+-14*(x3)+7*(x4)$) {};
\node[coordinate] (6a12a-15a7) at ($6*(x1)+12*(x2)+-15*(x3)+7*(x4)$) {};
\node[coordinate] (7a12a-15a6) at ($7*(x1)+12*(x2)+-15*(x3)+6*(x4)$) {};
\node[coordinate] (8a11a-15a6) at ($8*(x1)+11*(x2)+-15*(x3)+6*(x4)$) {};
\node[coordinate] (8a10a-15a7) at ($8*(x1)+10*(x2)+-15*(x3)+7*(x4)$) {};
\node[coordinate] (5a12a-13a6) at ($5*(x1)+12*(x2)+-13*(x3)+6*(x4)$) {};
\node[coordinate] (5a11a-12a6) at ($5*(x1)+11*(x2)+-12*(x3)+6*(x4)$) {};
\node[coordinate] (4a13a-10a3) at ($4*(x1)+13*(x2)+-10*(x3)+3*(x4)$) {};
\node[coordinate] (4a13a-9a2) at ($4*(x1)+13*(x2)+-9*(x3)+2*(x4)$) {};
\node[coordinate] (5a12a-9a2) at ($5*(x1)+12*(x2)+-9*(x3)+2*(x4)$) {};
\node[coordinate] (5a12a-10a3) at ($5*(x1)+12*(x2)+-10*(x3)+3*(x4)$) {};
\node[coordinate] (4a14a-11a3) at ($4*(x1)+14*(x2)+-11*(x3)+3*(x4)$) {};
\node[coordinate] (5a14a-12a3) at ($5*(x1)+14*(x2)+-12*(x3)+3*(x4)$) {};
\node[coordinate] (4a15a-11a2) at ($4*(x1)+15*(x2)+-11*(x3)+2*(x4)$) {};
\node[coordinate] (5a15a-12a2) at ($5*(x1)+15*(x2)+-12*(x3)+2*(x4)$) {};
\node[coordinate] (6a15a-12a1) at ($6*(x1)+15*(x2)+-12*(x3)+1*(x4)$) {};
\node[coordinate] (4a15a-10a1) at ($4*(x1)+15*(x2)+-10*(x3)+1*(x4)$) {};
\node[coordinate] (4a14a-9a1) at ($4*(x1)+14*(x2)+-9*(x3)+1*(x4)$) {};
\node[coordinate] (3a12a-11a6) at ($3*(x1)+12*(x2)+-11*(x3)+6*(x4)$) {};
\node[coordinate] (3a12a-10a5) at ($3*(x1)+12*(x2)+-10*(x3)+5*(x4)$) {};
\node[coordinate] (4a11a-10a5) at ($4*(x1)+11*(x2)+-10*(x3)+5*(x4)$) {};
\node[coordinate] (4a11a-11a6) at ($4*(x1)+11*(x2)+-11*(x3)+6*(x4)$) {};
\node[coordinate] (3a13a-12a6) at ($3*(x1)+13*(x2)+-12*(x3)+6*(x4)$) {};
\node[coordinate] (4a13a-13a6) at ($4*(x1)+13*(x2)+-13*(x3)+6*(x4)$) {};
\node[coordinate] (3a14a-12a5) at ($3*(x1)+14*(x2)+-12*(x3)+5*(x4)$) {};
\node[coordinate] (4a14a-13a5) at ($4*(x1)+14*(x2)+-13*(x3)+5*(x4)$) {};
\node[coordinate] (5a14a-13a4) at ($5*(x1)+14*(x2)+-13*(x3)+4*(x4)$) {};
\node[coordinate] (3a14a-11a4) at ($3*(x1)+14*(x2)+-11*(x3)+4*(x4)$) {};
\node[coordinate] (3a13a-10a4) at ($3*(x1)+13*(x2)+-10*(x3)+4*(x4)$) {};
\node[coordinate] (2a15a-8a1) at ($2*(x1)+15*(x2)+-8*(x3)+1*(x4)$) {};
\node[coordinate] (2a15a-7a0) at ($2*(x1)+15*(x2)+-7*(x3)+0*(x4)$) {};
\node[coordinate] (3a14a-7a0) at ($3*(x1)+14*(x2)+-7*(x3)+0*(x4)$) {};
\node[coordinate] (3a14a-8a1) at ($3*(x1)+14*(x2)+-8*(x3)+1*(x4)$) {};
\node[coordinate] (2a16a-9a1) at ($2*(x1)+16*(x2)+-9*(x3)+1*(x4)$) {};
\node[coordinate] (3a16a-10a1) at ($3*(x1)+16*(x2)+-10*(x3)+1*(x4)$) {};
\node[coordinate] (2a17a-9a0) at ($2*(x1)+17*(x2)+-9*(x3)+0*(x4)$) {};
\node[coordinate] (3a17a-10a0) at ($3*(x1)+17*(x2)+-10*(x3)+0*(x4)$) {};
\node[coordinate] (4a17a-10a-1) at ($4*(x1)+17*(x2)+-10*(x3)+-1*(x4)$) {};
\node[coordinate] (2a17a-8a-1) at ($2*(x1)+17*(x2)+-8*(x3)+-1*(x4)$) {};
\node[coordinate] (3a17a-8a-2) at ($3*(x1)+17*(x2)+-8*(x3)+-2*(x4)$) {};
\node[coordinate] (4a17a-9a-2) at ($4*(x1)+17*(x2)+-9*(x3)+-2*(x4)$) {};
\node[coordinate] (2a16a-7a-1) at ($2*(x1)+16*(x2)+-7*(x3)+-1*(x4)$) {};
\node[coordinate] (3a16a-7a-2) at ($3*(x1)+16*(x2)+-7*(x3)+-2*(x4)$) {};
\node[coordinate] (2a11a-12a9) at ($2*(x1)+11*(x2)+-12*(x3)+9*(x4)$) {};
\node[coordinate] (2a11a-11a8) at ($2*(x1)+11*(x2)+-11*(x3)+8*(x4)$) {};
\node[coordinate] (3a10a-11a8) at ($3*(x1)+10*(x2)+-11*(x3)+8*(x4)$) {};
\node[coordinate] (3a10a-12a9) at ($3*(x1)+10*(x2)+-12*(x3)+9*(x4)$) {};
\node[coordinate] (2a12a-13a9) at ($2*(x1)+12*(x2)+-13*(x3)+9*(x4)$) {};
\node[coordinate] (3a12a-14a9) at ($3*(x1)+12*(x2)+-14*(x3)+9*(x4)$) {};
\node[coordinate] (4a11a-14a9) at ($4*(x1)+11*(x2)+-14*(x3)+9*(x4)$) {};
\node[coordinate] (4a10a-13a9) at ($4*(x1)+10*(x2)+-13*(x3)+9*(x4)$) {};
\node[coordinate] (2a13a-13a8) at ($2*(x1)+13*(x2)+-13*(x3)+8*(x4)$) {};
\node[coordinate] (3a13a-14a8) at ($3*(x1)+13*(x2)+-14*(x3)+8*(x4)$) {};
\node[coordinate] (4a13a-14a7) at ($4*(x1)+13*(x2)+-14*(x3)+7*(x4)$) {};
\node[coordinate] (2a13a-12a7) at ($2*(x1)+13*(x2)+-12*(x3)+7*(x4)$) {};
\node[coordinate] (2a12a-11a7) at ($2*(x1)+12*(x2)+-11*(x3)+7*(x4)$) {};
\node[coordinate] (1a14a-9a4) at ($1*(x1)+14*(x2)+-9*(x3)+4*(x4)$) {};
\node[coordinate] (1a14a-8a3) at ($1*(x1)+14*(x2)+-8*(x3)+3*(x4)$) {};
\node[coordinate] (2a13a-8a3) at ($2*(x1)+13*(x2)+-8*(x3)+3*(x4)$) {};
\node[coordinate] (2a13a-9a4) at ($2*(x1)+13*(x2)+-9*(x3)+4*(x4)$) {};
\node[coordinate] (1a15a-10a4) at ($1*(x1)+15*(x2)+-10*(x3)+4*(x4)$) {};
\node[coordinate] (2a15a-11a4) at ($2*(x1)+15*(x2)+-11*(x3)+4*(x4)$) {};
\node[coordinate] (1a16a-10a3) at ($1*(x1)+16*(x2)+-10*(x3)+3*(x4)$) {};
\node[coordinate] (2a16a-11a3) at ($2*(x1)+16*(x2)+-11*(x3)+3*(x4)$) {};
\node[coordinate] (3a16a-11a2) at ($3*(x1)+16*(x2)+-11*(x3)+2*(x4)$) {};
\node[coordinate] (1a16a-9a2) at ($1*(x1)+16*(x2)+-9*(x3)+2*(x4)$) {};
\node[coordinate] (1a15a-8a2) at ($1*(x1)+15*(x2)+-8*(x3)+2*(x4)$) {};
\node[coordinate] (0a13a-10a7) at ($0*(x1)+13*(x2)+-10*(x3)+7*(x4)$) {};
\node[coordinate] (0a13a-9a6) at ($0*(x1)+13*(x2)+-9*(x3)+6*(x4)$) {};
\node[coordinate] (1a12a-9a6) at ($1*(x1)+12*(x2)+-9*(x3)+6*(x4)$) {};
\node[coordinate] (1a12a-10a7) at ($1*(x1)+12*(x2)+-10*(x3)+7*(x4)$) {};
\node[coordinate] (0a14a-11a7) at ($0*(x1)+14*(x2)+-11*(x3)+7*(x4)$) {};
\node[coordinate] (1a14a-12a7) at ($1*(x1)+14*(x2)+-12*(x3)+7*(x4)$) {};
\node[coordinate] (0a15a-11a6) at ($0*(x1)+15*(x2)+-11*(x3)+6*(x4)$) {};
\node[coordinate] (1a15a-12a6) at ($1*(x1)+15*(x2)+-12*(x3)+6*(x4)$) {};
\node[coordinate] (2a15a-12a5) at ($2*(x1)+15*(x2)+-12*(x3)+5*(x4)$) {};
\node[coordinate] (0a15a-10a5) at ($0*(x1)+15*(x2)+-10*(x3)+5*(x4)$) {};
\node[coordinate] (0a14a-9a5) at ($0*(x1)+14*(x2)+-9*(x3)+5*(x4)$) {};
\node[coordinate] (-1a16a-7a2) at ($-1*(x1)+16*(x2)+-7*(x3)+2*(x4)$) {};
\node[coordinate] (-1a16a-6a1) at ($-1*(x1)+16*(x2)+-6*(x3)+1*(x4)$) {};
\node[coordinate] (0a15a-6a1) at ($0*(x1)+15*(x2)+-6*(x3)+1*(x4)$) {};
\node[coordinate] (0a15a-7a2) at ($0*(x1)+15*(x2)+-7*(x3)+2*(x4)$) {};
\node[coordinate] (-1a17a-8a2) at ($-1*(x1)+17*(x2)+-8*(x3)+2*(x4)$) {};
\node[coordinate] (0a17a-9a2) at ($0*(x1)+17*(x2)+-9*(x3)+2*(x4)$) {};
\node[coordinate] (-1a18a-8a1) at ($-1*(x1)+18*(x2)+-8*(x3)+1*(x4)$) {};
\node[coordinate] (0a18a-9a1) at ($0*(x1)+18*(x2)+-9*(x3)+1*(x4)$) {};
\node[coordinate] (1a18a-9a0) at ($1*(x1)+18*(x2)+-9*(x3)+0*(x4)$) {};
\node[coordinate] (-1a18a-7a0) at ($-1*(x1)+18*(x2)+-7*(x3)+0*(x4)$) {};
\node[coordinate] (0a18a-7a-1) at ($0*(x1)+18*(x2)+-7*(x3)+-1*(x4)$) {};
\node[coordinate] (1a18a-8a-1) at ($1*(x1)+18*(x2)+-8*(x3)+-1*(x4)$) {};
\node[coordinate] (-1a17a-6a0) at ($-1*(x1)+17*(x2)+-6*(x3)+0*(x4)$) {};
\node[coordinate] (0a17a-6a-1) at ($0*(x1)+17*(x2)+-6*(x3)+-1*(x4)$) {};
\node[coordinate] (-1a12a-11a10) at ($-1*(x1)+12*(x2)+-11*(x3)+10*(x4)$) {};
\node[coordinate] (-1a12a-10a9) at ($-1*(x1)+12*(x2)+-10*(x3)+9*(x4)$) {};
\node[coordinate] (0a11a-10a9) at ($0*(x1)+11*(x2)+-10*(x3)+9*(x4)$) {};
\node[coordinate] (0a11a-11a10) at ($0*(x1)+11*(x2)+-11*(x3)+10*(x4)$) {};
\node[coordinate] (-1a13a-12a10) at ($-1*(x1)+13*(x2)+-12*(x3)+10*(x4)$) {};
\node[coordinate] (0a13a-13a10) at ($0*(x1)+13*(x2)+-13*(x3)+10*(x4)$) {};
\node[coordinate] (1a12a-13a10) at ($1*(x1)+12*(x2)+-13*(x3)+10*(x4)$) {};
\node[coordinate] (1a11a-12a10) at ($1*(x1)+11*(x2)+-12*(x3)+10*(x4)$) {};
\node[coordinate] (-1a14a-12a9) at ($-1*(x1)+14*(x2)+-12*(x3)+9*(x4)$) {};
\node[coordinate] (0a14a-13a9) at ($0*(x1)+14*(x2)+-13*(x3)+9*(x4)$) {};
\node[coordinate] (1a14a-13a8) at ($1*(x1)+14*(x2)+-13*(x3)+8*(x4)$) {};
\node[coordinate] (-1a14a-11a8) at ($-1*(x1)+14*(x2)+-11*(x3)+8*(x4)$) {};
\node[coordinate] (-1a13a-10a8) at ($-1*(x1)+13*(x2)+-10*(x3)+8*(x4)$) {};
\node[coordinate] (-2a15a-8a5) at ($-2*(x1)+15*(x2)+-8*(x3)+5*(x4)$) {};
\node[coordinate] (-2a15a-7a4) at ($-2*(x1)+15*(x2)+-7*(x3)+4*(x4)$) {};
\node[coordinate] (-1a14a-7a4) at ($-1*(x1)+14*(x2)+-7*(x3)+4*(x4)$) {};
\node[coordinate] (-1a14a-8a5) at ($-1*(x1)+14*(x2)+-8*(x3)+5*(x4)$) {};
\node[coordinate] (-2a16a-9a5) at ($-2*(x1)+16*(x2)+-9*(x3)+5*(x4)$) {};
\node[coordinate] (-1a16a-10a5) at ($-1*(x1)+16*(x2)+-10*(x3)+5*(x4)$) {};
\node[coordinate] (-2a17a-9a4) at ($-2*(x1)+17*(x2)+-9*(x3)+4*(x4)$) {};
\node[coordinate] (-1a17a-10a4) at ($-1*(x1)+17*(x2)+-10*(x3)+4*(x4)$) {};
\node[coordinate] (0a17a-10a3) at ($0*(x1)+17*(x2)+-10*(x3)+3*(x4)$) {};
\node[coordinate] (-2a17a-8a3) at ($-2*(x1)+17*(x2)+-8*(x3)+3*(x4)$) {};
\node[coordinate] (-2a16a-7a3) at ($-2*(x1)+16*(x2)+-7*(x3)+3*(x4)$) {};
\node[coordinate] (-3a14a-9a8) at ($-3*(x1)+14*(x2)+-9*(x3)+8*(x4)$) {};
\node[coordinate] (-3a14a-8a7) at ($-3*(x1)+14*(x2)+-8*(x3)+7*(x4)$) {};
\node[coordinate] (-2a13a-8a7) at ($-2*(x1)+13*(x2)+-8*(x3)+7*(x4)$) {};
\node[coordinate] (-2a13a-9a8) at ($-2*(x1)+13*(x2)+-9*(x3)+8*(x4)$) {};
\node[coordinate] (-3a15a-10a8) at ($-3*(x1)+15*(x2)+-10*(x3)+8*(x4)$) {};
\node[coordinate] (-2a15a-11a8) at ($-2*(x1)+15*(x2)+-11*(x3)+8*(x4)$) {};
\node[coordinate] (-3a16a-10a7) at ($-3*(x1)+16*(x2)+-10*(x3)+7*(x4)$) {};
\node[coordinate] (-2a16a-11a7) at ($-2*(x1)+16*(x2)+-11*(x3)+7*(x4)$) {};
\node[coordinate] (-1a16a-11a6) at ($-1*(x1)+16*(x2)+-11*(x3)+6*(x4)$) {};
\node[coordinate] (-3a16a-9a6) at ($-3*(x1)+16*(x2)+-9*(x3)+6*(x4)$) {};
\node[coordinate] (-3a15a-8a6) at ($-3*(x1)+15*(x2)+-8*(x3)+6*(x4)$) {};
\node[coordinate] (6a19a-16a1) at ($6*(x1)+19*(x2)+-16*(x3)+1*(x4)$) {};
\node[coordinate] (6a19a-15a0) at ($6*(x1)+19*(x2)+-15*(x3)+0*(x4)$) {};
\node[coordinate] (7a18a-15a0) at ($7*(x1)+18*(x2)+-15*(x3)+0*(x4)$) {};
\node[coordinate] (7a18a-16a1) at ($7*(x1)+18*(x2)+-16*(x3)+1*(x4)$) {};
\node[coordinate] (6a20a-17a1) at ($6*(x1)+20*(x2)+-17*(x3)+1*(x4)$) {};
\node[coordinate] (7a20a-18a1) at ($7*(x1)+20*(x2)+-18*(x3)+1*(x4)$) {};
\node[coordinate] (8a19a-18a1) at ($8*(x1)+19*(x2)+-18*(x3)+1*(x4)$) {};
\node[coordinate] (8a18a-17a1) at ($8*(x1)+18*(x2)+-17*(x3)+1*(x4)$) {};
\node[coordinate] (6a21a-17a0) at ($6*(x1)+21*(x2)+-17*(x3)+0*(x4)$) {};
\node[coordinate] (7a21a-18a0) at ($7*(x1)+21*(x2)+-18*(x3)+0*(x4)$) {};
\node[coordinate] (8a21a-18a-1) at ($8*(x1)+21*(x2)+-18*(x3)+-1*(x4)$) {};
\node[coordinate] (9a20a-18a-1) at ($9*(x1)+20*(x2)+-18*(x3)+-1*(x4)$) {};
\node[coordinate] (9a19a-18a0) at ($9*(x1)+19*(x2)+-18*(x3)+0*(x4)$) {};
\node[coordinate] (6a21a-16a-1) at ($6*(x1)+21*(x2)+-16*(x3)+-1*(x4)$) {};
\node[coordinate] (7a21a-16a-2) at ($7*(x1)+21*(x2)+-16*(x3)+-2*(x4)$) {};
\node[coordinate] (8a21a-17a-2) at ($8*(x1)+21*(x2)+-17*(x3)+-2*(x4)$) {};
\node[coordinate] (6a20a-15a-1) at ($6*(x1)+20*(x2)+-15*(x3)+-1*(x4)$) {};
\node[coordinate] (7a20a-15a-2) at ($7*(x1)+20*(x2)+-15*(x3)+-2*(x4)$) {};
\node[coordinate] (5a18a-17a4) at ($5*(x1)+18*(x2)+-17*(x3)+4*(x4)$) {};
\node[coordinate] (5a18a-16a3) at ($5*(x1)+18*(x2)+-16*(x3)+3*(x4)$) {};
\node[coordinate] (6a17a-16a3) at ($6*(x1)+17*(x2)+-16*(x3)+3*(x4)$) {};
\node[coordinate] (6a17a-17a4) at ($6*(x1)+17*(x2)+-17*(x3)+4*(x4)$) {};
\node[coordinate] (5a19a-18a4) at ($5*(x1)+19*(x2)+-18*(x3)+4*(x4)$) {};
\node[coordinate] (6a19a-19a4) at ($6*(x1)+19*(x2)+-19*(x3)+4*(x4)$) {};
\node[coordinate] (7a18a-19a4) at ($7*(x1)+18*(x2)+-19*(x3)+4*(x4)$) {};
\node[coordinate] (7a17a-18a4) at ($7*(x1)+17*(x2)+-18*(x3)+4*(x4)$) {};
\node[coordinate] (5a20a-18a3) at ($5*(x1)+20*(x2)+-18*(x3)+3*(x4)$) {};
\node[coordinate] (6a20a-19a3) at ($6*(x1)+20*(x2)+-19*(x3)+3*(x4)$) {};
\node[coordinate] (7a20a-19a2) at ($7*(x1)+20*(x2)+-19*(x3)+2*(x4)$) {};
\node[coordinate] (8a19a-19a2) at ($8*(x1)+19*(x2)+-19*(x3)+2*(x4)$) {};
\node[coordinate] (8a18a-19a3) at ($8*(x1)+18*(x2)+-19*(x3)+3*(x4)$) {};
\node[coordinate] (5a20a-17a2) at ($5*(x1)+20*(x2)+-17*(x3)+2*(x4)$) {};
\node[coordinate] (5a19a-16a2) at ($5*(x1)+19*(x2)+-16*(x3)+2*(x4)$) {};
\node[coordinate] (4a17a-18a7) at ($4*(x1)+17*(x2)+-18*(x3)+7*(x4)$) {};
\node[coordinate] (4a17a-17a6) at ($4*(x1)+17*(x2)+-17*(x3)+6*(x4)$) {};
\node[coordinate] (5a16a-17a6) at ($5*(x1)+16*(x2)+-17*(x3)+6*(x4)$) {};
\node[coordinate] (5a16a-18a7) at ($5*(x1)+16*(x2)+-18*(x3)+7*(x4)$) {};
\node[coordinate] (4a18a-19a7) at ($4*(x1)+18*(x2)+-19*(x3)+7*(x4)$) {};
\node[coordinate] (5a18a-20a7) at ($5*(x1)+18*(x2)+-20*(x3)+7*(x4)$) {};
\node[coordinate] (6a17a-20a7) at ($6*(x1)+17*(x2)+-20*(x3)+7*(x4)$) {};
\node[coordinate] (6a16a-19a7) at ($6*(x1)+16*(x2)+-19*(x3)+7*(x4)$) {};
\node[coordinate] (4a19a-19a6) at ($4*(x1)+19*(x2)+-19*(x3)+6*(x4)$) {};
\node[coordinate] (5a19a-20a6) at ($5*(x1)+19*(x2)+-20*(x3)+6*(x4)$) {};
\node[coordinate] (6a19a-20a5) at ($6*(x1)+19*(x2)+-20*(x3)+5*(x4)$) {};
\node[coordinate] (7a18a-20a5) at ($7*(x1)+18*(x2)+-20*(x3)+5*(x4)$) {};
\node[coordinate] (7a17a-20a6) at ($7*(x1)+17*(x2)+-20*(x3)+6*(x4)$) {};
\node[coordinate] (4a19a-18a5) at ($4*(x1)+19*(x2)+-18*(x3)+5*(x4)$) {};
\node[coordinate] (4a18a-17a5) at ($4*(x1)+18*(x2)+-17*(x3)+5*(x4)$) {};
\node[coordinate] (3a20a-15a2) at ($3*(x1)+20*(x2)+-15*(x3)+2*(x4)$) {};
\node[coordinate] (3a20a-14a1) at ($3*(x1)+20*(x2)+-14*(x3)+1*(x4)$) {};
\node[coordinate] (4a19a-14a1) at ($4*(x1)+19*(x2)+-14*(x3)+1*(x4)$) {};
\node[coordinate] (4a19a-15a2) at ($4*(x1)+19*(x2)+-15*(x3)+2*(x4)$) {};
\node[coordinate] (3a21a-16a2) at ($3*(x1)+21*(x2)+-16*(x3)+2*(x4)$) {};
\node[coordinate] (4a21a-17a2) at ($4*(x1)+21*(x2)+-17*(x3)+2*(x4)$) {};
\node[coordinate] (3a22a-16a1) at ($3*(x1)+22*(x2)+-16*(x3)+1*(x4)$) {};
\node[coordinate] (4a22a-17a1) at ($4*(x1)+22*(x2)+-17*(x3)+1*(x4)$) {};
\node[coordinate] (5a22a-17a0) at ($5*(x1)+22*(x2)+-17*(x3)+0*(x4)$) {};
\node[coordinate] (3a22a-15a0) at ($3*(x1)+22*(x2)+-15*(x3)+0*(x4)$) {};
\node[coordinate] (4a22a-15a-1) at ($4*(x1)+22*(x2)+-15*(x3)+-1*(x4)$) {};
\node[coordinate] (5a22a-16a-1) at ($5*(x1)+22*(x2)+-16*(x3)+-1*(x4)$) {};
\node[coordinate] (3a21a-14a0) at ($3*(x1)+21*(x2)+-14*(x3)+0*(x4)$) {};
\node[coordinate] (4a21a-14a-1) at ($4*(x1)+21*(x2)+-14*(x3)+-1*(x4)$) {};
\node[coordinate] (2a19a-16a5) at ($2*(x1)+19*(x2)+-16*(x3)+5*(x4)$) {};
\node[coordinate] (2a19a-15a4) at ($2*(x1)+19*(x2)+-15*(x3)+4*(x4)$) {};
\node[coordinate] (3a18a-15a4) at ($3*(x1)+18*(x2)+-15*(x3)+4*(x4)$) {};
\node[coordinate] (3a18a-16a5) at ($3*(x1)+18*(x2)+-16*(x3)+5*(x4)$) {};
\node[coordinate] (2a20a-17a5) at ($2*(x1)+20*(x2)+-17*(x3)+5*(x4)$) {};
\node[coordinate] (3a20a-18a5) at ($3*(x1)+20*(x2)+-18*(x3)+5*(x4)$) {};
\node[coordinate] (2a21a-17a4) at ($2*(x1)+21*(x2)+-17*(x3)+4*(x4)$) {};
\node[coordinate] (3a21a-18a4) at ($3*(x1)+21*(x2)+-18*(x3)+4*(x4)$) {};
\node[coordinate] (4a21a-18a3) at ($4*(x1)+21*(x2)+-18*(x3)+3*(x4)$) {};
\node[coordinate] (2a21a-16a3) at ($2*(x1)+21*(x2)+-16*(x3)+3*(x4)$) {};
\node[coordinate] (2a20a-15a3) at ($2*(x1)+20*(x2)+-15*(x3)+3*(x4)$) {};
\node[coordinate] (1a18a-17a8) at ($1*(x1)+18*(x2)+-17*(x3)+8*(x4)$) {};
\node[coordinate] (1a18a-16a7) at ($1*(x1)+18*(x2)+-16*(x3)+7*(x4)$) {};
\node[coordinate] (2a17a-16a7) at ($2*(x1)+17*(x2)+-16*(x3)+7*(x4)$) {};
\node[coordinate] (2a17a-17a8) at ($2*(x1)+17*(x2)+-17*(x3)+8*(x4)$) {};
\node[coordinate] (1a19a-18a8) at ($1*(x1)+19*(x2)+-18*(x3)+8*(x4)$) {};
\node[coordinate] (2a19a-19a8) at ($2*(x1)+19*(x2)+-19*(x3)+8*(x4)$) {};
\node[coordinate] (3a18a-19a8) at ($3*(x1)+18*(x2)+-19*(x3)+8*(x4)$) {};
\node[coordinate] (3a17a-18a8) at ($3*(x1)+17*(x2)+-18*(x3)+8*(x4)$) {};
\node[coordinate] (1a20a-18a7) at ($1*(x1)+20*(x2)+-18*(x3)+7*(x4)$) {};
\node[coordinate] (2a20a-19a7) at ($2*(x1)+20*(x2)+-19*(x3)+7*(x4)$) {};
\node[coordinate] (3a20a-19a6) at ($3*(x1)+20*(x2)+-19*(x3)+6*(x4)$) {};
\node[coordinate] (1a20a-17a6) at ($1*(x1)+20*(x2)+-17*(x3)+6*(x4)$) {};
\node[coordinate] (1a19a-16a6) at ($1*(x1)+19*(x2)+-16*(x3)+6*(x4)$) {};
\node[coordinate] (0a21a-14a3) at ($0*(x1)+21*(x2)+-14*(x3)+3*(x4)$) {};
\node[coordinate] (0a21a-13a2) at ($0*(x1)+21*(x2)+-13*(x3)+2*(x4)$) {};
\node[coordinate] (1a20a-13a2) at ($1*(x1)+20*(x2)+-13*(x3)+2*(x4)$) {};
\node[coordinate] (1a20a-14a3) at ($1*(x1)+20*(x2)+-14*(x3)+3*(x4)$) {};
\node[coordinate] (0a22a-15a3) at ($0*(x1)+22*(x2)+-15*(x3)+3*(x4)$) {};
\node[coordinate] (1a22a-16a3) at ($1*(x1)+22*(x2)+-16*(x3)+3*(x4)$) {};
\node[coordinate] (0a23a-15a2) at ($0*(x1)+23*(x2)+-15*(x3)+2*(x4)$) {};
\node[coordinate] (1a23a-16a2) at ($1*(x1)+23*(x2)+-16*(x3)+2*(x4)$) {};
\node[coordinate] (2a23a-16a1) at ($2*(x1)+23*(x2)+-16*(x3)+1*(x4)$) {};
\node[coordinate] (0a23a-14a1) at ($0*(x1)+23*(x2)+-14*(x3)+1*(x4)$) {};
\node[coordinate] (1a23a-14a0) at ($1*(x1)+23*(x2)+-14*(x3)+0*(x4)$) {};
\node[coordinate] (2a23a-15a0) at ($2*(x1)+23*(x2)+-15*(x3)+0*(x4)$) {};
\node[coordinate] (0a22a-13a1) at ($0*(x1)+22*(x2)+-13*(x3)+1*(x4)$) {};
\node[coordinate] (1a22a-13a0) at ($1*(x1)+22*(x2)+-13*(x3)+0*(x4)$) {};
\node[coordinate] (-1a20a-15a6) at ($-1*(x1)+20*(x2)+-15*(x3)+6*(x4)$) {};
\node[coordinate] (-1a20a-14a5) at ($-1*(x1)+20*(x2)+-14*(x3)+5*(x4)$) {};
\node[coordinate] (0a19a-14a5) at ($0*(x1)+19*(x2)+-14*(x3)+5*(x4)$) {};
\node[coordinate] (0a19a-15a6) at ($0*(x1)+19*(x2)+-15*(x3)+6*(x4)$) {};
\node[coordinate] (-1a21a-16a6) at ($-1*(x1)+21*(x2)+-16*(x3)+6*(x4)$) {};
\node[coordinate] (0a21a-17a6) at ($0*(x1)+21*(x2)+-17*(x3)+6*(x4)$) {};
\node[coordinate] (-1a22a-16a5) at ($-1*(x1)+22*(x2)+-16*(x3)+5*(x4)$) {};
\node[coordinate] (0a22a-17a5) at ($0*(x1)+22*(x2)+-17*(x3)+5*(x4)$) {};
\node[coordinate] (1a22a-17a4) at ($1*(x1)+22*(x2)+-17*(x3)+4*(x4)$) {};
\node[coordinate] (-1a22a-15a4) at ($-1*(x1)+22*(x2)+-15*(x3)+4*(x4)$) {};
\node[coordinate] (-1a21a-14a4) at ($-1*(x1)+21*(x2)+-14*(x3)+4*(x4)$) {};
\node[coordinate] (-2a19a-16a9) at ($-2*(x1)+19*(x2)+-16*(x3)+9*(x4)$) {};
\node[coordinate] (-2a19a-15a8) at ($-2*(x1)+19*(x2)+-15*(x3)+8*(x4)$) {};
\node[coordinate] (-1a18a-15a8) at ($-1*(x1)+18*(x2)+-15*(x3)+8*(x4)$) {};
\node[coordinate] (-1a18a-16a9) at ($-1*(x1)+18*(x2)+-16*(x3)+9*(x4)$) {};
\node[coordinate] (-2a20a-17a9) at ($-2*(x1)+20*(x2)+-17*(x3)+9*(x4)$) {};
\node[coordinate] (-1a20a-18a9) at ($-1*(x1)+20*(x2)+-18*(x3)+9*(x4)$) {};
\node[coordinate] (0a19a-18a9) at ($0*(x1)+19*(x2)+-18*(x3)+9*(x4)$) {};
\node[coordinate] (0a18a-17a9) at ($0*(x1)+18*(x2)+-17*(x3)+9*(x4)$) {};
\node[coordinate] (-2a21a-17a8) at ($-2*(x1)+21*(x2)+-17*(x3)+8*(x4)$) {};
\node[coordinate] (-1a21a-18a8) at ($-1*(x1)+21*(x2)+-18*(x3)+8*(x4)$) {};
\node[coordinate] (0a21a-18a7) at ($0*(x1)+21*(x2)+-18*(x3)+7*(x4)$) {};
\node[coordinate] (-2a21a-16a7) at ($-2*(x1)+21*(x2)+-16*(x3)+7*(x4)$) {};
\node[coordinate] (-2a20a-15a7) at ($-2*(x1)+20*(x2)+-15*(x3)+7*(x4)$) {};




\def\pointclouda{(5a-10a15a0) / (5a-10a16a-1) / (6a-11a16a-1) / (6a-11a15a0) / (5a-9a14a0) / (6a-9a13a0) / (7a-10a13a0) / (7a-11a14a0) / (5a-8a14a-1) / (6a-8a13a-1) / (7a-8a13a-2) / (8a-9a13a-2) / (8a-10a13a-1) / (5a-8a15a-2) / (6a-8a15a-3) / (7a-8a14a-3) / (5a-9a16a-2) / (6a-9a16a-3) , (4a-11a14a3) / (4a-11a15a2) / (5a-12a15a2) / (5a-12a14a3) / (4a-10a13a3) / (5a-10a12a3) / (6a-11a12a3) / (6a-12a13a3) / (4a-9a13a2) / (5a-9a12a2) / (6a-9a12a1) / (7a-10a12a1) / (7a-11a12a2) / (4a-9a14a1) / (5a-9a14a0) / (6a-9a13a0) / (4a-10a15a1) / (5a-10a15a0)}


\def\pointcloudb{(3a-12a13a6) / (3a-12a14a5) / (4a-13a14a5) / (4a-13a13a6) / (3a-11a12a6) / (4a-11a11a6) / (5a-12a11a6) / (5a-13a12a6) / (3a-10a12a5) / (4a-10a11a5) / (5a-10a11a4) / (6a-11a11a4) / (6a-12a11a5) / (3a-10a13a4) / (4a-10a13a3) / (5a-10a12a3) / (3a-11a14a4) / (4a-11a14a3)}

\def\pointcloudc{(2a-9a16a1) / (2a-9a17a0) / (3a-10a17a0) / (3a-10a16a1) / (2a-8a15a1) / (3a-8a14a1) / (4a-9a14a1) / (4a-10a15a1) / (2a-7a15a0) / (3a-7a14a0) / (4a-7a14a-1) / (5a-8a14a-1) / (5a-9a14a0) / (2a-7a16a-1) / (3a-7a16a-2) / (4a-7a15a-2) / (2a-8a17a-1) / (3a-8a17a-2) , (1a-10a15a4) / (1a-10a16a3) / (2a-11a16a3) / (2a-11a15a4) / (1a-9a14a4) / (2a-9a13a4) / (3a-10a13a4) / (3a-11a14a4) / (1a-8a14a3) / (2a-8a13a3) / (3a-8a13a2) / (4a-9a13a2) / (4a-10a13a3) / (1a-8a15a2) / (2a-8a15a1) / (3a-8a14a1) / (1a-9a16a2) / (2a-9a16a1) , (0a-11a14a7) / (0a-11a15a6) / (1a-12a15a6) / (1a-12a14a7) / (0a-10a13a7) / (1a-10a12a7) / (2a-11a12a7) / (2a-12a13a7) / (0a-9a13a6) / (1a-9a12a6) / (2a-9a12a5) / (3a-10a12a5) / (3a-11a12a6) / (0a-9a14a5) / (1a-9a14a4) / (2a-9a13a4) / (0a-10a15a5) / (1a-10a15a4) , (-1a-8a17a2) / (-1a-8a18a1) / (0a-9a18a1) / (0a-9a17a2) / (-1a-7a16a2) / (0a-7a15a2) / (1a-8a15a2) / (1a-9a16a2) / (-1a-6a16a1) / (0a-6a15a1) / (1a-6a15a0) / (2a-7a15a0) / (2a-8a15a1) / (-1a-6a17a0) / (0a-6a17a-1) / (1a-6a16a-1) / (-1a-7a18a0) / (0a-7a18a-1) , (-2a-9a16a5) / (-2a-9a17a4) / (-1a-10a17a4) / (-1a-10a16a5) / (-2a-8a15a5) / (-1a-8a14a5) / (0a-9a14a5) / (0a-10a15a5) / (-2a-7a15a4) / (-1a-7a14a4) / (0a-7a14a3) / (1a-8a14a3) / (1a-9a14a4) / (-2a-7a16a3) / (-1a-7a16a2) / (0a-7a15a2) / (-2a-8a17a3) / (-1a-8a17a2) , (-3a-10a15a8) / (-3a-10a16a7) / (-2a-11a16a7) / (-2a-11a15a8) / (-3a-9a14a8) / (-2a-9a13a8) / (-1a-10a13a8) / (-1a-11a14a8) / (-3a-8a14a7) / (-2a-8a13a7) / (-1a-8a13a6) / (0a-9a13a6) / (0a-10a13a7) / (-3a-8a15a6) / (-2a-8a15a5) / (-1a-8a14a5) / (-3a-9a16a6) / (-2a-9a16a5) , (6a-5a8a1) / (6a-5a9a0) / (7a-6a9a0) / (7a-6a8a1) / (6a-4a7a1) / (7a-4a6a1) / (8a-5a6a1) / (8a-6a7a1) / (6a-3a7a0) / (7a-3a6a0) / (8a-3a6a-1) / (9a-4a6a-1) / (9a-5a6a0) / (6a-3a8a-1) / (7a-3a8a-2) / (8a-3a7a-2) / (6a-4a9a-1) / (7a-4a9a-2) , (5a-6a7a4) / (5a-6a8a3) / (6a-7a8a3) / (6a-7a7a4) / (5a-5a6a4) / (6a-5a5a4) / (7a-6a5a4) / (7a-7a6a4) / (5a-4a6a3) / (6a-4a5a3) / (7a-4a5a2) / (8a-5a5a2) / (8a-6a5a3) / (5a-4a7a2) / (6a-4a7a1) / (7a-4a6a1) / (5a-5a8a2) / (6a-5a8a1) , (4a-3a10a-1) / (4a-3a11a-2) / (5a-4a11a-2) / (5a-4a10a-1) / (4a-2a9a-1) / (5a-2a8a-1) / (6a-3a8a-1) / (6a-4a9a-1) / (4a-1a9a-2) / (5a-1a8a-2) / (6a-1a8a-3) / (7a-2a8a-3) / (7a-3a8a-2) / (4a-1a10a-3) / (5a-1a10a-4) / (6a-1a9a-4) / (4a-2a11a-3) / (5a-2a11a-4) , (4a-7a6a7) / (4a-7a7a6) / (5a-8a7a6) / (5a-8a6a7) / (4a-6a5a7) / (5a-6a4a7) / (6a-7a4a7) / (6a-8a5a7) / (4a-5a5a6) / (5a-5a4a6) / (6a-5a4a5) / (7a-6a4a5) / (7a-7a4a6) / (4a-5a6a5) / (5a-5a6a4) / (6a-5a5a4) / (4a-6a7a5) / (5a-6a7a4) , (3a-4a9a2) / (3a-4a10a1) / (4a-5a10a1) / (4a-5a9a2) / (3a-3a8a2) / (4a-3a7a2) / (5a-4a7a2) / (5a-5a8a2) / (3a-2a8a1) / (4a-2a7a1) / (5a-2a7a0) / (6a-3a7a0) / (6a-4a7a1) / (3a-2a9a0) / (4a-2a9a-1) / (5a-2a8a-1) / (3a-3a10a0) / (4a-3a10a-1) , (2a-5a8a5) / (2a-5a9a4) / (3a-6a9a4) / (3a-6a8a5) / (2a-4a7a5) / (3a-4a6a5) / (4a-5a6a5) / (4a-6a7a5) / (2a-3a7a4) / (3a-3a6a4) / (4a-3a6a3) / (5a-4a6a3) / (5a-5a6a4) / (2a-3a8a3) / (3a-3a8a2) / (4a-3a7a2) / (2a-4a9a3) / (3a-4a9a2) , (1a-2a11a0) / (1a-2a12a-1) / (2a-3a12a-1) / (2a-3a11a0) / (1a-1a10a0) / (2a-1a9a0) / (3a-2a9a0) / (3a-3a10a0) / (1a0a10a-1) / (2a0a9a-1) / (3a0a9a-2) / (4a-1a9a-2) / (4a-2a9a-1) / (1a0a11a-2) / (2a0a11a-3) / (3a0a10a-3) / (1a-1a12a-2) / (2a-1a12a-3) , (1a-6a7a8) / (1a-6a8a7) / (2a-7a8a7) / (2a-7a7a8) / (1a-5a6a8) / (2a-5a5a8) / (3a-6a5a8) / (3a-7a6a8) / (1a-4a6a7) / (2a-4a5a7) / (3a-4a5a6) / (4a-5a5a6) / (4a-6a5a7) / (1a-4a7a6) / (2a-4a7a5) / (3a-4a6a5) / (1a-5a8a6) / (2a-5a8a5) , (0a-3a10a3) / (0a-3a11a2) / (1a-4a11a2) / (1a-4a10a3) / (0a-2a9a3) / (1a-2a8a3) / (2a-3a8a3) / (2a-4a9a3) / (0a-1a9a2) / (1a-1a8a2) / (2a-1a8a1) / (3a-2a8a1) / (3a-3a8a2) / (0a-1a10a1) / (1a-1a10a0) / (2a-1a9a0) / (0a-2a11a1) / (1a-2a11a0) , (-1a-4a9a6) / (-1a-4a10a5) / (0a-5a10a5) / (0a-5a9a6) / (-1a-3a8a6) / (0a-3a7a6) / (1a-4a7a6) / (1a-5a8a6) / (-1a-2a8a5) / (0a-2a7a5) / (1a-2a7a4) / (2a-3a7a4) / (2a-4a7a5) / (-1a-2a9a4) / (0a-2a9a3) / (1a-2a8a3) / (-1a-3a10a4) / (0a-3a10a3) , (-2a-1a12a1) / (-2a-1a13a0) / (-1a-2a13a0) / (-1a-2a12a1) / (-2a0a11a1) / (-1a0a10a1) / (0a-1a10a1) / (0a-2a11a1) / (-2a1a11a0) / (-1a1a10a0) / (0a1a10a-1) / (1a0a10a-1) / (1a-1a10a0) / (-2a1a12a-1) / (-1a1a12a-2) / (0a1a11a-2) / (-2a0a13a-1) / (-1a0a13a-2) , (-2a-5a8a9) / (-2a-5a9a8) / (-1a-6a9a8) / (-1a-6a8a9) / (-2a-4a7a9) / (-1a-4a6a9) / (0a-5a6a9) / (0a-6a7a9) / (-2a-3a7a8) / (-1a-3a6a8) / (0a-3a6a7) / (1a-4a6a7) / (1a-5a6a8) / (-2a-3a8a7) / (-1a-3a8a6) / (0a-3a7a6) / (-2a-4a9a7) / (-1a-4a9a6) , (-3a-2a11a4) / (-3a-2a12a3) / (-2a-3a12a3) / (-2a-3a11a4) / (-3a-1a10a4) / (-2a-1a9a4) / (-1a-2a9a4) / (-1a-3a10a4) / (-3a0a10a3) / (-2a0a9a3) / (-1a0a9a2) / (0a-1a9a2) / (0a-2a9a3) / (-3a0a11a2) / (-2a0a11a1) / (-1a0a10a1) / (-3a-1a12a2) / (-2a-1a12a1) , (-4a-3a10a7) / (-4a-3a11a6) / (-3a-4a11a6) / (-3a-4a10a7) / (-4a-2a9a7) / (-3a-2a8a7) / (-2a-3a8a7) / (-2a-4a9a7) / (-4a-1a9a6) / (-3a-1a8a6) / (-2a-1a8a5) / (-1a-2a8a5) / (-1a-3a8a6) / (-4a-1a10a5) / (-3a-1a10a4) / (-2a-1a9a4) / (-4a-2a11a5) / (-3a-2a11a4) , (7a0a1a2) / (7a0a2a1) / (8a-1a2a1) / (8a-1a1a2) / (7a1a0a2) / (8a1a-1a2) / (9a0a-1a2) / (9a-1a0a2) / (7a2a0a1) / (8a2a-1a1) / (9a2a-1a0) / (10a1a-1a0) / (10a0a-1a1) / (7a2a1a0) / (8a2a1a-1) / (9a2a0a-1) / (7a1a2a0) / (8a1a2a-1) , (6a-1a0a5) / (6a-1a1a4) / (7a-2a1a4) / (7a-2a0a5) / (6a0a-1a5) / (7a0a-2a5) / (8a-1a-2a5) / (8a-2a-1a5) / (6a1a-1a4) / (7a1a-2a4) / (8a1a-2a3) / (9a0a-2a3) / (9a-1a-2a4) / (6a1a0a3) / (7a1a0a2) / (8a1a-1a2) / (6a0a1a3) / (7a0a1a2) , (5a2a3a0) / (5a2a4a-1) / (6a1a4a-1) / (6a1a3a0) / (5a3a2a0) / (6a3a1a0) / (7a2a1a0) / (7a1a2a0) / (5a4a2a-1) / (6a4a1a-1) / (7a4a1a-2) / (8a3a1a-2) / (8a2a1a-1) / (5a4a3a-2) / (6a4a3a-3) / (7a4a2a-3) / (5a3a4a-2) / (6a3a4a-3) , (5a-2a-1a8) / (5a-2a0a7) / (6a-3a0a7) / (6a-3a-1a8) / (5a-1a-2a8) / (6a-1a-3a8) / (7a-2a-3a8) / (7a-3a-2a8) / (5a0a-2a7) / (6a0a-3a7) / (7a0a-3a6) / (8a-1a-3a6) / (8a-2a-3a7) / (5a0a-1a6) / (6a0a-1a5) / (7a0a-2a5) / (5a-1a0a6) / (6a-1a0a5) , (4a1a2a3) / (4a1a3a2) / (5a0a3a2) / (5a0a2a3) / (4a2a1a3) / (5a2a0a3) / (6a1a0a3) / (6a0a1a3) / (4a3a1a2) / (5a3a0a2) / (6a3a0a1) / (7a2a0a1) / (7a1a0a2) / (4a3a2a1) / (5a3a2a0) / (6a3a1a0) / (4a2a3a1) / (5a2a3a0)}


\def\pointcloudd{(3a4a5a-2) / (3a4a6a-3) / (4a3a6a-3) / (4a3a5a-2) / (3a5a4a-2) / (4a5a3a-2) / (5a4a3a-2) / (5a3a4a-2) / (3a6a4a-3) / (4a6a3a-3) / (5a6a3a-4) / (6a5a3a-4) / (6a4a3a-3) / (3a6a5a-4) / (4a6a5a-5) / (5a6a4a-5) / (3a5a6a-4) / (4a5a6a-5)}


\def\pointcloude{(3a0a1a6) / (3a0a2a5) / (4a-1a2a5) / (4a-1a1a6) / (3a1a0a6) / (4a1a-1a6) / (5a0a-1a6) / (5a-1a0a6) / (3a2a0a5) / (4a2a-1a5) / (5a2a-1a4) / (6a1a-1a4) / (6a0a-1a5) / (3a2a1a4) / (4a2a1a3) / (5a2a0a3) / (3a1a2a4) / (4a1a2a3) , (2a3a4a1) / (2a3a5a0) / (3a2a5a0) / (3a2a4a1) / (2a4a3a1) / (3a4a2a1) / (4a3a2a1) / (4a2a3a1) / (2a5a3a0) / (3a5a2a0) / (4a5a2a-1) / (5a4a2a-1) / (5a3a2a0) / (2a5a4a-1) / (3a5a4a-2) / (4a5a3a-2) / (2a4a5a-1) / (3a4a5a-2) , (2a-1a0a9) / (2a-1a1a8) / (3a-2a1a8) / (3a-2a0a9) / (2a0a-1a9) / (3a0a-2a9) / (4a-1a-2a9) / (4a-2a-1a9) / (2a1a-1a8) / (3a1a-2a8) / (4a1a-2a7) / (5a0a-2a7) / (5a-1a-2a8) / (2a1a0a7) / (3a1a0a6) / (4a1a-1a6) / (2a0a1a7) / (3a0a1a6)}


\def\pointcloudf{(1a2a3a4) / (1a2a4a3) / (2a1a4a3) / (2a1a3a4) / (1a3a2a4) / (2a3a1a4) / (3a2a1a4) / (3a1a2a4) / (1a4a2a3) / (2a4a1a3) / (3a4a1a2) / (4a3a1a2) / (4a2a1a3) / (1a4a3a2) / (2a4a3a1) / (3a4a2a1) / (1a3a4a2) / (2a3a4a1)}

\def\pointcloudg{(0a5a6a-1) / (0a5a7a-2) / (1a4a7a-2) / (1a4a6a-1) / (0a6a5a-1) / (1a6a4a-1) / (2a5a4a-1) / (2a4a5a-1) / (0a7a5a-2) / (1a7a4a-2) / (2a7a4a-3) / (3a6a4a-3) / (3a5a4a-2) / (0a7a6a-3) / (1a7a6a-4) / (2a7a5a-4) / (0a6a7a-3) / (1a6a7a-4) , (0a1a2a7) / (0a1a3a6) / (1a0a3a6) / (1a0a2a7) / (0a2a1a7) / (1a2a0a7) / (2a1a0a7) / (2a0a1a7) / (0a3a1a6) / (1a3a0a6) / (2a3a0a5) / (3a2a0a5) / (3a1a0a6) / (0a3a2a5) / (1a3a2a4) / (2a3a1a4) / (0a2a3a5) / (1a2a3a4) , (-1a4a5a2) / (-1a4a6a1) / (0a3a6a1) / (0a3a5a2) / (-1a5a4a2) / (0a5a3a2) / (1a4a3a2) / (1a3a4a2) / (-1a6a4a1) / (0a6a3a1) / (1a6a3a0) / (2a5a3a0) / (2a4a3a1) / (-1a6a5a0) / (0a6a5a-1) / (1a6a4a-1) / (-1a5a6a0) / (0a5a6a-1) , (-1a0a1a10) / (-1a0a2a9) / (0a-1a2a9) / (0a-1a1a10) / (-1a1a0a10) / (0a1a-1a10) / (1a0a-1a10) / (1a-1a0a10) / (-1a2a0a9) / (0a2a-1a9) / (1a2a-1a8) / (2a1a-1a8) / (2a0a-1a9) / (-1a2a1a8) / (0a2a1a7) / (1a2a0a7) / (-1a1a2a8) / (0a1a2a7) , (-2a3a4a5) / (-2a3a5a4) / (-1a2a5a4) / (-1a2a4a5) / (-2a4a3a5) / (-1a4a2a5) / (0a3a2a5) / (0a2a3a5) / (-2a5a3a4) / (-1a5a2a4) / (0a5a2a3) / (1a4a2a3) / (1a3a2a4) / (-2a5a4a3) / (-1a5a4a2) / (0a5a3a2) / (-2a4a5a3) / (-1a4a5a2) , (-3a6a7a0) / (-3a6a8a-1) / (-2a5a8a-1) / (-2a5a7a0) / (-3a7a6a0) / (-2a7a5a0) / (-1a6a5a0) / (-1a5a6a0) / (-3a8a6a-1) / (-2a8a5a-1) / (-1a8a5a-2) / (0a7a5a-2) / (0a6a5a-1) / (-3a8a7a-2) / (-2a8a7a-3) / (-1a8a6a-3) / (-3a7a8a-2) / (-2a7a8a-3) , (-3a2a3a8) / (-3a2a4a7) / (-2a1a4a7) / (-2a1a3a8) / (-3a3a2a8) / (-2a3a1a8) / (-1a2a1a8) / (-1a1a2a8) / (-3a4a2a7) / (-2a4a1a7) / (-1a4a1a6) / (0a3a1a6) / (0a2a1a7) / (-3a4a3a6) / (-2a4a3a5) / (-1a4a2a5) / (-3a3a4a6) / (-2a3a4a5) , (-4a5a6a3) / (-4a5a7a2) / (-3a4a7a2) / (-3a4a6a3) / (-4a6a5a3) / (-3a6a4a3) / (-2a5a4a3) / (-2a4a5a3) / (-4a7a5a2) / (-3a7a4a2) / (-2a7a4a1) / (-1a6a4a1) / (-1a5a4a2) / (-4a7a6a1) / (-3a7a6a0) / (-2a7a5a0) / (-4a6a7a1) / (-3a6a7a0)}

\def\pointcloudh{(-5a4a5a6) / (-5a4a6a5) / (-4a3a6a5) / (-4a3a5a6) / (-5a5a4a6) / (-4a5a3a6) / (-3a4a3a6) / (-3a3a4a6) / (-5a6a4a5) / (-4a6a3a5) / (-3a6a3a4) / (-2a5a3a4) / (-2a4a3a5) / (-5a6a5a4) / (-4a6a5a3) / (-3a6a4a3) / (-5a5a6a4) / (-4a5a6a3)}

\def\pointcloudi{(8a5a-6a3) / (8a5a-5a2) / (9a4a-5a2) / (9a4a-6a3) / (8a6a-7a3) / (9a6a-8a3) / (10a5a-8a3) / (10a4a-7a3) / (8a7a-7a2) / (9a7a-8a2) / (10a7a-8a1) / (11a6a-8a1) / (11a5a-8a2) / (8a7a-6a1) / (9a7a-6a0) / (10a7a-7a0) / (8a6a-5a1) / (9a6a-5a0) , (7a4a-7a6) / (7a4a-6a5) / (8a3a-6a5) / (8a3a-7a6) / (7a5a-8a6) / (8a5a-9a6) / (9a4a-9a6) / (9a3a-8a6) / (7a6a-8a5) / (8a6a-9a5) / (9a6a-9a4) / (10a5a-9a4) / (10a4a-9a5) / (7a6a-7a4) / (8a6a-7a3) / (9a6a-8a3) / (7a5a-6a4) / (8a5a-6a3) , (6a7a-4a1) / (6a7a-3a0) / (7a6a-3a0) / (7a6a-4a1) / (6a8a-5a1) / (7a8a-6a1) / (8a7a-6a1) / (8a6a-5a1) / (6a9a-5a0) / (7a9a-6a0) / (8a9a-6a-1) / (9a8a-6a-1) / (9a7a-6a0) / (6a9a-4a-1) / (7a9a-4a-2) / (8a9a-5a-2) / (6a8a-3a-1) / (7a8a-3a-2) , (6a3a-8a9) / (6a3a-7a8) / (7a2a-7a8) / (7a2a-8a9) / (6a4a-9a9) / (7a4a-10a9) / (8a3a-10a9) / (8a2a-9a9) / (6a5a-9a8) / (7a5a-10a8) / (8a5a-10a7) / (9a4a-10a7) / (9a3a-10a8) / (6a5a-8a7) / (7a5a-8a6) / (8a5a-9a6) / (6a4a-7a7) / (7a4a-7a6) , (5a6a-5a4) / (5a6a-4a3) / (6a5a-4a3) / (6a5a-5a4) / (5a7a-6a4) / (6a7a-7a4) / (7a6a-7a4) / (7a5a-6a4) / (5a8a-6a3) / (6a8a-7a3) / (7a8a-7a2) / (8a7a-7a2) / (8a6a-7a3) / (5a8a-5a2) / (6a8a-5a1) / (7a8a-6a1) / (5a7a-4a2) / (6a7a-4a1) , (4a9a-2a-1) / (4a9a-1a-2) / (5a8a-1a-2) / (5a8a-2a-1) / (4a10a-3a-1) / (5a10a-4a-1) / (6a9a-4a-1) / (6a8a-3a-1) / (4a11a-3a-2) / (5a11a-4a-2) / (6a11a-4a-3) / (7a10a-4a-3) / (7a9a-4a-2) / (4a11a-2a-3) / (5a11a-2a-4) / (6a11a-3a-4) / (4a10a-1a-3) / (5a10a-1a-4) , (4a5a-6a7) / (4a5a-5a6) / (5a4a-5a6) / (5a4a-6a7) / (4a6a-7a7) / (5a6a-8a7) / (6a5a-8a7) / (6a4a-7a7) / (4a7a-7a6) / (5a7a-8a6) / (6a7a-8a5) / (7a6a-8a5) / (7a5a-8a6) / (4a7a-6a5) / (5a7a-6a4) / (6a7a-7a4) / (4a6a-5a5) / (5a6a-5a4) , (3a8a-3a2) / (3a8a-2a1) / (4a7a-2a1) / (4a7a-3a2) / (3a9a-4a2) / (4a9a-5a2) / (5a8a-5a2) / (5a7a-4a2) / (3a10a-4a1) / (4a10a-5a1) / (5a10a-5a0) / (6a9a-5a0) / (6a8a-5a1) / (3a10a-3a0) / (4a10a-3a-1) / (5a10a-4a-1) / (3a9a-2a0) / (4a9a-2a-1) , (3a4a-7a10) / (3a4a-6a9) / (4a3a-6a9) / (4a3a-7a10) / (3a5a-8a10) / (4a5a-9a10) / (5a4a-9a10) / (5a3a-8a10) / (3a6a-8a9) / (4a6a-9a9) / (5a6a-9a8) / (6a5a-9a8) / (6a4a-9a9) / (3a6a-7a8) / (4a6a-7a7) / (5a6a-8a7) / (3a5a-6a8) / (4a5a-6a7) , (2a7a-4a5) / (2a7a-3a4) / (3a6a-3a4) / (3a6a-4a5) / (2a8a-5a5) / (3a8a-6a5) / (4a7a-6a5) / (4a6a-5a5) / (2a9a-5a4) / (3a9a-6a4) / (4a9a-6a3) / (5a8a-6a3) / (5a7a-6a4) / (2a9a-4a3) / (3a9a-4a2) / (4a9a-5a2) / (2a8a-3a3) / (3a8a-3a2) , (1a10a-1a0) / (1a10a0a-1) / (2a9a0a-1) / (2a9a-1a0) / (1a11a-2a0) / (2a11a-3a0) / (3a10a-3a0) / (3a9a-2a0) / (1a12a-2a-1) / (2a12a-3a-1) / (3a12a-3a-2) / (4a11a-3a-2) / (4a10a-3a-1) / (1a12a-1a-2) / (2a12a-1a-3) / (3a12a-2a-3) / (1a11a0a-2) / (2a11a0a-3) , (1a6a-5a8) / (1a6a-4a7) / (2a5a-4a7) / (2a5a-5a8) / (1a7a-6a8) / (2a7a-7a8) / (3a6a-7a8) / (3a5a-6a8) / (1a8a-6a7) / (2a8a-7a7) / (3a8a-7a6) / (4a7a-7a6) / (4a6a-7a7) / (1a8a-5a6) / (2a8a-5a5) / (3a8a-6a5) / (1a7a-4a6) / (2a7a-4a5) , (0a9a-2a3) / (0a9a-1a2) / (1a8a-1a2) / (1a8a-2a3) / (0a10a-3a3) / (1a10a-4a3) / (2a9a-4a3) / (2a8a-3a3) / (0a11a-3a2) / (1a11a-4a2) / (2a11a-4a1) / (3a10a-4a1) / (3a9a-4a2) / (0a11a-2a1) / (1a11a-2a0) / (2a11a-3a0) / (0a10a-1a1) / (1a10a-1a0) , (0a5a-6a11) / (0a5a-5a10) / (1a4a-5a10) / (1a4a-6a11) / (0a6a-7a11) / (1a6a-8a11) / (2a5a-8a11) / (2a4a-7a11) / (0a7a-7a10) / (1a7a-8a10) / (2a7a-8a9) / (3a6a-8a9) / (3a5a-8a10) / (0a7a-6a9) / (1a7a-6a8) / (2a7a-7a8) / (0a6a-5a9) / (1a6a-5a8) , (-1a8a-3a6) / (-1a8a-2a5) / (0a7a-2a5) / (0a7a-3a6) / (-1a9a-4a6) / (0a9a-5a6) / (1a8a-5a6) / (1a7a-4a6) / (-1a10a-4a5) / (0a10a-5a5) / (1a10a-5a4) / (2a9a-5a4) / (2a8a-5a5) / (-1a10a-3a4) / (0a10a-3a3) / (1a10a-4a3) / (-1a9a-2a4) / (0a9a-2a3) , (-2a11a0a1) / (-2a11a1a0) / (-1a10a1a0) / (-1a10a0a1) / (-2a12a-1a1) / (-1a12a-2a1) / (0a11a-2a1) / (0a10a-1a1) / (-2a13a-1a0) / (-1a13a-2a0) / (0a13a-2a-1) / (1a12a-2a-1) / (1a11a-2a0) / (-2a13a0a-1) / (-1a13a0a-2) / (0a13a-1a-2) / (-2a12a1a-1) / (-1a12a1a-2) , (-2a7a-4a9) / (-2a7a-3a8) / (-1a6a-3a8) / (-1a6a-4a9) / (-2a8a-5a9) / (-1a8a-6a9) / (0a7a-6a9) / (0a6a-5a9) / (-2a9a-5a8) / (-1a9a-6a8) / (0a9a-6a7) / (1a8a-6a7) / (1a7a-6a8) / (-2a9a-4a7) / (-1a9a-4a6) / (0a9a-5a6) / (-2a8a-3a7) / (-1a8a-3a6) , (-3a10a-1a4) / (-3a10a0a3) / (-2a9a0a3) / (-2a9a-1a4) / (-3a11a-2a4) / (-2a11a-3a4) / (-1a10a-3a4) / (-1a9a-2a4) / (-3a12a-2a3) / (-2a12a-3a3) / (-1a12a-3a2) / (0a11a-3a2) / (0a10a-3a3) / (-3a12a-1a2) / (-2a12a-1a1) / (-1a12a-2a1) / (-3a11a0a2) / (-2a11a0a1) , (-4a9a-2a7) / (-4a9a-1a6) / (-3a8a-1a6) / (-3a8a-2a7) / (-4a10a-3a7) / (-3a10a-4a7) / (-2a9a-4a7) / (-2a8a-3a7) / (-4a11a-3a6) / (-3a11a-4a6) / (-2a11a-4a5) / (-1a10a-4a5) / (-1a9a-4a6) / (-4a11a-2a5) / (-3a11a-2a4) / (-2a11a-3a4) / (-4a10a-1a5) / (-3a10a-1a4) , (7a12a-11a2) / (7a12a-10a1) / (8a11a-10a1) / (8a11a-11a2) / (7a13a-12a2) / (8a13a-13a2) / (9a12a-13a2) / (9a11a-12a2) / (7a14a-12a1) / (8a14a-13a1) / (9a14a-13a0) / (10a13a-13a0) / (10a12a-13a1) / (7a14a-11a0) / (8a14a-11a-1) / (9a14a-12a-1) / (7a13a-10a0) / (8a13a-10a-1) , (6a11a-12a5) / (6a11a-11a4) / (7a10a-11a4) / (7a10a-12a5) / (6a12a-13a5) / (7a12a-14a5) / (8a11a-14a5) / (8a10a-13a5) / (6a13a-13a4) / (7a13a-14a4) / (8a13a-14a3) / (9a12a-14a3) / (9a11a-14a4) / (6a13a-12a3) / (7a13a-12a2) / (8a13a-13a2) / (6a12a-11a3) / (7a12a-11a2) , (5a14a-9a0) / (5a14a-8a-1) / (6a13a-8a-1) / (6a13a-9a0) / (5a15a-10a0) / (6a15a-11a0) / (7a14a-11a0) / (7a13a-10a0) / (5a16a-10a-1) / (6a16a-11a-1) / (7a16a-11a-2) / (8a15a-11a-2) / (8a14a-11a-1) / (5a16a-9a-2) / (6a16a-9a-3) / (7a16a-10a-3) / (5a15a-8a-2) / (6a15a-8a-3) , (5a10a-13a8) / (5a10a-12a7) / (6a9a-12a7) / (6a9a-13a8) / (5a11a-14a8) / (6a11a-15a8) / (7a10a-15a8) / (7a9a-14a8) / (5a12a-14a7) / (6a12a-15a7) / (7a12a-15a6) / (8a11a-15a6) / (8a10a-15a7) / (5a12a-13a6) / (6a12a-13a5) / (7a12a-14a5) / (5a11a-12a6) / (6a11a-12a5) , (4a13a-10a3) / (4a13a-9a2) / (5a12a-9a2) / (5a12a-10a3) / (4a14a-11a3) / (5a14a-12a3) / (6a13a-12a3) / (6a12a-11a3) / (4a15a-11a2) / (5a15a-12a2) / (6a15a-12a1) / (7a14a-12a1) / (7a13a-12a2) / (4a15a-10a1) / (5a15a-10a0) / (6a15a-11a0) / (4a14a-9a1) / (5a14a-9a0) , (3a12a-11a6) / (3a12a-10a5) / (4a11a-10a5) / (4a11a-11a6) / (3a13a-12a6) / (4a13a-13a6) / (5a12a-13a6) / (5a11a-12a6) / (3a14a-12a5) / (4a14a-13a5) / (5a14a-13a4) / (6a13a-13a4) / (6a12a-13a5) / (3a14a-11a4) / (4a14a-11a3) / (5a14a-12a3) / (3a13a-10a4) / (4a13a-10a3) , (2a15a-8a1) / (2a15a-7a0) / (3a14a-7a0) / (3a14a-8a1) / (2a16a-9a1) / (3a16a-10a1) / (4a15a-10a1) / (4a14a-9a1) / (2a17a-9a0) / (3a17a-10a0) / (4a17a-10a-1) / (5a16a-10a-1) / (5a15a-10a0) / (2a17a-8a-1) / (3a17a-8a-2) / (4a17a-9a-2) / (2a16a-7a-1) / (3a16a-7a-2) , (2a11a-12a9) / (2a11a-11a8) / (3a10a-11a8) / (3a10a-12a9) / (2a12a-13a9) / (3a12a-14a9) / (4a11a-14a9) / (4a10a-13a9) / (2a13a-13a8) / (3a13a-14a8) / (4a13a-14a7) / (5a12a-14a7) / (5a11a-14a8) / (2a13a-12a7) / (3a13a-12a6) / (4a13a-13a6) / (2a12a-11a7) / (3a12a-11a6) , (1a14a-9a4) / (1a14a-8a3) / (2a13a-8a3) / (2a13a-9a4) / (1a15a-10a4) / (2a15a-11a4) / (3a14a-11a4) / (3a13a-10a4) / (1a16a-10a3) / (2a16a-11a3) / (3a16a-11a2) / (4a15a-11a2) / (4a14a-11a3) / (1a16a-9a2) / (2a16a-9a1) / (3a16a-10a1) / (1a15a-8a2) / (2a15a-8a1) , (0a13a-10a7) / (0a13a-9a6) / (1a12a-9a6) / (1a12a-10a7) / (0a14a-11a7) / (1a14a-12a7) / (2a13a-12a7) / (2a12a-11a7) / (0a15a-11a6) / (1a15a-12a6) / (2a15a-12a5) / (3a14a-12a5) / (3a13a-12a6) / (0a15a-10a5) / (1a15a-10a4) / (2a15a-11a4) / (0a14a-9a5) / (1a14a-9a4) , (-1a16a-7a2) / (-1a16a-6a1) / (0a15a-6a1) / (0a15a-7a2) / (-1a17a-8a2) / (0a17a-9a2) / (1a16a-9a2) / (1a15a-8a2) / (-1a18a-8a1) / (0a18a-9a1) / (1a18a-9a0) / (2a17a-9a0) / (2a16a-9a1) / (-1a18a-7a0) / (0a18a-7a-1) / (1a18a-8a-1) / (-1a17a-6a0) / (0a17a-6a-1) , (-1a12a-11a10) / (-1a12a-10a9) / (0a11a-10a9) / (0a11a-11a10) / (-1a13a-12a10) / (0a13a-13a10) / (1a12a-13a10) / (1a11a-12a10) / (-1a14a-12a9) / (0a14a-13a9) / (1a14a-13a8) / (2a13a-13a8) / (2a12a-13a9) / (-1a14a-11a8) / (0a14a-11a7) / (1a14a-12a7) / (-1a13a-10a8) / (0a13a-10a7) , (-2a15a-8a5) / (-2a15a-7a4) / (-1a14a-7a4) / (-1a14a-8a5) / (-2a16a-9a5) / (-1a16a-10a5) / (0a15a-10a5) / (0a14a-9a5) / (-2a17a-9a4) / (-1a17a-10a4) / (0a17a-10a3) / (1a16a-10a3) / (1a15a-10a4) / (-2a17a-8a3) / (-1a17a-8a2) / (0a17a-9a2) / (-2a16a-7a3) / (-1a16a-7a2) , (-3a14a-9a8) / (-3a14a-8a7) / (-2a13a-8a7) / (-2a13a-9a8) / (-3a15a-10a8) / (-2a15a-11a8) / (-1a14a-11a8) / (-1a13a-10a8) / (-3a16a-10a7) / (-2a16a-11a7) / (-1a16a-11a6) / (0a15a-11a6) / (0a14a-11a7) / (-3a16a-9a6) / (-2a16a-9a5) / (-1a16a-10a5) / (-3a15a-8a6) / (-2a15a-8a5) , (6a19a-16a1) / (6a19a-15a0) / (7a18a-15a0) / (7a18a-16a1) / (6a20a-17a1) / (7a20a-18a1) / (8a19a-18a1) / (8a18a-17a1) / (6a21a-17a0) / (7a21a-18a0) / (8a21a-18a-1) / (9a20a-18a-1) / (9a19a-18a0) / (6a21a-16a-1) / (7a21a-16a-2) / (8a21a-17a-2) / (6a20a-15a-1) / (7a20a-15a-2) , (5a18a-17a4) / (5a18a-16a3) / (6a17a-16a3) / (6a17a-17a4) / (5a19a-18a4) / (6a19a-19a4) / (7a18a-19a4) / (7a17a-18a4) / (5a20a-18a3) / (6a20a-19a3) / (7a20a-19a2) / (8a19a-19a2) / (8a18a-19a3) / (5a20a-17a2) / (6a20a-17a1) / (7a20a-18a1) / (5a19a-16a2) / (6a19a-16a1)}


\def\pointcloudj{(4a17a-18a7) / (4a17a-17a6) / (5a16a-17a6) / (5a16a-18a7) / (4a18a-19a7) / (5a18a-20a7) / (6a17a-20a7) / (6a16a-19a7) / (4a19a-19a6) / (5a19a-20a6) / (6a19a-20a5) / (7a18a-20a5) / (7a17a-20a6) / (4a19a-18a5) / (5a19a-18a4) / (6a19a-19a4) / (4a18a-17a5) / (5a18a-17a4)}


\def\pointcloudk{(3a20a-15a2) / (3a20a-14a1) / (4a19a-14a1) / (4a19a-15a2) / (3a21a-16a2) / (4a21a-17a2) / (5a20a-17a2) / (5a19a-16a2) / (3a22a-16a1) / (4a22a-17a1) / (5a22a-17a0) / (6a21a-17a0) / (6a20a-17a1) / (3a22a-15a0) / (4a22a-15a-1) / (5a22a-16a-1) / (3a21a-14a0) / (4a21a-14a-1) , (2a19a-16a5) / (2a19a-15a4) / (3a18a-15a4) / (3a18a-16a5) / (2a20a-17a5) / (3a20a-18a5) / (4a19a-18a5) / (4a18a-17a5) / (2a21a-17a4) / (3a21a-18a4) / (4a21a-18a3) / (5a20a-18a3) / (5a19a-18a4) / (2a21a-16a3) / (3a21a-16a2) / (4a21a-17a2) / (2a20a-15a3) / (3a20a-15a2) , (1a18a-17a8) / (1a18a-16a7) / (2a17a-16a7) / (2a17a-17a8) / (1a19a-18a8) / (2a19a-19a8) / (3a18a-19a8) / (3a17a-18a8) / (1a20a-18a7) / (2a20a-19a7) / (3a20a-19a6) / (4a19a-19a6) / (4a18a-19a7) / (1a20a-17a6) / (2a20a-17a5) / (3a20a-18a5) / (1a19a-16a6) / (2a19a-16a5) , (0a21a-14a3) / (0a21a-13a2) / (1a20a-13a2) / (1a20a-14a3) / (0a22a-15a3) / (1a22a-16a3) / (2a21a-16a3) / (2a20a-15a3) / (0a23a-15a2) / (1a23a-16a2) / (2a23a-16a1) / (3a22a-16a1) / (3a21a-16a2) / (0a23a-14a1) / (1a23a-14a0) / (2a23a-15a0) / (0a22a-13a1) / (1a22a-13a0) , (-1a20a-15a6) / (-1a20a-14a5) / (0a19a-14a5) / (0a19a-15a6) / (-1a21a-16a6) / (0a21a-17a6) / (1a20a-17a6) / (1a19a-16a6) / (-1a22a-16a5) / (0a22a-17a5) / (1a22a-17a4) / (2a21a-17a4) / (2a20a-17a5) / (-1a22a-15a4) / (0a22a-15a3) / (1a22a-16a3) / (-1a21a-14a4) / (0a21a-14a3) , (-2a19a-16a9) / (-2a19a-15a8) / (-1a18a-15a8) / (-1a18a-16a9) / (-2a20a-17a9) / (-1a20a-18a9) / (0a19a-18a9) / (0a18a-17a9) / (-2a21a-17a8) / (-1a21a-18a8) / (0a21a-18a7) / (1a20a-18a7) / (1a19a-18a8) / (-2a21a-16a7) / (-1a21a-16a6) / (0a21a-17a6) / (-2a20a-15a7) / (-1a20a-15a6)}






    \foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l/\m/\n/\o/\p/\q/\r in \pointclouda{
        \draw[fill=purple!50!black] \a -- \b -- \c -- \d -- \a;
        \draw[fill=purple!90!black] \a -- \e -- \f -- \g -- \h -- \d -- \a;
        \draw[fill=purple] \f -- \e -- \i -- \j -- \f;
        \draw[fill=purple] \g -- \f -- \j -- \k -- \l -- \m -- \g;
        \draw[fill=purple] \k -- \j -- \i -- \n -- \o -- \p -- \k;
        \draw[fill=purple!95!black] \q -- \n -- \i -- \e -- \a -- \b -- \q;
        \draw[fill=purple!60!black] \q -- \n -- \o  -- \r -- \q;
    }


    \foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l/\m/\n/\o/\p/\q/\r in \pointcloudb{
        \draw[fill=orange!50!black] \a -- \b -- \c -- \d -- \a;
        \draw[fill=orange!90!black] \a -- \e -- \f -- \g -- \h -- \d -- \a;
        \draw[fill=orange] \f -- \e -- \i -- \j -- \f;
        \draw[fill=orange] \g -- \f -- \j -- \k -- \l -- \m -- \g;
        \draw[fill=orange] \k -- \j -- \i -- \n -- \o -- \p -- \k;
        \draw[fill=orange!95!black] \q -- \n -- \i -- \e -- \a -- \b -- \q;
        \draw[fill=orange!60!black] \q -- \n -- \o  -- \r -- \q;
    }
    

    \foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l/\m/\n/\o/\p/\q/\r in \pointcloudc{
        \draw[fill=purple!50!black] \a -- \b -- \c -- \d -- \a;
        \draw[fill=purple!90!black] \a -- \e -- \f -- \g -- \h -- \d -- \a;
        \draw[fill=purple] \f -- \e -- \i -- \j -- \f;
        \draw[fill=purple] \g -- \f -- \j -- \k -- \l -- \m -- \g;
        \draw[fill=purple] \k -- \j -- \i -- \n -- \o -- \p -- \k;
        \draw[fill=purple!95!black] \q -- \n -- \i -- \e -- \a -- \b -- \q;
        \draw[fill=purple!60!black] \q -- \n -- \o  -- \r -- \q;
    }

    
    \foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l/\m/\n/\o/\p/\q/\r in \pointcloudd{
        \draw[fill=skyblue!50!black] \a -- \b -- \c -- \d -- \a;
        \draw[fill=skyblue!90!black] \a -- \e -- \f -- \g -- \h -- \d -- \a;
        \draw[fill=skyblue] \f -- \e -- \i -- \j -- \f;
        \draw[fill=skyblue] \g -- \f -- \j -- \k -- \l -- \m -- \g;
        \draw[fill=skyblue] \k -- \j -- \i -- \n -- \o -- \p -- \k;
        \draw[fill=skyblue!95!black] \q -- \n -- \i -- \e -- \a -- \b -- \q;
        \draw[fill=skyblue!60!black] \q -- \n -- \o  -- \r -- \q;
    }


    \foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l/\m/\n/\o/\p/\q/\r in \pointcloude{
        \draw[fill=purple!50!black] \a -- \b -- \c -- \d -- \a;
        \draw[fill=purple!90!black] \a -- \e -- \f -- \g -- \h -- \d -- \a;
        \draw[fill=purple] \f -- \e -- \i -- \j -- \f;
        \draw[fill=purple] \g -- \f -- \j -- \k -- \l -- \m -- \g;
        \draw[fill=purple] \k -- \j -- \i -- \n -- \o -- \p -- \k;
        \draw[fill=purple!95!black] \q -- \n -- \i -- \e -- \a -- \b -- \q;
        \draw[fill=purple!60!black] \q -- \n -- \o  -- \r -- \q;
    }

    
    \foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l/\m/\n/\o/\p/\q/\r in \pointcloudf{
        \draw[fill=bluishgreen!50!black] \a -- \b -- \c -- \d -- \a;
        \draw[fill=bluishgreen!90!black] \a -- \e -- \f -- \g -- \h -- \d -- \a;
        \draw[fill=bluishgreen] \f -- \e -- \i -- \j -- \f;
        \draw[fill=bluishgreen] \g -- \f -- \j -- \k -- \l -- \m -- \g;
        \draw[fill=bluishgreen] \k -- \j -- \i -- \n -- \o -- \p -- \k;
        \draw[fill=bluishgreen!95!black] \q -- \n -- \i -- \e -- \a -- \b -- \q;
        \draw[fill=bluishgreen!60!black] \q -- \n -- \o  -- \r -- \q;
    }


    \foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l/\m/\n/\o/\p/\q/\r in \pointcloudg{
        \draw[fill=purple!50!black] \a -- \b -- \c -- \d -- \a;
        \draw[fill=purple!90!black] \a -- \e -- \f -- \g -- \h -- \d -- \a;
        \draw[fill=purple] \f -- \e -- \i -- \j -- \f;
        \draw[fill=purple] \g -- \f -- \j -- \k -- \l -- \m -- \g;
        \draw[fill=purple] \k -- \j -- \i -- \n -- \o -- \p -- \k;
        \draw[fill=purple!95!black] \q -- \n -- \i -- \e -- \a -- \b -- \q;
        \draw[fill=purple!60!black] \q -- \n -- \o  -- \r -- \q;
    }

    


    \foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l/\m/\n/\o/\p/\q/\r in \pointcloudh{
        \draw[fill=red!50!black] \a -- \b -- \c -- \d -- \a;
        \draw[fill=red!90!black] \a -- \e -- \f -- \g -- \h -- \d -- \a;
        \draw[fill=red] \f -- \e -- \i -- \j -- \f;
        \draw[fill=red] \g -- \f -- \j -- \k -- \l -- \m -- \g;
        \draw[fill=red] \k -- \j -- \i -- \n -- \o -- \p -- \k;
        \draw[fill=red!95!black] \q -- \n -- \i -- \e -- \a -- \b -- \q;
        \draw[fill=red!60!black] \q -- \n -- \o  -- \r -- \q;
    }

    


    \foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l/\m/\n/\o/\p/\q/\r in \pointcloudi{
        \draw[fill=purple!50!black] \a -- \b -- \c -- \d -- \a;
        \draw[fill=purple!90!black] \a -- \e -- \f -- \g -- \h -- \d -- \a;
        \draw[fill=purple] \f -- \e -- \i -- \j -- \f;
        \draw[fill=purple] \g -- \f -- \j -- \k -- \l -- \m -- \g;
        \draw[fill=purple] \k -- \j -- \i -- \n -- \o -- \p -- \k;
        \draw[fill=purple!95!black] \q -- \n -- \i -- \e -- \a -- \b -- \q;
        \draw[fill=purple!60!black] \q -- \n -- \o  -- \r -- \q;
    }

    


    \foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l/\m/\n/\o/\p/\q/\r in \pointcloudj{
        \draw[fill=blue!50!black] \a -- \b -- \c -- \d -- \a;
        \draw[fill=blue!90!black] \a -- \e -- \f -- \g -- \h -- \d -- \a;
        \draw[fill=blue] \f -- \e -- \i -- \j -- \f;
        \draw[fill=blue] \g -- \f -- \j -- \k -- \l -- \m -- \g;
        \draw[fill=blue] \k -- \j -- \i -- \n -- \o -- \p -- \k;
        \draw[fill=blue!95!black] \q -- \n -- \i -- \e -- \a -- \b -- \q;
        \draw[fill=blue!60!black] \q -- \n -- \o  -- \r -- \q;
    }

    


    \foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l/\m/\n/\o/\p/\q/\r in \pointcloudk{
        \draw[fill=purple!50!black] \a -- \b -- \c -- \d -- \a;
        \draw[fill=purple!90!black] \a -- \e -- \f -- \g -- \h -- \d -- \a;
        \draw[fill=purple] \f -- \e -- \i -- \j -- \f;
        \draw[fill=purple] \g -- \f -- \j -- \k -- \l -- \m -- \g;
        \draw[fill=purple] \k -- \j -- \i -- \n -- \o -- \p -- \k;
        \draw[fill=purple!95!black] \q -- \n -- \i -- \e -- \a -- \b -- \q;
        \draw[fill=purple!60!black] \q -- \n -- \o  -- \r -- \q;
    }

    


\tikzset{connection/.style={very thick, dotted}}
%drawn top to bottom, right to left
\draw[connection] (0a14a-13a9) -- (0a18a-17a9);
\draw[connection] (-2a16a-11a7) -- (-2a20a-15a7);
\draw[connection] (-1a17a-10a4) -- (-1a21a-14a4);
\draw[connection] (0a18a-9a1) -- (0a22a-13a1);

\draw[connection] (1a7a-8a10) -- (1a11a-12a10);
\draw[connection] (-1a9a-6a8) -- (-1a13a-10a8);
\draw[connection] (-3a11a-4a6) -- (-3a15a-8a6);
\draw[connection] (-2a12a-3a3) -- (-2a16a-7a3);
\draw[connection] (-1a13a-2a0) -- (-1a17a-6a0);

\draw[connection] (0a2a-1a9) -- (0a6a-5a9);
\draw[connection] (-2a4a1a7) -- (-2a8a-3a7);
\draw[connection] (-4a6a3a5) -- (-4a10a-1a5);
\draw[connection] (-3a7a4a2) -- (-3a11a0a2);
\draw[connection] (-2a8a5a-1) -- (-2a12a1a-1);
    
\draw[connection] (-1a-3a6a8) -- (-1a1a2a8);
\draw[connection] (-3a-1a8a6) -- (-3a3a4a6);

\draw[connection] (-2a-8a13a7) -- (-2a-4a9a7);
\end{tikzpicture}

==> figures/figure232.tex <==

    \begin{tikzpicture}%
    	[x={(240:2cm)},
    	y={(0:2cm)},
    	z={(120:2cm)},
        scale=0.131]

    \coordinate (w1) at (3,0,0);    
    \coordinate (w2) at (0,3,0);    
    \coordinate (w3) at (0,0,3);    

    % \node at (0,0,0) {0};
    \draw (1,2,3) -- (2,1,3) -- (3,1,2) -- (3,2,1) -- (2,3,1) -- (1,3,2) -- (1,2,3); 

    \def\tilepositions{
    0/0/0,
    1/0/0,
    2/0/0,
    0/1/0,
    1/1/0,
    2/1/0,
    0/2/0,
    1/2/0,
    2/2/0,
    0/3/0,
    1/3/0,
    2/3/0,
    %
    0/0/1,    
    0/1/1,    
    0/2/1,    
    0/3/1,    
    0/0/2,    
    0/1/2,    
    0/2/2,    
    0/3/2,
    %
    1/0/1,
    2/0/1,
    1/0/2,
    2/0/2 
    }

    %fundamental tile:
    \foreach \a/\b/\c in \tilepositions{
        \begin{scope}[shift={($\a*(3,0,0)+\b*(0,3,0)+\c*(0,0,3)$)}]
            \draw[thick,draw=black,fill=orange] (1,2,3) -- (2,1,3) -- (3,1,2) -- (3,2,1) -- (2,3,1) -- (1,3,2) -- (1,2,3);      
            \node at (0,0,0) {\a\b\c};
        \end{scope}
        }            

    % shifts of the tiles
    \def\tileshifts{%0/0/0/brown, 
    3/-3/0/purple, 0/4/-2/skyblue, -2/0/3/red, 3/1/-2/blue, -2/4/1/yellow, 1/-3/3/bluishgreen}
    
    \foreach \d\e\f\tilecolor in \tileshifts{
        \begin{scope}[shift={($\d*(3,0,0)+\e*(0,3,0)+\f*(0,0,3)$)}]        
        
            \foreach \a/\b/\c in \tilepositions{
                \begin{scope}[shift={($\a*(3,0,0)+\b*(0,3,0)+\c*(0,0,3)$)}]
                    \draw[thick,draw=black,fill=\tilecolor] (1,2,3) -- (2,1,3) -- (3,1,2) -- (3,2,1) -- (2,3,1) -- (1,3,2) -- (1,2,3);      
                    % \node at (0,0,0) {\a\b\c};
                \end{scope}
                }            
            % \node at (0,0,0) {\d\e\f};
            % \node at (3,0,0) {\tilecolor};
        \end{scope}
        }
    % \node at (0,0,0) {$000$};
    \node at ($3*(w1)-3*(w2)+0*(w3)$) {$3\bar 3 0$};
    \node at ($0*(w1)+4*(w2)-2*(w3)$) {$0 4\bar 2$};
    \node at ($-2*(w1)+0*(w2)+3*(w3)$) {$\bar 2 0 3$};
    \end{tikzpicture}

==> figures/figureFour1111.tex <==
\begin{tikzpicture}
[scale=0.2]
    %tikz doesn't support 4d coordinate systems. So I pieced it together with this
    \node[coordinate] (p1) at (1,0){};
    \node[coordinate] (p2) at (0,1){};
    \node[coordinate] (p3) at (-0.4,-0.2){};
    \node[coordinate] (x1) at ($(p1)+(p2)+(p3)$){};
    \node[coordinate] (x2) at ($(p1)-(p2)-(p3)$){};
    \node[coordinate] (x3) at ($(p3)-(p1)-(p2)$){};
    \node[coordinate] (x4) at ($(p2)-(p1)-(p3)$){};
    
\node[coordinate] (3a0a5a2) at ($3*(x1)+0*(x2)+5*(x3)+2*(x4)$) {};
\node[coordinate] (3a0a6a1) at ($3*(x1)+0*(x2)+6*(x3)+1*(x4)$) {};
\node[coordinate] (3a2a4a1) at ($3*(x1)+2*(x2)+4*(x3)+1*(x4)$) {};
\node[coordinate] (3a2a5a0) at ($3*(x1)+2*(x2)+5*(x3)+0*(x4)$) {};
\node[coordinate] (3a1a6a0) at ($3*(x1)+1*(x2)+6*(x3)+0*(x4)$) {};
\node[coordinate] (3a1a4a2) at ($3*(x1)+1*(x2)+4*(x3)+2*(x4)$) {};
\node[coordinate] (4a-1a6a1) at ($4*(x1)+-1*(x2)+6*(x3)+1*(x4)$) {};
\node[coordinate] (4a-1a5a2) at ($4*(x1)+-1*(x2)+5*(x3)+2*(x4)$) {};
\node[coordinate] (4a1a3a2) at ($4*(x1)+1*(x2)+3*(x3)+2*(x4)$) {};
\node[coordinate] (4a1a6a-1) at ($4*(x1)+1*(x2)+6*(x3)+-1*(x4)$) {};
\node[coordinate] (4a2a5a-1) at ($4*(x1)+2*(x2)+5*(x3)+-1*(x4)$) {};
\node[coordinate] (4a2a3a1) at ($4*(x1)+2*(x2)+3*(x3)+1*(x4)$) {};
\node[coordinate] (5a2a3a0) at ($5*(x1)+2*(x2)+3*(x3)+0*(x4)$) {};
\node[coordinate] (5a2a4a-1) at ($5*(x1)+2*(x2)+4*(x3)+-1*(x4)$) {};
\node[coordinate] (5a0a6a-1) at ($5*(x1)+0*(x2)+6*(x3)+-1*(x4)$) {};
\node[coordinate] (5a0a3a2) at ($5*(x1)+0*(x2)+3*(x3)+2*(x4)$) {};
\node[coordinate] (5a-1a4a2) at ($5*(x1)+-1*(x2)+4*(x3)+2*(x4)$) {};
\node[coordinate] (5a-1a6a0) at ($5*(x1)+-1*(x2)+6*(x3)+0*(x4)$) {};
\node[coordinate] (6a-1a5a0) at ($6*(x1)+-1*(x2)+5*(x3)+0*(x4)$) {};
\node[coordinate] (6a-1a4a1) at ($6*(x1)+-1*(x2)+4*(x3)+1*(x4)$) {};
\node[coordinate] (6a0a3a1) at ($6*(x1)+0*(x2)+3*(x3)+1*(x4)$) {};
\node[coordinate] (6a1a3a0) at ($6*(x1)+1*(x2)+3*(x3)+0*(x4)$) {};
\node[coordinate] (6a1a4a-1) at ($6*(x1)+1*(x2)+4*(x3)+-1*(x4)$) {};
\node[coordinate] (6a0a5a-1) at ($6*(x1)+0*(x2)+5*(x3)+-1*(x4)$) {};
\node[coordinate] (4a1a2a3) at ($4*(x1)+1*(x2)+2*(x3)+3*(x4)$) {};
\node[coordinate] (4a3a1a2) at ($4*(x1)+3*(x2)+1*(x3)+2*(x4)$) {};
\node[coordinate] (4a3a2a1) at ($4*(x1)+3*(x2)+2*(x3)+1*(x4)$) {};
\node[coordinate] (4a2a1a3) at ($4*(x1)+2*(x2)+1*(x3)+3*(x4)$) {};
\node[coordinate] (5a0a2a3) at ($5*(x1)+0*(x2)+2*(x3)+3*(x4)$) {};
\node[coordinate] (5a2a0a3) at ($5*(x1)+2*(x2)+0*(x3)+3*(x4)$) {};
\node[coordinate] (5a3a2a0) at ($5*(x1)+3*(x2)+2*(x3)+0*(x4)$) {};
\node[coordinate] (5a3a0a2) at ($5*(x1)+3*(x2)+0*(x3)+2*(x4)$) {};
\node[coordinate] (6a3a0a1) at ($6*(x1)+3*(x2)+0*(x3)+1*(x4)$) {};
\node[coordinate] (6a3a1a0) at ($6*(x1)+3*(x2)+1*(x3)+0*(x4)$) {};
\node[coordinate] (6a1a0a3) at ($6*(x1)+1*(x2)+0*(x3)+3*(x4)$) {};
\node[coordinate] (6a0a1a3) at ($6*(x1)+0*(x2)+1*(x3)+3*(x4)$) {};
\node[coordinate] (7a0a2a1) at ($7*(x1)+0*(x2)+2*(x3)+1*(x4)$) {};
\node[coordinate] (7a0a1a2) at ($7*(x1)+0*(x2)+1*(x3)+2*(x4)$) {};
\node[coordinate] (7a1a0a2) at ($7*(x1)+1*(x2)+0*(x3)+2*(x4)$) {};
\node[coordinate] (7a2a0a1) at ($7*(x1)+2*(x2)+0*(x3)+1*(x4)$) {};
\node[coordinate] (7a2a1a0) at ($7*(x1)+2*(x2)+1*(x3)+0*(x4)$) {};
\node[coordinate] (7a1a2a0) at ($7*(x1)+1*(x2)+2*(x3)+0*(x4)$) {};
\node[coordinate] (2a-1a4a5) at ($2*(x1)+-1*(x2)+4*(x3)+5*(x4)$) {};
\node[coordinate] (2a-1a5a4) at ($2*(x1)+-1*(x2)+5*(x3)+4*(x4)$) {};
\node[coordinate] (2a1a3a4) at ($2*(x1)+1*(x2)+3*(x3)+4*(x4)$) {};
\node[coordinate] (2a1a4a3) at ($2*(x1)+1*(x2)+4*(x3)+3*(x4)$) {};
\node[coordinate] (2a0a5a3) at ($2*(x1)+0*(x2)+5*(x3)+3*(x4)$) {};
\node[coordinate] (2a0a3a5) at ($2*(x1)+0*(x2)+3*(x3)+5*(x4)$) {};
\node[coordinate] (3a-2a5a4) at ($3*(x1)+-2*(x2)+5*(x3)+4*(x4)$) {};
\node[coordinate] (3a-2a4a5) at ($3*(x1)+-2*(x2)+4*(x3)+5*(x4)$) {};
\node[coordinate] (3a0a2a5) at ($3*(x1)+0*(x2)+2*(x3)+5*(x4)$) {};
\node[coordinate] (3a1a2a4) at ($3*(x1)+1*(x2)+2*(x3)+4*(x4)$) {};
\node[coordinate] (4a-1a2a5) at ($4*(x1)+-1*(x2)+2*(x3)+5*(x4)$) {};
\node[coordinate] (4a-2a3a5) at ($4*(x1)+-2*(x2)+3*(x3)+5*(x4)$) {};
\node[coordinate] (4a-2a5a3) at ($4*(x1)+-2*(x2)+5*(x3)+3*(x4)$) {};
\node[coordinate] (5a-2a4a3) at ($5*(x1)+-2*(x2)+4*(x3)+3*(x4)$) {};
\node[coordinate] (5a-2a3a4) at ($5*(x1)+-2*(x2)+3*(x3)+4*(x4)$) {};
\node[coordinate] (5a-1a2a4) at ($5*(x1)+-1*(x2)+2*(x3)+4*(x4)$) {};
\node[coordinate] (3a0a1a6) at ($3*(x1)+0*(x2)+1*(x3)+6*(x4)$) {};
\node[coordinate] (3a2a0a5) at ($3*(x1)+2*(x2)+0*(x3)+5*(x4)$) {};
\node[coordinate] (3a2a1a4) at ($3*(x1)+2*(x2)+1*(x3)+4*(x4)$) {};
\node[coordinate] (3a1a0a6) at ($3*(x1)+1*(x2)+0*(x3)+6*(x4)$) {};
\node[coordinate] (4a-1a1a6) at ($4*(x1)+-1*(x2)+1*(x3)+6*(x4)$) {};
\node[coordinate] (4a1a-1a6) at ($4*(x1)+1*(x2)+-1*(x3)+6*(x4)$) {};
\node[coordinate] (4a2a-1a5) at ($4*(x1)+2*(x2)+-1*(x3)+5*(x4)$) {};
\node[coordinate] (5a2a-1a4) at ($5*(x1)+2*(x2)+-1*(x3)+4*(x4)$) {};
\node[coordinate] (5a0a-1a6) at ($5*(x1)+0*(x2)+-1*(x3)+6*(x4)$) {};
\node[coordinate] (5a-1a0a6) at ($5*(x1)+-1*(x2)+0*(x3)+6*(x4)$) {};
\node[coordinate] (6a-1a1a4) at ($6*(x1)+-1*(x2)+1*(x3)+4*(x4)$) {};
\node[coordinate] (6a-1a0a5) at ($6*(x1)+-1*(x2)+0*(x3)+5*(x4)$) {};
\node[coordinate] (6a0a-1a5) at ($6*(x1)+0*(x2)+-1*(x3)+5*(x4)$) {};
\node[coordinate] (6a1a-1a4) at ($6*(x1)+1*(x2)+-1*(x3)+4*(x4)$) {};
\node[coordinate] (2a3a4a1) at ($2*(x1)+3*(x2)+4*(x3)+1*(x4)$) {};
\node[coordinate] (2a3a5a0) at ($2*(x1)+3*(x2)+5*(x3)+0*(x4)$) {};
\node[coordinate] (2a5a3a0) at ($2*(x1)+5*(x2)+3*(x3)+0*(x4)$) {};
\node[coordinate] (2a5a4a-1) at ($2*(x1)+5*(x2)+4*(x3)+-1*(x4)$) {};
\node[coordinate] (2a4a5a-1) at ($2*(x1)+4*(x2)+5*(x3)+-1*(x4)$) {};
\node[coordinate] (2a4a3a1) at ($2*(x1)+4*(x2)+3*(x3)+1*(x4)$) {};
\node[coordinate] (3a4a2a1) at ($3*(x1)+4*(x2)+2*(x3)+1*(x4)$) {};
\node[coordinate] (3a4a5a-2) at ($3*(x1)+4*(x2)+5*(x3)+-2*(x4)$) {};
\node[coordinate] (3a5a4a-2) at ($3*(x1)+5*(x2)+4*(x3)+-2*(x4)$) {};
\node[coordinate] (3a5a2a0) at ($3*(x1)+5*(x2)+2*(x3)+0*(x4)$) {};
\node[coordinate] (4a5a2a-1) at ($4*(x1)+5*(x2)+2*(x3)+-1*(x4)$) {};
\node[coordinate] (4a5a3a-2) at ($4*(x1)+5*(x2)+3*(x3)+-2*(x4)$) {};
\node[coordinate] (4a3a5a-2) at ($4*(x1)+3*(x2)+5*(x3)+-2*(x4)$) {};
\node[coordinate] (5a4a2a-1) at ($5*(x1)+4*(x2)+2*(x3)+-1*(x4)$) {};
\node[coordinate] (5a4a3a-2) at ($5*(x1)+4*(x2)+3*(x3)+-2*(x4)$) {};
\node[coordinate] (5a3a4a-2) at ($5*(x1)+3*(x2)+4*(x3)+-2*(x4)$) {};
\node[coordinate] (0a1a6a3) at ($0*(x1)+1*(x2)+6*(x3)+3*(x4)$) {};
\node[coordinate] (0a1a7a2) at ($0*(x1)+1*(x2)+7*(x3)+2*(x4)$) {};
\node[coordinate] (0a3a5a2) at ($0*(x1)+3*(x2)+5*(x3)+2*(x4)$) {};
\node[coordinate] (0a3a6a1) at ($0*(x1)+3*(x2)+6*(x3)+1*(x4)$) {};
\node[coordinate] (0a2a7a1) at ($0*(x1)+2*(x2)+7*(x3)+1*(x4)$) {};
\node[coordinate] (0a2a5a3) at ($0*(x1)+2*(x2)+5*(x3)+3*(x4)$) {};
\node[coordinate] (1a0a7a2) at ($1*(x1)+0*(x2)+7*(x3)+2*(x4)$) {};
\node[coordinate] (1a0a6a3) at ($1*(x1)+0*(x2)+6*(x3)+3*(x4)$) {};
\node[coordinate] (1a2a4a3) at ($1*(x1)+2*(x2)+4*(x3)+3*(x4)$) {};
\node[coordinate] (1a2a7a0) at ($1*(x1)+2*(x2)+7*(x3)+0*(x4)$) {};
\node[coordinate] (1a3a6a0) at ($1*(x1)+3*(x2)+6*(x3)+0*(x4)$) {};
\node[coordinate] (1a3a4a2) at ($1*(x1)+3*(x2)+4*(x3)+2*(x4)$) {};
\node[coordinate] (2a1a7a0) at ($2*(x1)+1*(x2)+7*(x3)+0*(x4)$) {};
\node[coordinate] (2a0a7a1) at ($2*(x1)+0*(x2)+7*(x3)+1*(x4)$) {};
\node[coordinate] (3a4a1a2) at ($3*(x1)+4*(x2)+1*(x3)+2*(x4)$) {};
\node[coordinate] (3a6a0a1) at ($3*(x1)+6*(x2)+0*(x3)+1*(x4)$) {};
\node[coordinate] (3a6a1a0) at ($3*(x1)+6*(x2)+1*(x3)+0*(x4)$) {};
\node[coordinate] (3a5a0a2) at ($3*(x1)+5*(x2)+0*(x3)+2*(x4)$) {};
\node[coordinate] (4a5a-1a2) at ($4*(x1)+5*(x2)+-1*(x3)+2*(x4)$) {};
\node[coordinate] (4a6a1a-1) at ($4*(x1)+6*(x2)+1*(x3)+-1*(x4)$) {};
\node[coordinate] (4a6a-1a1) at ($4*(x1)+6*(x2)+-1*(x3)+1*(x4)$) {};
\node[coordinate] (5a6a-1a0) at ($5*(x1)+6*(x2)+-1*(x3)+0*(x4)$) {};
\node[coordinate] (5a6a0a-1) at ($5*(x1)+6*(x2)+0*(x3)+-1*(x4)$) {};
\node[coordinate] (5a4a-1a2) at ($5*(x1)+4*(x2)+-1*(x3)+2*(x4)$) {};
\node[coordinate] (6a4a-1a1) at ($6*(x1)+4*(x2)+-1*(x3)+1*(x4)$) {};
\node[coordinate] (6a5a-1a0) at ($6*(x1)+5*(x2)+-1*(x3)+0*(x4)$) {};
\node[coordinate] (6a5a0a-1) at ($6*(x1)+5*(x2)+0*(x3)+-1*(x4)$) {};
\node[coordinate] (6a4a1a-1) at ($6*(x1)+4*(x2)+1*(x3)+-1*(x4)$) {};
\node[coordinate] (1a2a3a4) at ($1*(x1)+2*(x2)+3*(x3)+4*(x4)$) {};
\node[coordinate] (1a4a2a3) at ($1*(x1)+4*(x2)+2*(x3)+3*(x4)$) {};
\node[coordinate] (1a4a3a2) at ($1*(x1)+4*(x2)+3*(x3)+2*(x4)$) {};
\node[coordinate] (1a3a2a4) at ($1*(x1)+3*(x2)+2*(x3)+4*(x4)$) {};
\node[coordinate] (2a3a1a4) at ($2*(x1)+3*(x2)+1*(x3)+4*(x4)$) {};
\node[coordinate] (2a4a1a3) at ($2*(x1)+4*(x2)+1*(x3)+3*(x4)$) {};
\node[coordinate] (-1a0a5a6) at ($-1*(x1)+0*(x2)+5*(x3)+6*(x4)$) {};
\node[coordinate] (-1a0a6a5) at ($-1*(x1)+0*(x2)+6*(x3)+5*(x4)$) {};
\node[coordinate] (-1a2a4a5) at ($-1*(x1)+2*(x2)+4*(x3)+5*(x4)$) {};
\node[coordinate] (-1a2a5a4) at ($-1*(x1)+2*(x2)+5*(x3)+4*(x4)$) {};
\node[coordinate] (-1a1a6a4) at ($-1*(x1)+1*(x2)+6*(x3)+4*(x4)$) {};
\node[coordinate] (-1a1a4a6) at ($-1*(x1)+1*(x2)+4*(x3)+6*(x4)$) {};
\node[coordinate] (0a-1a6a5) at ($0*(x1)+-1*(x2)+6*(x3)+5*(x4)$) {};
\node[coordinate] (0a-1a5a6) at ($0*(x1)+-1*(x2)+5*(x3)+6*(x4)$) {};
\node[coordinate] (0a1a3a6) at ($0*(x1)+1*(x2)+3*(x3)+6*(x4)$) {};
\node[coordinate] (0a2a3a5) at ($0*(x1)+2*(x2)+3*(x3)+5*(x4)$) {};
\node[coordinate] (1a0a3a6) at ($1*(x1)+0*(x2)+3*(x3)+6*(x4)$) {};
\node[coordinate] (1a-1a4a6) at ($1*(x1)+-1*(x2)+4*(x3)+6*(x4)$) {};
\node[coordinate] (1a-1a6a4) at ($1*(x1)+-1*(x2)+6*(x3)+4*(x4)$) {};
\node[coordinate] (2a3a0a5) at ($2*(x1)+3*(x2)+0*(x3)+5*(x4)$) {};
\node[coordinate] (2a5a-1a4) at ($2*(x1)+5*(x2)+-1*(x3)+4*(x4)$) {};
\node[coordinate] (2a5a0a3) at ($2*(x1)+5*(x2)+0*(x3)+3*(x4)$) {};
\node[coordinate] (2a4a-1a5) at ($2*(x1)+4*(x2)+-1*(x3)+5*(x4)$) {};
\node[coordinate] (3a4a-2a5) at ($3*(x1)+4*(x2)+-2*(x3)+5*(x4)$) {};
\node[coordinate] (3a5a-2a4) at ($3*(x1)+5*(x2)+-2*(x3)+4*(x4)$) {};
\node[coordinate] (4a5a-2a3) at ($4*(x1)+5*(x2)+-2*(x3)+3*(x4)$) {};
\node[coordinate] (4a3a-2a5) at ($4*(x1)+3*(x2)+-2*(x3)+5*(x4)$) {};
\node[coordinate] (5a3a-2a4) at ($5*(x1)+3*(x2)+-2*(x3)+4*(x4)$) {};
\node[coordinate] (5a4a-2a3) at ($5*(x1)+4*(x2)+-2*(x3)+3*(x4)$) {};
\node[coordinate] (0a1a2a7) at ($0*(x1)+1*(x2)+2*(x3)+7*(x4)$) {};
\node[coordinate] (0a3a1a6) at ($0*(x1)+3*(x2)+1*(x3)+6*(x4)$) {};
\node[coordinate] (0a3a2a5) at ($0*(x1)+3*(x2)+2*(x3)+5*(x4)$) {};
\node[coordinate] (0a2a1a7) at ($0*(x1)+2*(x2)+1*(x3)+7*(x4)$) {};
\node[coordinate] (1a0a2a7) at ($1*(x1)+0*(x2)+2*(x3)+7*(x4)$) {};
\node[coordinate] (1a2a0a7) at ($1*(x1)+2*(x2)+0*(x3)+7*(x4)$) {};
\node[coordinate] (1a3a0a6) at ($1*(x1)+3*(x2)+0*(x3)+6*(x4)$) {};
\node[coordinate] (2a1a0a7) at ($2*(x1)+1*(x2)+0*(x3)+7*(x4)$) {};
\node[coordinate] (2a0a1a7) at ($2*(x1)+0*(x2)+1*(x3)+7*(x4)$) {};
\node[coordinate] (-1a4a5a2) at ($-1*(x1)+4*(x2)+5*(x3)+2*(x4)$) {};
\node[coordinate] (-1a4a6a1) at ($-1*(x1)+4*(x2)+6*(x3)+1*(x4)$) {};
\node[coordinate] (-1a6a4a1) at ($-1*(x1)+6*(x2)+4*(x3)+1*(x4)$) {};
\node[coordinate] (-1a6a5a0) at ($-1*(x1)+6*(x2)+5*(x3)+0*(x4)$) {};
\node[coordinate] (-1a5a6a0) at ($-1*(x1)+5*(x2)+6*(x3)+0*(x4)$) {};
\node[coordinate] (-1a5a4a2) at ($-1*(x1)+5*(x2)+4*(x3)+2*(x4)$) {};
\node[coordinate] (0a5a3a2) at ($0*(x1)+5*(x2)+3*(x3)+2*(x4)$) {};
\node[coordinate] (0a5a6a-1) at ($0*(x1)+5*(x2)+6*(x3)+-1*(x4)$) {};
\node[coordinate] (0a6a5a-1) at ($0*(x1)+6*(x2)+5*(x3)+-1*(x4)$) {};
\node[coordinate] (0a6a3a1) at ($0*(x1)+6*(x2)+3*(x3)+1*(x4)$) {};
\node[coordinate] (1a6a3a0) at ($1*(x1)+6*(x2)+3*(x3)+0*(x4)$) {};
\node[coordinate] (1a6a4a-1) at ($1*(x1)+6*(x2)+4*(x3)+-1*(x4)$) {};
\node[coordinate] (1a4a6a-1) at ($1*(x1)+4*(x2)+6*(x3)+-1*(x4)$) {};
\node[coordinate] (0a5a2a3) at ($0*(x1)+5*(x2)+2*(x3)+3*(x4)$) {};
\node[coordinate] (0a7a1a2) at ($0*(x1)+7*(x2)+1*(x3)+2*(x4)$) {};
\node[coordinate] (0a7a2a1) at ($0*(x1)+7*(x2)+2*(x3)+1*(x4)$) {};
\node[coordinate] (0a6a1a3) at ($0*(x1)+6*(x2)+1*(x3)+3*(x4)$) {};
\node[coordinate] (1a6a0a3) at ($1*(x1)+6*(x2)+0*(x3)+3*(x4)$) {};
\node[coordinate] (1a7a2a0) at ($1*(x1)+7*(x2)+2*(x3)+0*(x4)$) {};
\node[coordinate] (1a7a0a2) at ($1*(x1)+7*(x2)+0*(x3)+2*(x4)$) {};
\node[coordinate] (2a7a0a1) at ($2*(x1)+7*(x2)+0*(x3)+1*(x4)$) {};
\node[coordinate] (2a7a1a0) at ($2*(x1)+7*(x2)+1*(x3)+0*(x4)$) {};
\node[coordinate] (-2a3a4a5) at ($-2*(x1)+3*(x2)+4*(x3)+5*(x4)$) {};
\node[coordinate] (-2a3a5a4) at ($-2*(x1)+3*(x2)+5*(x3)+4*(x4)$) {};
\node[coordinate] (-2a5a3a4) at ($-2*(x1)+5*(x2)+3*(x3)+4*(x4)$) {};
\node[coordinate] (-2a5a4a3) at ($-2*(x1)+5*(x2)+4*(x3)+3*(x4)$) {};
\node[coordinate] (-2a4a5a3) at ($-2*(x1)+4*(x2)+5*(x3)+3*(x4)$) {};
\node[coordinate] (-2a4a3a5) at ($-2*(x1)+4*(x2)+3*(x3)+5*(x4)$) {};
\node[coordinate] (-1a4a2a5) at ($-1*(x1)+4*(x2)+2*(x3)+5*(x4)$) {};
\node[coordinate] (-1a5a2a4) at ($-1*(x1)+5*(x2)+2*(x3)+4*(x4)$) {};
\node[coordinate] (-1a4a1a6) at ($-1*(x1)+4*(x2)+1*(x3)+6*(x4)$) {};
\node[coordinate] (-1a6a0a5) at ($-1*(x1)+6*(x2)+0*(x3)+5*(x4)$) {};
\node[coordinate] (-1a6a1a4) at ($-1*(x1)+6*(x2)+1*(x3)+4*(x4)$) {};
\node[coordinate] (-1a5a0a6) at ($-1*(x1)+5*(x2)+0*(x3)+6*(x4)$) {};
\node[coordinate] (0a5a-1a6) at ($0*(x1)+5*(x2)+-1*(x3)+6*(x4)$) {};
\node[coordinate] (0a6a-1a5) at ($0*(x1)+6*(x2)+-1*(x3)+5*(x4)$) {};
\node[coordinate] (1a6a-1a4) at ($1*(x1)+6*(x2)+-1*(x3)+4*(x4)$) {};
\node[coordinate] (1a4a-1a6) at ($1*(x1)+4*(x2)+-1*(x3)+6*(x4)$) {};
\node[coordinate] (4a-7a10a3) at ($4*(x1)+-7*(x2)+10*(x3)+3*(x4)$) {};
\node[coordinate] (4a-7a11a2) at ($4*(x1)+-7*(x2)+11*(x3)+2*(x4)$) {};
\node[coordinate] (4a-5a9a2) at ($4*(x1)+-5*(x2)+9*(x3)+2*(x4)$) {};
\node[coordinate] (4a-5a10a1) at ($4*(x1)+-5*(x2)+10*(x3)+1*(x4)$) {};
\node[coordinate] (4a-6a11a1) at ($4*(x1)+-6*(x2)+11*(x3)+1*(x4)$) {};
\node[coordinate] (4a-6a9a3) at ($4*(x1)+-6*(x2)+9*(x3)+3*(x4)$) {};
\node[coordinate] (5a-8a11a2) at ($5*(x1)+-8*(x2)+11*(x3)+2*(x4)$) {};
\node[coordinate] (5a-8a10a3) at ($5*(x1)+-8*(x2)+10*(x3)+3*(x4)$) {};
\node[coordinate] (5a-6a8a3) at ($5*(x1)+-6*(x2)+8*(x3)+3*(x4)$) {};
\node[coordinate] (5a-6a11a0) at ($5*(x1)+-6*(x2)+11*(x3)+0*(x4)$) {};
\node[coordinate] (5a-5a10a0) at ($5*(x1)+-5*(x2)+10*(x3)+0*(x4)$) {};
\node[coordinate] (5a-5a8a2) at ($5*(x1)+-5*(x2)+8*(x3)+2*(x4)$) {};
\node[coordinate] (6a-5a8a1) at ($6*(x1)+-5*(x2)+8*(x3)+1*(x4)$) {};
\node[coordinate] (6a-5a9a0) at ($6*(x1)+-5*(x2)+9*(x3)+0*(x4)$) {};
\node[coordinate] (6a-7a11a0) at ($6*(x1)+-7*(x2)+11*(x3)+0*(x4)$) {};
\node[coordinate] (6a-7a8a3) at ($6*(x1)+-7*(x2)+8*(x3)+3*(x4)$) {};
\node[coordinate] (6a-8a9a3) at ($6*(x1)+-8*(x2)+9*(x3)+3*(x4)$) {};
\node[coordinate] (6a-8a11a1) at ($6*(x1)+-8*(x2)+11*(x3)+1*(x4)$) {};
\node[coordinate] (7a-8a10a1) at ($7*(x1)+-8*(x2)+10*(x3)+1*(x4)$) {};
\node[coordinate] (7a-8a9a2) at ($7*(x1)+-8*(x2)+9*(x3)+2*(x4)$) {};
\node[coordinate] (7a-7a8a2) at ($7*(x1)+-7*(x2)+8*(x3)+2*(x4)$) {};
\node[coordinate] (7a-6a8a1) at ($7*(x1)+-6*(x2)+8*(x3)+1*(x4)$) {};
\node[coordinate] (7a-6a9a0) at ($7*(x1)+-6*(x2)+9*(x3)+0*(x4)$) {};
\node[coordinate] (7a-7a10a0) at ($7*(x1)+-7*(x2)+10*(x3)+0*(x4)$) {};
\node[coordinate] (4a1a-2a7) at ($4*(x1)+1*(x2)+-2*(x3)+7*(x4)$) {};
\node[coordinate] (4a3a-3a6) at ($4*(x1)+3*(x2)+-3*(x3)+6*(x4)$) {};
\node[coordinate] (4a2a-3a7) at ($4*(x1)+2*(x2)+-3*(x3)+7*(x4)$) {};
\node[coordinate] (5a0a-2a7) at ($5*(x1)+0*(x2)+-2*(x3)+7*(x4)$) {};
\node[coordinate] (5a2a-4a7) at ($5*(x1)+2*(x2)+-4*(x3)+7*(x4)$) {};
\node[coordinate] (5a3a-4a6) at ($5*(x1)+3*(x2)+-4*(x3)+6*(x4)$) {};
\node[coordinate] (6a3a-4a5) at ($6*(x1)+3*(x2)+-4*(x3)+5*(x4)$) {};
\node[coordinate] (6a3a-3a4) at ($6*(x1)+3*(x2)+-3*(x3)+4*(x4)$) {};
\node[coordinate] (6a1a-4a7) at ($6*(x1)+1*(x2)+-4*(x3)+7*(x4)$) {};
\node[coordinate] (6a0a-3a7) at ($6*(x1)+0*(x2)+-3*(x3)+7*(x4)$) {};
\node[coordinate] (7a0a-2a5) at ($7*(x1)+0*(x2)+-2*(x3)+5*(x4)$) {};
\node[coordinate] (7a0a-3a6) at ($7*(x1)+0*(x2)+-3*(x3)+6*(x4)$) {};
\node[coordinate] (7a1a-4a6) at ($7*(x1)+1*(x2)+-4*(x3)+6*(x4)$) {};
\node[coordinate] (7a2a-4a5) at ($7*(x1)+2*(x2)+-4*(x3)+5*(x4)$) {};
\node[coordinate] (7a2a-3a4) at ($7*(x1)+2*(x2)+-3*(x3)+4*(x4)$) {};
\node[coordinate] (7a1a-2a4) at ($7*(x1)+1*(x2)+-2*(x3)+4*(x4)$) {};
\node[coordinate] (8a1a6a-5) at ($8*(x1)+1*(x2)+6*(x3)+-5*(x4)$) {};
\node[coordinate] (8a1a7a-6) at ($8*(x1)+1*(x2)+7*(x3)+-6*(x4)$) {};
\node[coordinate] (8a3a5a-6) at ($8*(x1)+3*(x2)+5*(x3)+-6*(x4)$) {};
\node[coordinate] (8a3a6a-7) at ($8*(x1)+3*(x2)+6*(x3)+-7*(x4)$) {};
\node[coordinate] (8a2a7a-7) at ($8*(x1)+2*(x2)+7*(x3)+-7*(x4)$) {};
\node[coordinate] (8a2a5a-5) at ($8*(x1)+2*(x2)+5*(x3)+-5*(x4)$) {};
\node[coordinate] (9a0a7a-6) at ($9*(x1)+0*(x2)+7*(x3)+-6*(x4)$) {};
\node[coordinate] (9a0a6a-5) at ($9*(x1)+0*(x2)+6*(x3)+-5*(x4)$) {};
\node[coordinate] (9a2a4a-5) at ($9*(x1)+2*(x2)+4*(x3)+-5*(x4)$) {};
\node[coordinate] (9a2a7a-8) at ($9*(x1)+2*(x2)+7*(x3)+-8*(x4)$) {};
\node[coordinate] (9a3a6a-8) at ($9*(x1)+3*(x2)+6*(x3)+-8*(x4)$) {};
\node[coordinate] (9a3a4a-6) at ($9*(x1)+3*(x2)+4*(x3)+-6*(x4)$) {};
\node[coordinate] (10a3a4a-7) at ($10*(x1)+3*(x2)+4*(x3)+-7*(x4)$) {};
\node[coordinate] (10a3a5a-8) at ($10*(x1)+3*(x2)+5*(x3)+-8*(x4)$) {};
\node[coordinate] (10a1a7a-8) at ($10*(x1)+1*(x2)+7*(x3)+-8*(x4)$) {};
\node[coordinate] (10a1a4a-5) at ($10*(x1)+1*(x2)+4*(x3)+-5*(x4)$) {};
\node[coordinate] (10a0a5a-5) at ($10*(x1)+0*(x2)+5*(x3)+-5*(x4)$) {};
\node[coordinate] (10a0a7a-7) at ($10*(x1)+0*(x2)+7*(x3)+-7*(x4)$) {};
\node[coordinate] (11a0a6a-7) at ($11*(x1)+0*(x2)+6*(x3)+-7*(x4)$) {};
\node[coordinate] (11a0a5a-6) at ($11*(x1)+0*(x2)+5*(x3)+-6*(x4)$) {};
\node[coordinate] (11a1a4a-6) at ($11*(x1)+1*(x2)+4*(x3)+-6*(x4)$) {};
\node[coordinate] (11a2a4a-7) at ($11*(x1)+2*(x2)+4*(x3)+-7*(x4)$) {};
\node[coordinate] (11a2a5a-8) at ($11*(x1)+2*(x2)+5*(x3)+-8*(x4)$) {};
\node[coordinate] (11a1a6a-8) at ($11*(x1)+1*(x2)+6*(x3)+-8*(x4)$) {};
\node[coordinate] (5a-6a7a4) at ($5*(x1)+-6*(x2)+7*(x3)+4*(x4)$) {};
\node[coordinate] (5a-4a6a3) at ($5*(x1)+-4*(x2)+6*(x3)+3*(x4)$) {};
\node[coordinate] (5a-4a7a2) at ($5*(x1)+-4*(x2)+7*(x3)+2*(x4)$) {};
\node[coordinate] (5a-5a6a4) at ($5*(x1)+-5*(x2)+6*(x3)+4*(x4)$) {};
\node[coordinate] (6a-7a7a4) at ($6*(x1)+-7*(x2)+7*(x3)+4*(x4)$) {};
\node[coordinate] (6a-5a5a4) at ($6*(x1)+-5*(x2)+5*(x3)+4*(x4)$) {};
\node[coordinate] (6a-4a7a1) at ($6*(x1)+-4*(x2)+7*(x3)+1*(x4)$) {};
\node[coordinate] (6a-4a5a3) at ($6*(x1)+-4*(x2)+5*(x3)+3*(x4)$) {};
\node[coordinate] (7a-4a5a2) at ($7*(x1)+-4*(x2)+5*(x3)+2*(x4)$) {};
\node[coordinate] (7a-4a6a1) at ($7*(x1)+-4*(x2)+6*(x3)+1*(x4)$) {};
\node[coordinate] (7a-6a5a4) at ($7*(x1)+-6*(x2)+5*(x3)+4*(x4)$) {};
\node[coordinate] (7a-7a6a4) at ($7*(x1)+-7*(x2)+6*(x3)+4*(x4)$) {};
\node[coordinate] (8a-7a7a2) at ($8*(x1)+-7*(x2)+7*(x3)+2*(x4)$) {};
\node[coordinate] (8a-7a6a3) at ($8*(x1)+-7*(x2)+6*(x3)+3*(x4)$) {};
\node[coordinate] (8a-6a5a3) at ($8*(x1)+-6*(x2)+5*(x3)+3*(x4)$) {};
\node[coordinate] (8a-5a5a2) at ($8*(x1)+-5*(x2)+5*(x3)+2*(x4)$) {};
\node[coordinate] (8a-5a6a1) at ($8*(x1)+-5*(x2)+6*(x3)+1*(x4)$) {};
\node[coordinate] (8a-6a7a1) at ($8*(x1)+-6*(x2)+7*(x3)+1*(x4)$) {};
\node[coordinate] (5a2a-5a8) at ($5*(x1)+2*(x2)+-5*(x3)+8*(x4)$) {};
\node[coordinate] (5a4a-6a7) at ($5*(x1)+4*(x2)+-6*(x3)+7*(x4)$) {};
\node[coordinate] (5a4a-5a6) at ($5*(x1)+4*(x2)+-5*(x3)+6*(x4)$) {};
\node[coordinate] (5a3a-6a8) at ($5*(x1)+3*(x2)+-6*(x3)+8*(x4)$) {};
\node[coordinate] (6a1a-5a8) at ($6*(x1)+1*(x2)+-5*(x3)+8*(x4)$) {};
\node[coordinate] (6a3a-7a8) at ($6*(x1)+3*(x2)+-7*(x3)+8*(x4)$) {};
\node[coordinate] (6a4a-5a5) at ($6*(x1)+4*(x2)+-5*(x3)+5*(x4)$) {};
\node[coordinate] (6a4a-7a7) at ($6*(x1)+4*(x2)+-7*(x3)+7*(x4)$) {};
\node[coordinate] (7a4a-7a6) at ($7*(x1)+4*(x2)+-7*(x3)+6*(x4)$) {};
\node[coordinate] (7a4a-6a5) at ($7*(x1)+4*(x2)+-6*(x3)+5*(x4)$) {};
\node[coordinate] (7a2a-7a8) at ($7*(x1)+2*(x2)+-7*(x3)+8*(x4)$) {};
\node[coordinate] (7a1a-6a8) at ($7*(x1)+1*(x2)+-6*(x3)+8*(x4)$) {};
\node[coordinate] (8a1a-5a6) at ($8*(x1)+1*(x2)+-5*(x3)+6*(x4)$) {};
\node[coordinate] (8a1a-6a7) at ($8*(x1)+1*(x2)+-6*(x3)+7*(x4)$) {};
\node[coordinate] (8a2a-7a7) at ($8*(x1)+2*(x2)+-7*(x3)+7*(x4)$) {};
\node[coordinate] (8a3a-7a6) at ($8*(x1)+3*(x2)+-7*(x3)+6*(x4)$) {};
\node[coordinate] (8a3a-6a5) at ($8*(x1)+3*(x2)+-6*(x3)+5*(x4)$) {};
\node[coordinate] (8a2a-5a5) at ($8*(x1)+2*(x2)+-5*(x3)+5*(x4)$) {};
\node[coordinate] (9a2a3a-4) at ($9*(x1)+2*(x2)+3*(x3)+-4*(x4)$) {};
\node[coordinate] (9a4a2a-5) at ($9*(x1)+4*(x2)+2*(x3)+-5*(x4)$) {};
\node[coordinate] (9a4a3a-6) at ($9*(x1)+4*(x2)+3*(x3)+-6*(x4)$) {};
\node[coordinate] (9a3a2a-4) at ($9*(x1)+3*(x2)+2*(x3)+-4*(x4)$) {};
\node[coordinate] (10a1a3a-4) at ($10*(x1)+1*(x2)+3*(x3)+-4*(x4)$) {};
\node[coordinate] (10a3a1a-4) at ($10*(x1)+3*(x2)+1*(x3)+-4*(x4)$) {};
\node[coordinate] (10a4a3a-7) at ($10*(x1)+4*(x2)+3*(x3)+-7*(x4)$) {};
\node[coordinate] (10a4a1a-5) at ($10*(x1)+4*(x2)+1*(x3)+-5*(x4)$) {};
\node[coordinate] (11a4a1a-6) at ($11*(x1)+4*(x2)+1*(x3)+-6*(x4)$) {};
\node[coordinate] (11a4a2a-7) at ($11*(x1)+4*(x2)+2*(x3)+-7*(x4)$) {};
\node[coordinate] (11a2a1a-4) at ($11*(x1)+2*(x2)+1*(x3)+-4*(x4)$) {};
\node[coordinate] (11a1a2a-4) at ($11*(x1)+1*(x2)+2*(x3)+-4*(x4)$) {};
\node[coordinate] (12a1a3a-6) at ($12*(x1)+1*(x2)+3*(x3)+-6*(x4)$) {};
\node[coordinate] (12a1a2a-5) at ($12*(x1)+1*(x2)+2*(x3)+-5*(x4)$) {};
\node[coordinate] (12a2a1a-5) at ($12*(x1)+2*(x2)+1*(x3)+-5*(x4)$) {};
\node[coordinate] (12a3a1a-6) at ($12*(x1)+3*(x2)+1*(x3)+-6*(x4)$) {};
\node[coordinate] (12a3a2a-7) at ($12*(x1)+3*(x2)+2*(x3)+-7*(x4)$) {};
\node[coordinate] (12a2a3a-7) at ($12*(x1)+2*(x2)+3*(x3)+-7*(x4)$) {};
\node[coordinate] (3a-8a9a6) at ($3*(x1)+-8*(x2)+9*(x3)+6*(x4)$) {};
\node[coordinate] (3a-8a10a5) at ($3*(x1)+-8*(x2)+10*(x3)+5*(x4)$) {};
\node[coordinate] (3a-6a8a5) at ($3*(x1)+-6*(x2)+8*(x3)+5*(x4)$) {};
\node[coordinate] (3a-6a9a4) at ($3*(x1)+-6*(x2)+9*(x3)+4*(x4)$) {};
\node[coordinate] (3a-7a10a4) at ($3*(x1)+-7*(x2)+10*(x3)+4*(x4)$) {};
\node[coordinate] (3a-7a8a6) at ($3*(x1)+-7*(x2)+8*(x3)+6*(x4)$) {};
\node[coordinate] (4a-9a10a5) at ($4*(x1)+-9*(x2)+10*(x3)+5*(x4)$) {};
\node[coordinate] (4a-9a9a6) at ($4*(x1)+-9*(x2)+9*(x3)+6*(x4)$) {};
\node[coordinate] (4a-7a7a6) at ($4*(x1)+-7*(x2)+7*(x3)+6*(x4)$) {};
\node[coordinate] (4a-6a7a5) at ($4*(x1)+-6*(x2)+7*(x3)+5*(x4)$) {};
\node[coordinate] (5a-8a7a6) at ($5*(x1)+-8*(x2)+7*(x3)+6*(x4)$) {};
\node[coordinate] (5a-9a8a6) at ($5*(x1)+-9*(x2)+8*(x3)+6*(x4)$) {};
\node[coordinate] (5a-9a10a4) at ($5*(x1)+-9*(x2)+10*(x3)+4*(x4)$) {};
\node[coordinate] (6a-9a9a4) at ($6*(x1)+-9*(x2)+9*(x3)+4*(x4)$) {};
\node[coordinate] (6a-9a8a5) at ($6*(x1)+-9*(x2)+8*(x3)+5*(x4)$) {};
\node[coordinate] (6a-8a7a5) at ($6*(x1)+-8*(x2)+7*(x3)+5*(x4)$) {};
\node[coordinate] (3a0a-3a10) at ($3*(x1)+0*(x2)+-3*(x3)+10*(x4)$) {};
\node[coordinate] (3a0a-2a9) at ($3*(x1)+0*(x2)+-2*(x3)+9*(x4)$) {};
\node[coordinate] (3a2a-4a9) at ($3*(x1)+2*(x2)+-4*(x3)+9*(x4)$) {};
\node[coordinate] (3a2a-3a8) at ($3*(x1)+2*(x2)+-3*(x3)+8*(x4)$) {};
\node[coordinate] (3a1a-2a8) at ($3*(x1)+1*(x2)+-2*(x3)+8*(x4)$) {};
\node[coordinate] (3a1a-4a10) at ($3*(x1)+1*(x2)+-4*(x3)+10*(x4)$) {};
\node[coordinate] (4a-1a-2a9) at ($4*(x1)+-1*(x2)+-2*(x3)+9*(x4)$) {};
\node[coordinate] (4a-1a-3a10) at ($4*(x1)+-1*(x2)+-3*(x3)+10*(x4)$) {};
\node[coordinate] (4a1a-5a10) at ($4*(x1)+1*(x2)+-5*(x3)+10*(x4)$) {};
\node[coordinate] (4a2a-5a9) at ($4*(x1)+2*(x2)+-5*(x3)+9*(x4)$) {};
\node[coordinate] (5a0a-5a10) at ($5*(x1)+0*(x2)+-5*(x3)+10*(x4)$) {};
\node[coordinate] (5a-1a-4a10) at ($5*(x1)+-1*(x2)+-4*(x3)+10*(x4)$) {};
\node[coordinate] (5a-1a-2a8) at ($5*(x1)+-1*(x2)+-2*(x3)+8*(x4)$) {};
\node[coordinate] (6a-1a-3a8) at ($6*(x1)+-1*(x2)+-3*(x3)+8*(x4)$) {};
\node[coordinate] (6a-1a-4a9) at ($6*(x1)+-1*(x2)+-4*(x3)+9*(x4)$) {};
\node[coordinate] (6a0a-5a9) at ($6*(x1)+0*(x2)+-5*(x3)+9*(x4)$) {};
\node[coordinate] (7a0a5a-2) at ($7*(x1)+0*(x2)+5*(x3)+-2*(x4)$) {};
\node[coordinate] (7a0a6a-3) at ($7*(x1)+0*(x2)+6*(x3)+-3*(x4)$) {};
\node[coordinate] (7a2a4a-3) at ($7*(x1)+2*(x2)+4*(x3)+-3*(x4)$) {};
\node[coordinate] (7a2a5a-4) at ($7*(x1)+2*(x2)+5*(x3)+-4*(x4)$) {};
\node[coordinate] (7a1a6a-4) at ($7*(x1)+1*(x2)+6*(x3)+-4*(x4)$) {};
\node[coordinate] (7a1a4a-2) at ($7*(x1)+1*(x2)+4*(x3)+-2*(x4)$) {};
\node[coordinate] (8a-1a6a-3) at ($8*(x1)+-1*(x2)+6*(x3)+-3*(x4)$) {};
\node[coordinate] (8a-1a5a-2) at ($8*(x1)+-1*(x2)+5*(x3)+-2*(x4)$) {};
\node[coordinate] (8a1a3a-2) at ($8*(x1)+1*(x2)+3*(x3)+-2*(x4)$) {};
\node[coordinate] (8a2a3a-3) at ($8*(x1)+2*(x2)+3*(x3)+-3*(x4)$) {};
\node[coordinate] (9a0a3a-2) at ($9*(x1)+0*(x2)+3*(x3)+-2*(x4)$) {};
\node[coordinate] (9a-1a4a-2) at ($9*(x1)+-1*(x2)+4*(x3)+-2*(x4)$) {};
\node[coordinate] (9a-1a6a-4) at ($9*(x1)+-1*(x2)+6*(x3)+-4*(x4)$) {};
\node[coordinate] (10a-1a5a-4) at ($10*(x1)+-1*(x2)+5*(x3)+-4*(x4)$) {};
\node[coordinate] (10a-1a4a-3) at ($10*(x1)+-1*(x2)+4*(x3)+-3*(x4)$) {};
\node[coordinate] (10a0a3a-3) at ($10*(x1)+0*(x2)+3*(x3)+-3*(x4)$) {};
\node[coordinate] (4a-7a6a7) at ($4*(x1)+-7*(x2)+6*(x3)+7*(x4)$) {};
\node[coordinate] (4a-5a5a6) at ($4*(x1)+-5*(x2)+5*(x3)+6*(x4)$) {};
\node[coordinate] (4a-5a6a5) at ($4*(x1)+-5*(x2)+6*(x3)+5*(x4)$) {};
\node[coordinate] (4a-6a5a7) at ($4*(x1)+-6*(x2)+5*(x3)+7*(x4)$) {};
\node[coordinate] (5a-8a6a7) at ($5*(x1)+-8*(x2)+6*(x3)+7*(x4)$) {};
\node[coordinate] (5a-6a4a7) at ($5*(x1)+-6*(x2)+4*(x3)+7*(x4)$) {};
\node[coordinate] (5a-5a4a6) at ($5*(x1)+-5*(x2)+4*(x3)+6*(x4)$) {};
\node[coordinate] (6a-5a4a5) at ($6*(x1)+-5*(x2)+4*(x3)+5*(x4)$) {};
\node[coordinate] (6a-7a4a7) at ($6*(x1)+-7*(x2)+4*(x3)+7*(x4)$) {};
\node[coordinate] (6a-8a5a7) at ($6*(x1)+-8*(x2)+5*(x3)+7*(x4)$) {};
\node[coordinate] (7a-8a6a5) at ($7*(x1)+-8*(x2)+6*(x3)+5*(x4)$) {};
\node[coordinate] (7a-8a5a6) at ($7*(x1)+-8*(x2)+5*(x3)+6*(x4)$) {};
\node[coordinate] (7a-7a4a6) at ($7*(x1)+-7*(x2)+4*(x3)+6*(x4)$) {};
\node[coordinate] (7a-6a4a5) at ($7*(x1)+-6*(x2)+4*(x3)+5*(x4)$) {};
\node[coordinate] (4a1a-6a11) at ($4*(x1)+1*(x2)+-6*(x3)+11*(x4)$) {};
\node[coordinate] (4a3a-7a10) at ($4*(x1)+3*(x2)+-7*(x3)+10*(x4)$) {};
\node[coordinate] (4a3a-6a9) at ($4*(x1)+3*(x2)+-6*(x3)+9*(x4)$) {};
\node[coordinate] (4a2a-7a11) at ($4*(x1)+2*(x2)+-7*(x3)+11*(x4)$) {};
\node[coordinate] (5a0a-6a11) at ($5*(x1)+0*(x2)+-6*(x3)+11*(x4)$) {};
\node[coordinate] (5a2a-8a11) at ($5*(x1)+2*(x2)+-8*(x3)+11*(x4)$) {};
\node[coordinate] (5a3a-8a10) at ($5*(x1)+3*(x2)+-8*(x3)+10*(x4)$) {};
\node[coordinate] (6a3a-8a9) at ($6*(x1)+3*(x2)+-8*(x3)+9*(x4)$) {};
\node[coordinate] (6a1a-8a11) at ($6*(x1)+1*(x2)+-8*(x3)+11*(x4)$) {};
\node[coordinate] (6a0a-7a11) at ($6*(x1)+0*(x2)+-7*(x3)+11*(x4)$) {};
\node[coordinate] (7a0a-6a9) at ($7*(x1)+0*(x2)+-6*(x3)+9*(x4)$) {};
\node[coordinate] (7a0a-7a10) at ($7*(x1)+0*(x2)+-7*(x3)+10*(x4)$) {};
\node[coordinate] (7a1a-8a10) at ($7*(x1)+1*(x2)+-8*(x3)+10*(x4)$) {};
\node[coordinate] (7a2a-8a9) at ($7*(x1)+2*(x2)+-8*(x3)+9*(x4)$) {};
\node[coordinate] (8a1a2a-1) at ($8*(x1)+1*(x2)+2*(x3)+-1*(x4)$) {};
\node[coordinate] (8a3a1a-2) at ($8*(x1)+3*(x2)+1*(x3)+-2*(x4)$) {};
\node[coordinate] (8a3a2a-3) at ($8*(x1)+3*(x2)+2*(x3)+-3*(x4)$) {};
\node[coordinate] (8a2a1a-1) at ($8*(x1)+2*(x2)+1*(x3)+-1*(x4)$) {};
\node[coordinate] (9a0a2a-1) at ($9*(x1)+0*(x2)+2*(x3)+-1*(x4)$) {};
\node[coordinate] (9a2a0a-1) at ($9*(x1)+2*(x2)+0*(x3)+-1*(x4)$) {};
\node[coordinate] (9a3a0a-2) at ($9*(x1)+3*(x2)+0*(x3)+-2*(x4)$) {};
\node[coordinate] (10a3a0a-3) at ($10*(x1)+3*(x2)+0*(x3)+-3*(x4)$) {};
\node[coordinate] (10a1a0a-1) at ($10*(x1)+1*(x2)+0*(x3)+-1*(x4)$) {};
\node[coordinate] (10a0a1a-1) at ($10*(x1)+0*(x2)+1*(x3)+-1*(x4)$) {};
\node[coordinate] (11a0a2a-3) at ($11*(x1)+0*(x2)+2*(x3)+-3*(x4)$) {};
\node[coordinate] (11a0a1a-2) at ($11*(x1)+0*(x2)+1*(x3)+-2*(x4)$) {};
\node[coordinate] (11a1a0a-2) at ($11*(x1)+1*(x2)+0*(x3)+-2*(x4)$) {};
\node[coordinate] (11a2a0a-3) at ($11*(x1)+2*(x2)+0*(x3)+-3*(x4)$) {};
\node[coordinate] (3a-4a9a2) at ($3*(x1)+-4*(x2)+9*(x3)+2*(x4)$) {};
\node[coordinate] (3a-4a10a1) at ($3*(x1)+-4*(x2)+10*(x3)+1*(x4)$) {};
\node[coordinate] (3a-2a8a1) at ($3*(x1)+-2*(x2)+8*(x3)+1*(x4)$) {};
\node[coordinate] (3a-2a9a0) at ($3*(x1)+-2*(x2)+9*(x3)+0*(x4)$) {};
\node[coordinate] (3a-3a10a0) at ($3*(x1)+-3*(x2)+10*(x3)+0*(x4)$) {};
\node[coordinate] (3a-3a8a2) at ($3*(x1)+-3*(x2)+8*(x3)+2*(x4)$) {};
\node[coordinate] (4a-3a7a2) at ($4*(x1)+-3*(x2)+7*(x3)+2*(x4)$) {};
\node[coordinate] (4a-3a10a-1) at ($4*(x1)+-3*(x2)+10*(x3)+-1*(x4)$) {};
\node[coordinate] (4a-2a9a-1) at ($4*(x1)+-2*(x2)+9*(x3)+-1*(x4)$) {};
\node[coordinate] (4a-2a7a1) at ($4*(x1)+-2*(x2)+7*(x3)+1*(x4)$) {};
\node[coordinate] (5a-2a7a0) at ($5*(x1)+-2*(x2)+7*(x3)+0*(x4)$) {};
\node[coordinate] (5a-2a8a-1) at ($5*(x1)+-2*(x2)+8*(x3)+-1*(x4)$) {};
\node[coordinate] (5a-4a10a-1) at ($5*(x1)+-4*(x2)+10*(x3)+-1*(x4)$) {};
\node[coordinate] (6a-3a7a0) at ($6*(x1)+-3*(x2)+7*(x3)+0*(x4)$) {};
\node[coordinate] (6a-3a8a-1) at ($6*(x1)+-3*(x2)+8*(x3)+-1*(x4)$) {};
\node[coordinate] (6a-4a9a-1) at ($6*(x1)+-4*(x2)+9*(x3)+-1*(x4)$) {};
\node[coordinate] (3a4a-3a6) at ($3*(x1)+4*(x2)+-3*(x3)+6*(x4)$) {};
\node[coordinate] (3a6a-4a5) at ($3*(x1)+6*(x2)+-4*(x3)+5*(x4)$) {};
\node[coordinate] (3a6a-3a4) at ($3*(x1)+6*(x2)+-3*(x3)+4*(x4)$) {};
\node[coordinate] (3a5a-4a6) at ($3*(x1)+5*(x2)+-4*(x3)+6*(x4)$) {};
\node[coordinate] (4a5a-5a6) at ($4*(x1)+5*(x2)+-5*(x3)+6*(x4)$) {};
\node[coordinate] (4a6a-3a3) at ($4*(x1)+6*(x2)+-3*(x3)+3*(x4)$) {};
\node[coordinate] (4a6a-5a5) at ($4*(x1)+6*(x2)+-5*(x3)+5*(x4)$) {};
\node[coordinate] (5a6a-5a4) at ($5*(x1)+6*(x2)+-5*(x3)+4*(x4)$) {};
\node[coordinate] (5a6a-4a3) at ($5*(x1)+6*(x2)+-4*(x3)+3*(x4)$) {};
\node[coordinate] (6a5a-5a4) at ($6*(x1)+5*(x2)+-5*(x3)+4*(x4)$) {};
\node[coordinate] (6a5a-4a3) at ($6*(x1)+5*(x2)+-4*(x3)+3*(x4)$) {};
\node[coordinate] (6a4a-3a3) at ($6*(x1)+4*(x2)+-3*(x3)+3*(x4)$) {};
\node[coordinate] (7a4a5a-6) at ($7*(x1)+4*(x2)+5*(x3)+-6*(x4)$) {};
\node[coordinate] (7a4a6a-7) at ($7*(x1)+4*(x2)+6*(x3)+-7*(x4)$) {};
\node[coordinate] (7a6a4a-7) at ($7*(x1)+6*(x2)+4*(x3)+-7*(x4)$) {};
\node[coordinate] (7a6a5a-8) at ($7*(x1)+6*(x2)+5*(x3)+-8*(x4)$) {};
\node[coordinate] (7a5a6a-8) at ($7*(x1)+5*(x2)+6*(x3)+-8*(x4)$) {};
\node[coordinate] (7a5a4a-6) at ($7*(x1)+5*(x2)+4*(x3)+-6*(x4)$) {};
\node[coordinate] (8a5a3a-6) at ($8*(x1)+5*(x2)+3*(x3)+-6*(x4)$) {};
\node[coordinate] (8a5a6a-9) at ($8*(x1)+5*(x2)+6*(x3)+-9*(x4)$) {};
\node[coordinate] (8a6a5a-9) at ($8*(x1)+6*(x2)+5*(x3)+-9*(x4)$) {};
\node[coordinate] (8a6a3a-7) at ($8*(x1)+6*(x2)+3*(x3)+-7*(x4)$) {};
\node[coordinate] (9a6a3a-8) at ($9*(x1)+6*(x2)+3*(x3)+-8*(x4)$) {};
\node[coordinate] (9a6a4a-9) at ($9*(x1)+6*(x2)+4*(x3)+-9*(x4)$) {};
\node[coordinate] (9a4a6a-9) at ($9*(x1)+4*(x2)+6*(x3)+-9*(x4)$) {};
\node[coordinate] (10a5a3a-8) at ($10*(x1)+5*(x2)+3*(x3)+-8*(x4)$) {};
\node[coordinate] (10a5a4a-9) at ($10*(x1)+5*(x2)+4*(x3)+-9*(x4)$) {};
\node[coordinate] (10a4a5a-9) at ($10*(x1)+4*(x2)+5*(x3)+-9*(x4)$) {};
\node[coordinate] (1a-6a11a4) at ($1*(x1)+-6*(x2)+11*(x3)+4*(x4)$) {};
\node[coordinate] (1a-6a12a3) at ($1*(x1)+-6*(x2)+12*(x3)+3*(x4)$) {};
\node[coordinate] (1a-4a10a3) at ($1*(x1)+-4*(x2)+10*(x3)+3*(x4)$) {};
\node[coordinate] (1a-4a11a2) at ($1*(x1)+-4*(x2)+11*(x3)+2*(x4)$) {};
\node[coordinate] (1a-5a12a2) at ($1*(x1)+-5*(x2)+12*(x3)+2*(x4)$) {};
\node[coordinate] (1a-5a10a4) at ($1*(x1)+-5*(x2)+10*(x3)+4*(x4)$) {};
\node[coordinate] (2a-7a12a3) at ($2*(x1)+-7*(x2)+12*(x3)+3*(x4)$) {};
\node[coordinate] (2a-7a11a4) at ($2*(x1)+-7*(x2)+11*(x3)+4*(x4)$) {};
\node[coordinate] (2a-5a9a4) at ($2*(x1)+-5*(x2)+9*(x3)+4*(x4)$) {};
\node[coordinate] (2a-5a12a1) at ($2*(x1)+-5*(x2)+12*(x3)+1*(x4)$) {};
\node[coordinate] (2a-4a11a1) at ($2*(x1)+-4*(x2)+11*(x3)+1*(x4)$) {};
\node[coordinate] (2a-4a9a3) at ($2*(x1)+-4*(x2)+9*(x3)+3*(x4)$) {};
\node[coordinate] (3a-6a12a1) at ($3*(x1)+-6*(x2)+12*(x3)+1*(x4)$) {};
\node[coordinate] (3a-7a12a2) at ($3*(x1)+-7*(x2)+12*(x3)+2*(x4)$) {};
\node[coordinate] (1a2a-1a8) at ($1*(x1)+2*(x2)+-1*(x3)+8*(x4)$) {};
\node[coordinate] (1a4a-2a7) at ($1*(x1)+4*(x2)+-2*(x3)+7*(x4)$) {};
\node[coordinate] (1a3a-2a8) at ($1*(x1)+3*(x2)+-2*(x3)+8*(x4)$) {};
\node[coordinate] (2a1a-1a8) at ($2*(x1)+1*(x2)+-1*(x3)+8*(x4)$) {};
\node[coordinate] (2a3a-3a8) at ($2*(x1)+3*(x2)+-3*(x3)+8*(x4)$) {};
\node[coordinate] (2a4a-3a7) at ($2*(x1)+4*(x2)+-3*(x3)+7*(x4)$) {};
\node[coordinate] (5a2a7a-4) at ($5*(x1)+2*(x2)+7*(x3)+-4*(x4)$) {};
\node[coordinate] (5a2a8a-5) at ($5*(x1)+2*(x2)+8*(x3)+-5*(x4)$) {};
\node[coordinate] (5a4a6a-5) at ($5*(x1)+4*(x2)+6*(x3)+-5*(x4)$) {};
\node[coordinate] (5a4a7a-6) at ($5*(x1)+4*(x2)+7*(x3)+-6*(x4)$) {};
\node[coordinate] (5a3a8a-6) at ($5*(x1)+3*(x2)+8*(x3)+-6*(x4)$) {};
\node[coordinate] (5a3a6a-4) at ($5*(x1)+3*(x2)+6*(x3)+-4*(x4)$) {};
\node[coordinate] (6a1a8a-5) at ($6*(x1)+1*(x2)+8*(x3)+-5*(x4)$) {};
\node[coordinate] (6a1a7a-4) at ($6*(x1)+1*(x2)+7*(x3)+-4*(x4)$) {};
\node[coordinate] (6a3a5a-4) at ($6*(x1)+3*(x2)+5*(x3)+-4*(x4)$) {};
\node[coordinate] (6a3a8a-7) at ($6*(x1)+3*(x2)+8*(x3)+-7*(x4)$) {};
\node[coordinate] (6a4a7a-7) at ($6*(x1)+4*(x2)+7*(x3)+-7*(x4)$) {};
\node[coordinate] (6a4a5a-5) at ($6*(x1)+4*(x2)+5*(x3)+-5*(x4)$) {};
\node[coordinate] (7a2a8a-7) at ($7*(x1)+2*(x2)+8*(x3)+-7*(x4)$) {};
\node[coordinate] (7a1a8a-6) at ($7*(x1)+1*(x2)+8*(x3)+-6*(x4)$) {};
\node[coordinate] (4a-3a6a3) at ($4*(x1)+-3*(x2)+6*(x3)+3*(x4)$) {};
\node[coordinate] (6a-3a4a3) at ($6*(x1)+-3*(x2)+4*(x3)+3*(x4)$) {};
\node[coordinate] (7a-3a4a2) at ($7*(x1)+-3*(x2)+4*(x3)+2*(x4)$) {};
\node[coordinate] (7a-2a4a1) at ($7*(x1)+-2*(x2)+4*(x3)+1*(x4)$) {};
\node[coordinate] (7a-2a5a0) at ($7*(x1)+-2*(x2)+5*(x3)+0*(x4)$) {};
\node[coordinate] (7a-3a6a0) at ($7*(x1)+-3*(x2)+6*(x3)+0*(x4)$) {};
\node[coordinate] (4a5a-6a7) at ($4*(x1)+5*(x2)+-6*(x3)+7*(x4)$) {};
\node[coordinate] (4a7a-7a6) at ($4*(x1)+7*(x2)+-7*(x3)+6*(x4)$) {};
\node[coordinate] (4a7a-6a5) at ($4*(x1)+7*(x2)+-6*(x3)+5*(x4)$) {};
\node[coordinate] (4a6a-7a7) at ($4*(x1)+6*(x2)+-7*(x3)+7*(x4)$) {};
\node[coordinate] (5a6a-8a7) at ($5*(x1)+6*(x2)+-8*(x3)+7*(x4)$) {};
\node[coordinate] (5a7a-6a4) at ($5*(x1)+7*(x2)+-6*(x3)+4*(x4)$) {};
\node[coordinate] (5a7a-8a6) at ($5*(x1)+7*(x2)+-8*(x3)+6*(x4)$) {};
\node[coordinate] (6a7a-8a5) at ($6*(x1)+7*(x2)+-8*(x3)+5*(x4)$) {};
\node[coordinate] (6a7a-7a4) at ($6*(x1)+7*(x2)+-7*(x3)+4*(x4)$) {};
\node[coordinate] (6a5a-8a7) at ($6*(x1)+5*(x2)+-8*(x3)+7*(x4)$) {};
\node[coordinate] (7a5a-8a6) at ($7*(x1)+5*(x2)+-8*(x3)+6*(x4)$) {};
\node[coordinate] (7a6a-8a5) at ($7*(x1)+6*(x2)+-8*(x3)+5*(x4)$) {};
\node[coordinate] (7a6a-7a4) at ($7*(x1)+6*(x2)+-7*(x3)+4*(x4)$) {};
\node[coordinate] (7a5a-6a4) at ($7*(x1)+5*(x2)+-6*(x3)+4*(x4)$) {};
\node[coordinate] (8a5a2a-5) at ($8*(x1)+5*(x2)+2*(x3)+-5*(x4)$) {};
\node[coordinate] (8a7a1a-6) at ($8*(x1)+7*(x2)+1*(x3)+-6*(x4)$) {};
\node[coordinate] (8a7a2a-7) at ($8*(x1)+7*(x2)+2*(x3)+-7*(x4)$) {};
\node[coordinate] (8a6a1a-5) at ($8*(x1)+6*(x2)+1*(x3)+-5*(x4)$) {};
\node[coordinate] (9a6a0a-5) at ($9*(x1)+6*(x2)+0*(x3)+-5*(x4)$) {};
\node[coordinate] (9a7a2a-8) at ($9*(x1)+7*(x2)+2*(x3)+-8*(x4)$) {};
\node[coordinate] (9a7a0a-6) at ($9*(x1)+7*(x2)+0*(x3)+-6*(x4)$) {};
\node[coordinate] (10a7a0a-7) at ($10*(x1)+7*(x2)+0*(x3)+-7*(x4)$) {};
\node[coordinate] (10a7a1a-8) at ($10*(x1)+7*(x2)+1*(x3)+-8*(x4)$) {};
\node[coordinate] (10a5a0a-5) at ($10*(x1)+5*(x2)+0*(x3)+-5*(x4)$) {};
\node[coordinate] (11a5a0a-6) at ($11*(x1)+5*(x2)+0*(x3)+-6*(x4)$) {};
\node[coordinate] (11a6a0a-7) at ($11*(x1)+6*(x2)+0*(x3)+-7*(x4)$) {};
\node[coordinate] (11a6a1a-8) at ($11*(x1)+6*(x2)+1*(x3)+-8*(x4)$) {};
\node[coordinate] (11a5a2a-8) at ($11*(x1)+5*(x2)+2*(x3)+-8*(x4)$) {};
\node[coordinate] (2a-5a8a5) at ($2*(x1)+-5*(x2)+8*(x3)+5*(x4)$) {};
\node[coordinate] (2a-3a7a4) at ($2*(x1)+-3*(x2)+7*(x3)+4*(x4)$) {};
\node[coordinate] (2a-3a8a3) at ($2*(x1)+-3*(x2)+8*(x3)+3*(x4)$) {};
\node[coordinate] (2a-4a7a5) at ($2*(x1)+-4*(x2)+7*(x3)+5*(x4)$) {};
\node[coordinate] (3a-4a6a5) at ($3*(x1)+-4*(x2)+6*(x3)+5*(x4)$) {};
\node[coordinate] (3a-3a6a4) at ($3*(x1)+-3*(x2)+6*(x3)+4*(x4)$) {};
\node[coordinate] (2a3a-4a9) at ($2*(x1)+3*(x2)+-4*(x3)+9*(x4)$) {};
\node[coordinate] (2a5a-5a8) at ($2*(x1)+5*(x2)+-5*(x3)+8*(x4)$) {};
\node[coordinate] (2a5a-4a7) at ($2*(x1)+5*(x2)+-4*(x3)+7*(x4)$) {};
\node[coordinate] (2a4a-5a9) at ($2*(x1)+4*(x2)+-5*(x3)+9*(x4)$) {};
\node[coordinate] (3a4a-6a9) at ($3*(x1)+4*(x2)+-6*(x3)+9*(x4)$) {};
\node[coordinate] (3a5a-6a8) at ($3*(x1)+5*(x2)+-6*(x3)+8*(x4)$) {};
\node[coordinate] (6a3a4a-3) at ($6*(x1)+3*(x2)+4*(x3)+-3*(x4)$) {};
\node[coordinate] (6a5a3a-4) at ($6*(x1)+5*(x2)+3*(x3)+-4*(x4)$) {};
\node[coordinate] (6a5a4a-5) at ($6*(x1)+5*(x2)+4*(x3)+-5*(x4)$) {};
\node[coordinate] (6a4a3a-3) at ($6*(x1)+4*(x2)+3*(x3)+-3*(x4)$) {};
\node[coordinate] (7a4a2a-3) at ($7*(x1)+4*(x2)+2*(x3)+-3*(x4)$) {};
\node[coordinate] (7a5a2a-4) at ($7*(x1)+5*(x2)+2*(x3)+-4*(x4)$) {};
\node[coordinate] (0a-7a10a7) at ($0*(x1)+-7*(x2)+10*(x3)+7*(x4)$) {};
\node[coordinate] (0a-7a11a6) at ($0*(x1)+-7*(x2)+11*(x3)+6*(x4)$) {};
\node[coordinate] (0a-5a9a6) at ($0*(x1)+-5*(x2)+9*(x3)+6*(x4)$) {};
\node[coordinate] (0a-5a10a5) at ($0*(x1)+-5*(x2)+10*(x3)+5*(x4)$) {};
\node[coordinate] (0a-6a11a5) at ($0*(x1)+-6*(x2)+11*(x3)+5*(x4)$) {};
\node[coordinate] (0a-6a9a7) at ($0*(x1)+-6*(x2)+9*(x3)+7*(x4)$) {};
\node[coordinate] (1a-8a11a6) at ($1*(x1)+-8*(x2)+11*(x3)+6*(x4)$) {};
\node[coordinate] (1a-8a10a7) at ($1*(x1)+-8*(x2)+10*(x3)+7*(x4)$) {};
\node[coordinate] (1a-6a8a7) at ($1*(x1)+-6*(x2)+8*(x3)+7*(x4)$) {};
\node[coordinate] (1a-5a8a6) at ($1*(x1)+-5*(x2)+8*(x3)+6*(x4)$) {};
\node[coordinate] (2a-7a8a7) at ($2*(x1)+-7*(x2)+8*(x3)+7*(x4)$) {};
\node[coordinate] (2a-8a9a7) at ($2*(x1)+-8*(x2)+9*(x3)+7*(x4)$) {};
\node[coordinate] (2a-8a11a5) at ($2*(x1)+-8*(x2)+11*(x3)+5*(x4)$) {};
\node[coordinate] (0a1a-2a11) at ($0*(x1)+1*(x2)+-2*(x3)+11*(x4)$) {};
\node[coordinate] (0a1a-1a10) at ($0*(x1)+1*(x2)+-1*(x3)+10*(x4)$) {};
\node[coordinate] (0a3a-3a10) at ($0*(x1)+3*(x2)+-3*(x3)+10*(x4)$) {};
\node[coordinate] (0a3a-2a9) at ($0*(x1)+3*(x2)+-2*(x3)+9*(x4)$) {};
\node[coordinate] (0a2a-1a9) at ($0*(x1)+2*(x2)+-1*(x3)+9*(x4)$) {};
\node[coordinate] (0a2a-3a11) at ($0*(x1)+2*(x2)+-3*(x3)+11*(x4)$) {};
\node[coordinate] (1a0a-1a10) at ($1*(x1)+0*(x2)+-1*(x3)+10*(x4)$) {};
\node[coordinate] (1a0a-2a11) at ($1*(x1)+0*(x2)+-2*(x3)+11*(x4)$) {};
\node[coordinate] (1a2a-4a11) at ($1*(x1)+2*(x2)+-4*(x3)+11*(x4)$) {};
\node[coordinate] (1a3a-4a10) at ($1*(x1)+3*(x2)+-4*(x3)+10*(x4)$) {};
\node[coordinate] (2a1a-4a11) at ($2*(x1)+1*(x2)+-4*(x3)+11*(x4)$) {};
\node[coordinate] (2a0a-3a11) at ($2*(x1)+0*(x2)+-3*(x3)+11*(x4)$) {};
\node[coordinate] (2a0a-1a9) at ($2*(x1)+0*(x2)+-1*(x3)+9*(x4)$) {};
\node[coordinate] (4a1a7a-2) at ($4*(x1)+1*(x2)+7*(x3)+-2*(x4)$) {};
\node[coordinate] (4a3a6a-3) at ($4*(x1)+3*(x2)+6*(x3)+-3*(x4)$) {};
\node[coordinate] (4a2a7a-3) at ($4*(x1)+2*(x2)+7*(x3)+-3*(x4)$) {};
\node[coordinate] (5a0a7a-2) at ($5*(x1)+0*(x2)+7*(x3)+-2*(x4)$) {};
\node[coordinate] (6a0a7a-3) at ($6*(x1)+0*(x2)+7*(x3)+-3*(x4)$) {};
\node[coordinate] (3a-4a5a6) at ($3*(x1)+-4*(x2)+5*(x3)+6*(x4)$) {};
\node[coordinate] (3a-3a4a6) at ($3*(x1)+-3*(x2)+4*(x3)+6*(x4)$) {};
\node[coordinate] (4a-3a3a6) at ($4*(x1)+-3*(x2)+3*(x3)+6*(x4)$) {};
\node[coordinate] (5a-4a3a6) at ($5*(x1)+-4*(x2)+3*(x3)+6*(x4)$) {};
\node[coordinate] (6a-4a3a5) at ($6*(x1)+-4*(x2)+3*(x3)+5*(x4)$) {};
\node[coordinate] (6a-3a3a4) at ($6*(x1)+-3*(x2)+3*(x3)+4*(x4)$) {};
\node[coordinate] (3a4a-7a10) at ($3*(x1)+4*(x2)+-7*(x3)+10*(x4)$) {};
\node[coordinate] (3a6a-8a9) at ($3*(x1)+6*(x2)+-8*(x3)+9*(x4)$) {};
\node[coordinate] (3a6a-7a8) at ($3*(x1)+6*(x2)+-7*(x3)+8*(x4)$) {};
\node[coordinate] (3a5a-8a10) at ($3*(x1)+5*(x2)+-8*(x3)+10*(x4)$) {};
\node[coordinate] (4a5a-9a10) at ($4*(x1)+5*(x2)+-9*(x3)+10*(x4)$) {};
\node[coordinate] (4a6a-9a9) at ($4*(x1)+6*(x2)+-9*(x3)+9*(x4)$) {};
\node[coordinate] (5a6a-9a8) at ($5*(x1)+6*(x2)+-9*(x3)+8*(x4)$) {};
\node[coordinate] (5a4a-9a10) at ($5*(x1)+4*(x2)+-9*(x3)+10*(x4)$) {};
\node[coordinate] (6a4a-9a9) at ($6*(x1)+4*(x2)+-9*(x3)+9*(x4)$) {};
\node[coordinate] (6a5a-9a8) at ($6*(x1)+5*(x2)+-9*(x3)+8*(x4)$) {};
\node[coordinate] (7a4a1a-2) at ($7*(x1)+4*(x2)+1*(x3)+-2*(x4)$) {};
\node[coordinate] (7a6a0a-3) at ($7*(x1)+6*(x2)+0*(x3)+-3*(x4)$) {};
\node[coordinate] (7a6a1a-4) at ($7*(x1)+6*(x2)+1*(x3)+-4*(x4)$) {};
\node[coordinate] (7a5a0a-2) at ($7*(x1)+5*(x2)+0*(x3)+-2*(x4)$) {};
\node[coordinate] (8a5a-1a-2) at ($8*(x1)+5*(x2)+-1*(x3)+-2*(x4)$) {};
\node[coordinate] (8a6a-1a-3) at ($8*(x1)+6*(x2)+-1*(x3)+-3*(x4)$) {};
\node[coordinate] (9a6a-1a-4) at ($9*(x1)+6*(x2)+-1*(x3)+-4*(x4)$) {};
\node[coordinate] (9a4a-1a-2) at ($9*(x1)+4*(x2)+-1*(x3)+-2*(x4)$) {};
\node[coordinate] (10a4a-1a-3) at ($10*(x1)+4*(x2)+-1*(x3)+-3*(x4)$) {};
\node[coordinate] (10a5a-1a-4) at ($10*(x1)+5*(x2)+-1*(x3)+-4*(x4)$) {};
\node[coordinate] (1a-6a7a8) at ($1*(x1)+-6*(x2)+7*(x3)+8*(x4)$) {};
\node[coordinate] (1a-4a6a7) at ($1*(x1)+-4*(x2)+6*(x3)+7*(x4)$) {};
\node[coordinate] (1a-4a7a6) at ($1*(x1)+-4*(x2)+7*(x3)+6*(x4)$) {};
\node[coordinate] (1a-5a6a8) at ($1*(x1)+-5*(x2)+6*(x3)+8*(x4)$) {};
\node[coordinate] (2a-7a7a8) at ($2*(x1)+-7*(x2)+7*(x3)+8*(x4)$) {};
\node[coordinate] (2a-5a5a8) at ($2*(x1)+-5*(x2)+5*(x3)+8*(x4)$) {};
\node[coordinate] (2a-4a5a7) at ($2*(x1)+-4*(x2)+5*(x3)+7*(x4)$) {};
\node[coordinate] (3a-6a5a8) at ($3*(x1)+-6*(x2)+5*(x3)+8*(x4)$) {};
\node[coordinate] (3a-7a6a8) at ($3*(x1)+-7*(x2)+6*(x3)+8*(x4)$) {};
\node[coordinate] (1a2a-5a12) at ($1*(x1)+2*(x2)+-5*(x3)+12*(x4)$) {};
\node[coordinate] (1a4a-6a11) at ($1*(x1)+4*(x2)+-6*(x3)+11*(x4)$) {};
\node[coordinate] (1a4a-5a10) at ($1*(x1)+4*(x2)+-5*(x3)+10*(x4)$) {};
\node[coordinate] (1a3a-6a12) at ($1*(x1)+3*(x2)+-6*(x3)+12*(x4)$) {};
\node[coordinate] (2a1a-5a12) at ($2*(x1)+1*(x2)+-5*(x3)+12*(x4)$) {};
\node[coordinate] (2a3a-7a12) at ($2*(x1)+3*(x2)+-7*(x3)+12*(x4)$) {};
\node[coordinate] (2a4a-7a11) at ($2*(x1)+4*(x2)+-7*(x3)+11*(x4)$) {};
\node[coordinate] (3a2a-7a12) at ($3*(x1)+2*(x2)+-7*(x3)+12*(x4)$) {};
\node[coordinate] (3a1a-6a12) at ($3*(x1)+1*(x2)+-6*(x3)+12*(x4)$) {};
\node[coordinate] (0a-3a10a3) at ($0*(x1)+-3*(x2)+10*(x3)+3*(x4)$) {};
\node[coordinate] (0a-3a11a2) at ($0*(x1)+-3*(x2)+11*(x3)+2*(x4)$) {};
\node[coordinate] (0a-1a9a2) at ($0*(x1)+-1*(x2)+9*(x3)+2*(x4)$) {};
\node[coordinate] (0a-1a10a1) at ($0*(x1)+-1*(x2)+10*(x3)+1*(x4)$) {};
\node[coordinate] (0a-2a11a1) at ($0*(x1)+-2*(x2)+11*(x3)+1*(x4)$) {};
\node[coordinate] (0a-2a9a3) at ($0*(x1)+-2*(x2)+9*(x3)+3*(x4)$) {};
\node[coordinate] (1a-2a8a3) at ($1*(x1)+-2*(x2)+8*(x3)+3*(x4)$) {};
\node[coordinate] (1a-2a11a0) at ($1*(x1)+-2*(x2)+11*(x3)+0*(x4)$) {};
\node[coordinate] (1a-1a10a0) at ($1*(x1)+-1*(x2)+10*(x3)+0*(x4)$) {};
\node[coordinate] (1a-1a8a2) at ($1*(x1)+-1*(x2)+8*(x3)+2*(x4)$) {};
\node[coordinate] (2a-1a8a1) at ($2*(x1)+-1*(x2)+8*(x3)+1*(x4)$) {};
\node[coordinate] (2a-1a9a0) at ($2*(x1)+-1*(x2)+9*(x3)+0*(x4)$) {};
\node[coordinate] (2a-3a11a0) at ($2*(x1)+-3*(x2)+11*(x3)+0*(x4)$) {};
\node[coordinate] (0a5a-2a7) at ($0*(x1)+5*(x2)+-2*(x3)+7*(x4)$) {};
\node[coordinate] (0a7a-3a6) at ($0*(x1)+7*(x2)+-3*(x3)+6*(x4)$) {};
\node[coordinate] (0a7a-2a5) at ($0*(x1)+7*(x2)+-2*(x3)+5*(x4)$) {};
\node[coordinate] (0a6a-3a7) at ($0*(x1)+6*(x2)+-3*(x3)+7*(x4)$) {};
\node[coordinate] (1a6a-4a7) at ($1*(x1)+6*(x2)+-4*(x3)+7*(x4)$) {};
\node[coordinate] (1a7a-2a4) at ($1*(x1)+7*(x2)+-2*(x3)+4*(x4)$) {};
\node[coordinate] (1a7a-4a6) at ($1*(x1)+7*(x2)+-4*(x3)+6*(x4)$) {};
\node[coordinate] (2a7a-4a5) at ($2*(x1)+7*(x2)+-4*(x3)+5*(x4)$) {};
\node[coordinate] (2a7a-3a4) at ($2*(x1)+7*(x2)+-3*(x3)+4*(x4)$) {};
\node[coordinate] (4a5a6a-5) at ($4*(x1)+5*(x2)+6*(x3)+-5*(x4)$) {};
\node[coordinate] (4a5a7a-6) at ($4*(x1)+5*(x2)+7*(x3)+-6*(x4)$) {};
\node[coordinate] (4a7a5a-6) at ($4*(x1)+7*(x2)+5*(x3)+-6*(x4)$) {};
\node[coordinate] (4a7a6a-7) at ($4*(x1)+7*(x2)+6*(x3)+-7*(x4)$) {};
\node[coordinate] (4a6a7a-7) at ($4*(x1)+6*(x2)+7*(x3)+-7*(x4)$) {};
\node[coordinate] (4a6a5a-5) at ($4*(x1)+6*(x2)+5*(x3)+-5*(x4)$) {};
\node[coordinate] (5a6a4a-5) at ($5*(x1)+6*(x2)+4*(x3)+-5*(x4)$) {};
\node[coordinate] (5a6a7a-8) at ($5*(x1)+6*(x2)+7*(x3)+-8*(x4)$) {};
\node[coordinate] (5a7a6a-8) at ($5*(x1)+7*(x2)+6*(x3)+-8*(x4)$) {};
\node[coordinate] (5a7a4a-6) at ($5*(x1)+7*(x2)+4*(x3)+-6*(x4)$) {};
\node[coordinate] (6a7a4a-7) at ($6*(x1)+7*(x2)+4*(x3)+-7*(x4)$) {};
\node[coordinate] (6a7a5a-8) at ($6*(x1)+7*(x2)+5*(x3)+-8*(x4)$) {};
\node[coordinate] (6a5a7a-8) at ($6*(x1)+5*(x2)+7*(x3)+-8*(x4)$) {};
\node[coordinate] (1a-2a7a4) at ($1*(x1)+-2*(x2)+7*(x3)+4*(x4)$) {};
\node[coordinate] (1a6a-5a8) at ($1*(x1)+6*(x2)+-5*(x3)+8*(x4)$) {};
\node[coordinate] (1a8a-6a7) at ($1*(x1)+8*(x2)+-6*(x3)+7*(x4)$) {};
\node[coordinate] (1a8a-5a6) at ($1*(x1)+8*(x2)+-5*(x3)+6*(x4)$) {};
\node[coordinate] (1a7a-6a8) at ($1*(x1)+7*(x2)+-6*(x3)+8*(x4)$) {};
\node[coordinate] (2a7a-7a8) at ($2*(x1)+7*(x2)+-7*(x3)+8*(x4)$) {};
\node[coordinate] (2a8a-5a5) at ($2*(x1)+8*(x2)+-5*(x3)+5*(x4)$) {};
\node[coordinate] (2a8a-7a7) at ($2*(x1)+8*(x2)+-7*(x3)+7*(x4)$) {};
\node[coordinate] (3a8a-7a6) at ($3*(x1)+8*(x2)+-7*(x3)+6*(x4)$) {};
\node[coordinate] (3a8a-6a5) at ($3*(x1)+8*(x2)+-6*(x3)+5*(x4)$) {};
\node[coordinate] (5a6a3a-4) at ($5*(x1)+6*(x2)+3*(x3)+-4*(x4)$) {};
\node[coordinate] (5a8a2a-5) at ($5*(x1)+8*(x2)+2*(x3)+-5*(x4)$) {};
\node[coordinate] (5a8a3a-6) at ($5*(x1)+8*(x2)+3*(x3)+-6*(x4)$) {};
\node[coordinate] (5a7a2a-4) at ($5*(x1)+7*(x2)+2*(x3)+-4*(x4)$) {};
\node[coordinate] (6a7a1a-4) at ($6*(x1)+7*(x2)+1*(x3)+-4*(x4)$) {};
\node[coordinate] (6a8a3a-7) at ($6*(x1)+8*(x2)+3*(x3)+-7*(x4)$) {};
\node[coordinate] (6a8a1a-5) at ($6*(x1)+8*(x2)+1*(x3)+-5*(x4)$) {};
\node[coordinate] (7a8a1a-6) at ($7*(x1)+8*(x2)+1*(x3)+-6*(x4)$) {};
\node[coordinate] (7a8a2a-7) at ($7*(x1)+8*(x2)+2*(x3)+-7*(x4)$) {};
\node[coordinate] (-1a-4a9a6) at ($-1*(x1)+-4*(x2)+9*(x3)+6*(x4)$) {};
\node[coordinate] (-1a-4a10a5) at ($-1*(x1)+-4*(x2)+10*(x3)+5*(x4)$) {};
\node[coordinate] (-1a-2a8a5) at ($-1*(x1)+-2*(x2)+8*(x3)+5*(x4)$) {};
\node[coordinate] (-1a-2a9a4) at ($-1*(x1)+-2*(x2)+9*(x3)+4*(x4)$) {};
\node[coordinate] (-1a-3a10a4) at ($-1*(x1)+-3*(x2)+10*(x3)+4*(x4)$) {};
\node[coordinate] (-1a-3a8a6) at ($-1*(x1)+-3*(x2)+8*(x3)+6*(x4)$) {};
\node[coordinate] (0a-3a7a6) at ($0*(x1)+-3*(x2)+7*(x3)+6*(x4)$) {};
\node[coordinate] (0a-2a7a5) at ($0*(x1)+-2*(x2)+7*(x3)+5*(x4)$) {};
\node[coordinate] (-1a4a-3a10) at ($-1*(x1)+4*(x2)+-3*(x3)+10*(x4)$) {};
\node[coordinate] (-1a4a-2a9) at ($-1*(x1)+4*(x2)+-2*(x3)+9*(x4)$) {};
\node[coordinate] (-1a6a-4a9) at ($-1*(x1)+6*(x2)+-4*(x3)+9*(x4)$) {};
\node[coordinate] (-1a6a-3a8) at ($-1*(x1)+6*(x2)+-3*(x3)+8*(x4)$) {};
\node[coordinate] (-1a5a-2a8) at ($-1*(x1)+5*(x2)+-2*(x3)+8*(x4)$) {};
\node[coordinate] (-1a5a-4a10) at ($-1*(x1)+5*(x2)+-4*(x3)+10*(x4)$) {};
\node[coordinate] (0a5a-5a10) at ($0*(x1)+5*(x2)+-5*(x3)+10*(x4)$) {};
\node[coordinate] (0a6a-5a9) at ($0*(x1)+6*(x2)+-5*(x3)+9*(x4)$) {};
\node[coordinate] (3a4a6a-3) at ($3*(x1)+4*(x2)+6*(x3)+-3*(x4)$) {};
\node[coordinate] (3a6a4a-3) at ($3*(x1)+6*(x2)+4*(x3)+-3*(x4)$) {};
\node[coordinate] (3a6a5a-4) at ($3*(x1)+6*(x2)+5*(x3)+-4*(x4)$) {};
\node[coordinate] (3a5a6a-4) at ($3*(x1)+5*(x2)+6*(x3)+-4*(x4)$) {};
\node[coordinate] (4a6a3a-3) at ($4*(x1)+6*(x2)+3*(x3)+-3*(x4)$) {};
\node[coordinate] (0a-3a6a7) at ($0*(x1)+-3*(x2)+6*(x3)+7*(x4)$) {};
\node[coordinate] (0a-2a5a7) at ($0*(x1)+-2*(x2)+5*(x3)+7*(x4)$) {};
\node[coordinate] (1a-2a4a7) at ($1*(x1)+-2*(x2)+4*(x3)+7*(x4)$) {};
\node[coordinate] (2a-3a4a7) at ($2*(x1)+-3*(x2)+4*(x3)+7*(x4)$) {};
\node[coordinate] (0a5a-6a11) at ($0*(x1)+5*(x2)+-6*(x3)+11*(x4)$) {};
\node[coordinate] (0a7a-7a10) at ($0*(x1)+7*(x2)+-7*(x3)+10*(x4)$) {};
\node[coordinate] (0a7a-6a9) at ($0*(x1)+7*(x2)+-6*(x3)+9*(x4)$) {};
\node[coordinate] (0a6a-7a11) at ($0*(x1)+6*(x2)+-7*(x3)+11*(x4)$) {};
\node[coordinate] (1a6a-8a11) at ($1*(x1)+6*(x2)+-8*(x3)+11*(x4)$) {};
\node[coordinate] (1a7a-8a10) at ($1*(x1)+7*(x2)+-8*(x3)+10*(x4)$) {};
\node[coordinate] (2a7a-8a9) at ($2*(x1)+7*(x2)+-8*(x3)+9*(x4)$) {};
\node[coordinate] (2a5a-8a11) at ($2*(x1)+5*(x2)+-8*(x3)+11*(x4)$) {};
\node[coordinate] (4a7a1a-2) at ($4*(x1)+7*(x2)+1*(x3)+-2*(x4)$) {};
\node[coordinate] (4a7a2a-3) at ($4*(x1)+7*(x2)+2*(x3)+-3*(x4)$) {};
\node[coordinate] (5a7a0a-2) at ($5*(x1)+7*(x2)+0*(x3)+-2*(x4)$) {};
\node[coordinate] (6a7a0a-3) at ($6*(x1)+7*(x2)+0*(x3)+-3*(x4)$) {};


\def\pointcloudsa{ (4a-7a10a3) / (4a-7a11a2) / (5a-8a11a2) / (5a-8a10a3) / (4a-6a9a3) / (5a-6a8a3) / (6a-7a8a3) / (6a-8a9a3) / (4a-5a9a2) / (5a-5a8a2) / (6a-5a8a1) / (7a-6a8a1) / (7a-7a8a2) / (4a-5a10a1) / (5a-5a10a0) / (6a-5a9a0) / (4a-6a11a1) / (5a-6a11a0) , (5a-6a7a4) / (5a-6a8a3) / (6a-7a8a3) / (6a-7a7a4) / (5a-5a6a4) / (6a-5a5a4) / (7a-6a5a4) / (7a-7a6a4) / (5a-4a6a3) / (6a-4a5a3) / (7a-4a5a2) / (8a-5a5a2) / (8a-6a5a3) / (5a-4a7a2) / (6a-4a7a1) / (7a-4a6a1) / (5a-5a8a2) / (6a-5a8a1) , (3a-8a9a6) / (3a-8a10a5) / (4a-9a10a5) / (4a-9a9a6) / (3a-7a8a6) / (4a-7a7a6) / (5a-8a7a6) / (5a-9a8a6) / (3a-6a8a5) / (4a-6a7a5) / (5a-6a7a4) / (6a-7a7a4) / (6a-8a7a5) / (3a-6a9a4) / (4a-6a9a3) / (5a-6a8a3) / (3a-7a10a4) / (4a-7a10a3) , (4a-7a6a7) / (4a-7a7a6) / (5a-8a7a6) / (5a-8a6a7) / (4a-6a5a7) / (5a-6a4a7) / (6a-7a4a7) / (6a-8a5a7) / (4a-5a5a6) / (5a-5a4a6) / (6a-5a4a5) / (7a-6a4a5) / (7a-7a4a6) / (4a-5a6a5) / (5a-5a6a4) / (6a-5a5a4) / (4a-6a7a5) / (5a-6a7a4) , (3a-4a9a2) / (3a-4a10a1) / (4a-5a10a1) / (4a-5a9a2) / (3a-3a8a2) / (4a-3a7a2) / (5a-4a7a2) / (5a-5a8a2) / (3a-2a8a1) / (4a-2a7a1) / (5a-2a7a0) / (6a-3a7a0) / (6a-4a7a1) / (3a-2a9a0) / (4a-2a9a-1) / (5a-2a8a-1) / (3a-3a10a0) / (4a-3a10a-1) , (1a-6a11a4) / (1a-6a12a3) / (2a-7a12a3) / (2a-7a11a4) / (1a-5a10a4) / (2a-5a9a4) / (3a-6a9a4) / (3a-7a10a4) / (1a-4a10a3) / (2a-4a9a3) / (3a-4a9a2) / (4a-5a9a2) / (4a-6a9a3) / (1a-4a11a2) / (2a-4a11a1) / (3a-4a10a1) / (1a-5a12a2) / (2a-5a12a1) , (4a-3a6a3) / (4a-3a7a2) / (5a-4a7a2) / (5a-4a6a3) / (4a-2a5a3) / (5a-2a4a3) / (6a-3a4a3) / (6a-4a5a3) / (4a-1a5a2) / (5a-1a4a2) / (6a-1a4a1) / (7a-2a4a1) / (7a-3a4a2) / (4a-1a6a1) / (5a-1a6a0) / (6a-1a5a0) / (4a-2a7a1) / (5a-2a7a0) , (2a-5a8a5) / (2a-5a9a4) / (3a-6a9a4) / (3a-6a8a5) / (2a-4a7a5) / (3a-4a6a5) / (4a-5a6a5) / (4a-6a7a5) / (2a-3a7a4) / (3a-3a6a4) / (4a-3a6a3) / (5a-4a6a3) / (5a-5a6a4) / (2a-3a8a3) / (3a-3a8a2) / (4a-3a7a2) / (2a-4a9a3) / (3a-4a9a2) , (0a-7a10a7) / (0a-7a11a6) / (1a-8a11a6) / (1a-8a10a7) / (0a-6a9a7) / (1a-6a8a7) / (2a-7a8a7) / (2a-8a9a7) / (0a-5a9a6) / (1a-5a8a6) / (2a-5a8a5) / (3a-6a8a5) / (3a-7a8a6) / (0a-5a10a5) / (1a-5a10a4) / (2a-5a9a4) / (0a-6a11a5) / (1a-6a11a4) , (3a-4a5a6) / (3a-4a6a5) / (4a-5a6a5) / (4a-5a5a6) / (3a-3a4a6) / (4a-3a3a6) / (5a-4a3a6) / (5a-5a4a6) / (3a-2a4a5) / (4a-2a3a5) / (5a-2a3a4) / (6a-3a3a4) / (6a-4a3a5) / (3a-2a5a4) / (4a-2a5a3) / (5a-2a4a3) / (3a-3a6a4) / (4a-3a6a3) , (1a-6a7a8) / (1a-6a8a7) / (2a-7a8a7) / (2a-7a7a8) / (1a-5a6a8) / (2a-5a5a8) / (3a-6a5a8) / (3a-7a6a8) / (1a-4a6a7) / (2a-4a5a7) / (3a-4a5a6) / (4a-5a5a6) / (4a-6a5a7) / (1a-4a7a6) / (2a-4a7a5) / (3a-4a6a5) / (1a-5a8a6) / (2a-5a8a5) , (0a-3a10a3) / (0a-3a11a2) / (1a-4a11a2) / (1a-4a10a3) / (0a-2a9a3) / (1a-2a8a3) / (2a-3a8a3) / (2a-4a9a3) / (0a-1a9a2) / (1a-1a8a2) / (2a-1a8a1) / (3a-2a8a1) / (3a-3a8a2) / (0a-1a10a1) / (1a-1a10a0) / (2a-1a9a0) / (0a-2a11a1) / (1a-2a11a0) , (1a-2a7a4) / (1a-2a8a3) / (2a-3a8a3) / (2a-3a7a4) / (1a-1a6a4) / (2a-1a5a4) / (3a-2a5a4) / (3a-3a6a4) / (1a0a6a3) / (2a0a5a3) / (3a0a5a2) / (4a-1a5a2) / (4a-2a5a3) / (1a0a7a2) / (2a0a7a1) / (3a0a6a1) / (1a-1a8a2) / (2a-1a8a1) , (-1a-4a9a6) / (-1a-4a10a5) / (0a-5a10a5) / (0a-5a9a6) / (-1a-3a8a6) / (0a-3a7a6) / (1a-4a7a6) / (1a-5a8a6) / (-1a-2a8a5) / (0a-2a7a5) / (1a-2a7a4) / (2a-3a7a4) / (2a-4a7a5) / (-1a-2a9a4) / (0a-2a9a3) / (1a-2a8a3) / (-1a-3a10a4) / (0a-3a10a3) , (0a-3a6a7) / (0a-3a7a6) / (1a-4a7a6) / (1a-4a6a7) / (0a-2a5a7) / (1a-2a4a7) / (2a-3a4a7) / (2a-4a5a7) / (0a-1a5a6) / (1a-1a4a6) / (2a-1a4a5) / (3a-2a4a5) / (3a-3a4a6) / (0a-1a6a5) / (1a-1a6a4) / (2a-1a5a4) / (0a-2a7a5) / (1a-2a7a4)}


\def\pointcloudsb{(4a1a-2a7) / (4a1a-1a6) / (5a0a-1a6) / (5a0a-2a7) / (4a2a-3a7) / (5a2a-4a7) / (6a1a-4a7) / (6a0a-3a7) / (4a3a-3a6) / (5a3a-4a6) / (6a3a-4a5) / (7a2a-4a5) / (7a1a-4a6) / (4a3a-2a5) / (5a3a-2a4) / (6a3a-3a4) / (4a2a-1a5) / (5a2a-1a4) , (5a2a-5a8) / (5a2a-4a7) / (6a1a-4a7) / (6a1a-5a8) / (5a3a-6a8) / (6a3a-7a8) / (7a2a-7a8) / (7a1a-6a8) / (5a4a-6a7) / (6a4a-7a7) / (7a4a-7a6) / (8a3a-7a6) / (8a2a-7a7) / (5a4a-5a6) / (6a4a-5a5) / (7a4a-6a5) / (5a3a-4a6) / (6a3a-4a5) , (3a0a-3a10) / (3a0a-2a9) / (4a-1a-2a9) / (4a-1a-3a10) / (3a1a-4a10) / (4a1a-5a10) / (5a0a-5a10) / (5a-1a-4a10) / (3a2a-4a9) / (4a2a-5a9) / (5a2a-5a8) / (6a1a-5a8) / (6a0a-5a9) / (3a2a-3a8) / (4a2a-3a7) / (5a2a-4a7) / (3a1a-2a8) / (4a1a-2a7) , (4a1a-6a11) / (4a1a-5a10) / (5a0a-5a10) / (5a0a-6a11) / (4a2a-7a11) / (5a2a-8a11) / (6a1a-8a11) / (6a0a-7a11) / (4a3a-7a10) / (5a3a-8a10) / (6a3a-8a9) / (7a2a-8a9) / (7a1a-8a10) / (4a3a-6a9) / (5a3a-6a8) / (6a3a-7a8) / (4a2a-5a9) / (5a2a-5a8) , (3a4a-3a6) / (3a4a-2a5) / (4a3a-2a5) / (4a3a-3a6) / (3a5a-4a6) / (4a5a-5a6) / (5a4a-5a6) / (5a3a-4a6) / (3a6a-4a5) / (4a6a-5a5) / (5a6a-5a4) / (6a5a-5a4) / (6a4a-5a5) / (3a6a-3a4) / (4a6a-3a3) / (5a6a-4a3) / (3a5a-2a4) / (4a5a-2a3) , (1a2a-1a8) / (1a2a0a7) / (2a1a0a7) / (2a1a-1a8) / (1a3a-2a8) / (2a3a-3a8) / (3a2a-3a8) / (3a1a-2a8) / (1a4a-2a7) / (2a4a-3a7) / (3a4a-3a6) / (4a3a-3a6) / (4a2a-3a7) / (1a4a-1a6) / (2a4a-1a5) / (3a4a-2a5) / (1a3a0a6) / (2a3a0a5) , (4a5a-6a7) / (4a5a-5a6) / (5a4a-5a6) / (5a4a-6a7) / (4a6a-7a7) / (5a6a-8a7) / (6a5a-8a7) / (6a4a-7a7) / (4a7a-7a6) / (5a7a-8a6) / (6a7a-8a5) / (7a6a-8a5) / (7a5a-8a6) / (4a7a-6a5) / (5a7a-6a4) / (6a7a-7a4) / (4a6a-5a5) / (5a6a-5a4) , (2a3a-4a9) / (2a3a-3a8) / (3a2a-3a8) / (3a2a-4a9) / (2a4a-5a9) / (3a4a-6a9) / (4a3a-6a9) / (4a2a-5a9) / (2a5a-5a8) / (3a5a-6a8) / (4a5a-6a7) / (5a4a-6a7) / (5a3a-6a8) / (2a5a-4a7) / (3a5a-4a6) / (4a5a-5a6) / (2a4a-3a7) / (3a4a-3a6) , (0a1a-2a11) / (0a1a-1a10) / (1a0a-1a10) / (1a0a-2a11) / (0a2a-3a11) / (1a2a-4a11) / (2a1a-4a11) / (2a0a-3a11) / (0a3a-3a10) / (1a3a-4a10) / (2a3a-4a9) / (3a2a-4a9) / (3a1a-4a10) / (0a3a-2a9) / (1a3a-2a8) / (2a3a-3a8) / (0a2a-1a9) / (1a2a-1a8) , (3a4a-7a10) / (3a4a-6a9) / (4a3a-6a9) / (4a3a-7a10) / (3a5a-8a10) / (4a5a-9a10) / (5a4a-9a10) / (5a3a-8a10) / (3a6a-8a9) / (4a6a-9a9) / (5a6a-9a8) / (6a5a-9a8) / (6a4a-9a9) / (3a6a-7a8) / (4a6a-7a7) / (5a6a-8a7) / (3a5a-6a8) / (4a5a-6a7) , (1a2a-5a12) / (1a2a-4a11) / (2a1a-4a11) / (2a1a-5a12) / (1a3a-6a12) / (2a3a-7a12) / (3a2a-7a12) / (3a1a-6a12) / (1a4a-6a11) / (2a4a-7a11) / (3a4a-7a10) / (4a3a-7a10) / (4a2a-7a11) / (1a4a-5a10) / (2a4a-5a9) / (3a4a-6a9) / (1a3a-4a10) / (2a3a-4a9) , (0a5a-2a7) / (0a5a-1a6) / (1a4a-1a6) / (1a4a-2a7) / (0a6a-3a7) / (1a6a-4a7) / (2a5a-4a7) / (2a4a-3a7) / (0a7a-3a6) / (1a7a-4a6) / (2a7a-4a5) / (3a6a-4a5) / (3a5a-4a6) / (0a7a-2a5) / (1a7a-2a4) / (2a7a-3a4) / (0a6a-1a5) / (1a6a-1a4) , (1a6a-5a8) / (1a6a-4a7) / (2a5a-4a7) / (2a5a-5a8) / (1a7a-6a8) / (2a7a-7a8) / (3a6a-7a8) / (3a5a-6a8) / (1a8a-6a7) / (2a8a-7a7) / (3a8a-7a6) / (4a7a-7a6) / (4a6a-7a7) / (1a8a-5a6) / (2a8a-5a5) / (3a8a-6a5) / (1a7a-4a6) / (2a7a-4a5) , (-1a4a-3a10) / (-1a4a-2a9) / (0a3a-2a9) / (0a3a-3a10) / (-1a5a-4a10) / (0a5a-5a10) / (1a4a-5a10) / (1a3a-4a10) / (-1a6a-4a9) / (0a6a-5a9) / (1a6a-5a8) / (2a5a-5a8) / (2a4a-5a9) / (-1a6a-3a8) / (0a6a-3a7) / (1a6a-4a7) / (-1a5a-2a8) / (0a5a-2a7) , (0a5a-6a11) / (0a5a-5a10) / (1a4a-5a10) / (1a4a-6a11) / (0a6a-7a11) / (1a6a-8a11) / (2a5a-8a11) / (2a4a-7a11) / (0a7a-7a10) / (1a7a-8a10) / (2a7a-8a9) / (3a6a-8a9) / (3a5a-8a10) / (0a7a-6a9) / (1a7a-6a8) / (2a7a-7a8) / (0a6a-5a9) / (1a6a-5a8)}

\def\pointcloudsc{(8a1a6a-5) / (8a1a7a-6) / (9a0a7a-6) / (9a0a6a-5) / (8a2a5a-5) / (9a2a4a-5) / (10a1a4a-5) / (10a0a5a-5) / (8a3a5a-6) / (9a3a4a-6) / (10a3a4a-7) / (11a2a4a-7) / (11a1a4a-6) / (8a3a6a-7) / (9a3a6a-8) / (10a3a5a-8) / (8a2a7a-7) / (9a2a7a-8) , (9a2a3a-4) / (9a2a4a-5) / (10a1a4a-5) / (10a1a3a-4) / (9a3a2a-4) / (10a3a1a-4) / (11a2a1a-4) / (11a1a2a-4) / (9a4a2a-5) / (10a4a1a-5) / (11a4a1a-6) / (12a3a1a-6) / (12a2a1a-5) / (9a4a3a-6) / (10a4a3a-7) / (11a4a2a-7) / (9a3a4a-6) / (10a3a4a-7) , (7a0a5a-2) / (7a0a6a-3) / (8a-1a6a-3) / (8a-1a5a-2) / (7a1a4a-2) / (8a1a3a-2) / (9a0a3a-2) / (9a-1a4a-2) / (7a2a4a-3) / (8a2a3a-3) / (9a2a3a-4) / (10a1a3a-4) / (10a0a3a-3) / (7a2a5a-4) / (8a2a5a-5) / (9a2a4a-5) / (7a1a6a-4) / (8a1a6a-5) , (8a1a2a-1) / (8a1a3a-2) / (9a0a3a-2) / (9a0a2a-1) / (8a2a1a-1) / (9a2a0a-1) / (10a1a0a-1) / (10a0a1a-1) / (8a3a1a-2) / (9a3a0a-2) / (10a3a0a-3) / (11a2a0a-3) / (11a1a0a-2) / (8a3a2a-3) / (9a3a2a-4) / (10a3a1a-4) / (8a2a3a-3) / (9a2a3a-4) , (7a4a5a-6) / (7a4a6a-7) / (8a3a6a-7) / (8a3a5a-6) / (7a5a4a-6) / (8a5a3a-6) / (9a4a3a-6) / (9a3a4a-6) / (7a6a4a-7) / (8a6a3a-7) / (9a6a3a-8) / (10a5a3a-8) / (10a4a3a-7) / (7a6a5a-8) / (8a6a5a-9) / (9a6a4a-9) / (7a5a6a-8) / (8a5a6a-9) , (5a2a7a-4) / (5a2a8a-5) / (6a1a8a-5) / (6a1a7a-4) / (5a3a6a-4) / (6a3a5a-4) / (7a2a5a-4) / (7a1a6a-4) / (5a4a6a-5) / (6a4a5a-5) / (7a4a5a-6) / (8a3a5a-6) / (8a2a5a-5) / (5a4a7a-6) / (6a4a7a-7) / (7a4a6a-7) / (5a3a8a-6) / (6a3a8a-7) , (8a5a2a-5) / (8a5a3a-6) / (9a4a3a-6) / (9a4a2a-5) / (8a6a1a-5) / (9a6a0a-5) / (10a5a0a-5) / (10a4a1a-5) / (8a7a1a-6) / (9a7a0a-6) / (10a7a0a-7) / (11a6a0a-7) / (11a5a0a-6) / (8a7a2a-7) / (9a7a2a-8) / (10a7a1a-8) / (8a6a3a-7) / (9a6a3a-8) , (6a3a4a-3) / (6a3a5a-4) / (7a2a5a-4) / (7a2a4a-3) / (6a4a3a-3) / (7a4a2a-3) / (8a3a2a-3) / (8a2a3a-3) / (6a5a3a-4) / (7a5a2a-4) / (8a5a2a-5) / (9a4a2a-5) / (9a3a2a-4) / (6a5a4a-5) / (7a5a4a-6) / (8a5a3a-6) / (6a4a5a-5) / (7a4a5a-6) , (4a1a6a-1) / (4a1a7a-2) / (5a0a7a-2) / (5a0a6a-1) / (4a2a5a-1) / (5a2a4a-1) / (6a1a4a-1) / (6a0a5a-1) / (4a3a5a-2) / (5a3a4a-2) / (6a3a4a-3) / (7a2a4a-3) / (7a1a4a-2) / (4a3a6a-3) / (5a3a6a-4) / (6a3a5a-4) / (4a2a7a-3) / (5a2a7a-4) , (7a4a1a-2) / (7a4a2a-3) / (8a3a2a-3) / (8a3a1a-2) / (7a5a0a-2) / (8a5a-1a-2) / (9a4a-1a-2) / (9a3a0a-2) / (7a6a0a-3) / (8a6a-1a-3) / (9a6a-1a-4) / (10a5a-1a-4) / (10a4a-1a-3) / (7a6a1a-4) / (8a6a1a-5) / (9a6a0a-5) / (7a5a2a-4) / (8a5a2a-5) , (5a2a3a0) / (5a2a4a-1) / (6a1a4a-1) / (6a1a3a0) / (5a3a2a0) / (6a3a1a0) / (7a2a1a0) / (7a1a2a0) / (5a4a2a-1) / (6a4a1a-1) / (7a4a1a-2) / (8a3a1a-2) / (8a2a1a-1) / (5a4a3a-2) / (6a4a3a-3) / (7a4a2a-3) / (5a3a4a-2) / (6a3a4a-3) , (4a5a6a-5) / (4a5a7a-6) / (5a4a7a-6) / (5a4a6a-5) / (4a6a5a-5) / (5a6a4a-5) / (6a5a4a-5) / (6a4a5a-5) / (4a7a5a-6) / (5a7a4a-6) / (6a7a4a-7) / (7a6a4a-7) / (7a5a4a-6) / (4a7a6a-7) / (5a7a6a-8) / (6a7a5a-8) / (4a6a7a-7) / (5a6a7a-8) , (5a6a3a-4) / (5a6a4a-5) / (6a5a4a-5) / (6a5a3a-4) / (5a7a2a-4) / (6a7a1a-4) / (7a6a1a-4) / (7a5a2a-4) / (5a8a2a-5) / (6a8a1a-5) / (7a8a1a-6) / (8a7a1a-6) / (8a6a1a-5) / (5a8a3a-6) / (6a8a3a-7) / (7a8a2a-7) / (5a7a4a-6) / (6a7a4a-7) , (3a4a5a-2) / (3a4a6a-3) / (4a3a6a-3) / (4a3a5a-2) / (3a5a4a-2) / (4a5a3a-2) / (5a4a3a-2) / (5a3a4a-2) / (3a6a4a-3) / (4a6a3a-3) / (5a6a3a-4) / (6a5a3a-4) / (6a4a3a-3) / (3a6a5a-4) / (4a6a5a-5) / (5a6a4a-5) / (3a5a6a-4) / (4a5a6a-5) , (4a5a2a-1) / (4a5a3a-2) / (5a4a3a-2) / (5a4a2a-1) / (4a6a1a-1) / (5a6a0a-1) / (6a5a0a-1) / (6a4a1a-1) / (4a7a1a-2) / (5a7a0a-2) / (6a7a0a-3) / (7a6a0a-3) / (7a5a0a-2) / (4a7a2a-3) / (5a7a2a-4) / (6a7a1a-4) / (4a6a3a-3) / (5a6a3a-4) }


\def\pointcloudsd{(3a0a5a2) / (3a0a6a1) / (4a-1a6a1) / (4a-1a5a2) / (3a1a4a2) / (4a1a3a2) / (5a0a3a2) / (5a-1a4a2) / (3a2a4a1) / (4a2a3a1) / (5a2a3a0) / (6a1a3a0) / (6a0a3a1) / (3a2a5a0) / (4a2a5a-1) / (5a2a4a-1) / (3a1a6a0) / (4a1a6a-1) , (4a1a2a3) / (4a1a3a2) / (5a0a3a2) / (5a0a2a3) / (4a2a1a3) / (5a2a0a3) / (6a1a0a3) / (6a0a1a3) / (4a3a1a2) / (5a3a0a2) / (6a3a0a1) / (7a2a0a1) / (7a1a0a2) / (4a3a2a1) / (5a3a2a0) / (6a3a1a0) / (4a2a3a1) / (5a2a3a0) , (2a-1a4a5) / (2a-1a5a4) / (3a-2a5a4) / (3a-2a4a5) / (2a0a3a5) / (3a0a2a5) / (4a-1a2a5) / (4a-2a3a5) / (2a1a3a4) / (3a1a2a4) / (4a1a2a3) / (5a0a2a3) / (5a-1a2a4) / (2a1a4a3) / (3a1a4a2) / (4a1a3a2) / (2a0a5a3) / (3a0a5a2) , (3a0a1a6) / (3a0a2a5) / (4a-1a2a5) / (4a-1a1a6) / (3a1a0a6) / (4a1a-1a6) / (5a0a-1a6) / (5a-1a0a6) / (3a2a0a5) / (4a2a-1a5) / (5a2a-1a4) / (6a1a-1a4) / (6a0a-1a5) / (3a2a1a4) / (4a2a1a3) / (5a2a0a3) / (3a1a2a4) / (4a1a2a3) , (2a3a4a1) / (2a3a5a0) / (3a2a5a0) / (3a2a4a1) / (2a4a3a1) / (3a4a2a1) / (4a3a2a1) / (4a2a3a1) / (2a5a3a0) / (3a5a2a0) / (4a5a2a-1) / (5a4a2a-1) / (5a3a2a0) / (2a5a4a-1) / (3a5a4a-2) / (4a5a3a-2) / (2a4a5a-1) / (3a4a5a-2) , (0a1a6a3) / (0a1a7a2) / (1a0a7a2) / (1a0a6a3) / (0a2a5a3) / (1a2a4a3) / (2a1a4a3) / (2a0a5a3) / (0a3a5a2) / (1a3a4a2) / (2a3a4a1) / (3a2a4a1) / (3a1a4a2) / (0a3a6a1) / (1a3a6a0) / (2a3a5a0) / (0a2a7a1) / (1a2a7a0) , (3a4a1a2) / (3a4a2a1) / (4a3a2a1) / (4a3a1a2) / (3a5a0a2) / (4a5a-1a2) / (5a4a-1a2) / (5a3a0a2) / (3a6a0a1) / (4a6a-1a1) / (5a6a-1a0) / (6a5a-1a0) / (6a4a-1a1) / (3a6a1a0) / (4a6a1a-1) / (5a6a0a-1) / (3a5a2a0) / (4a5a2a-1) , (1a2a3a4) / (1a2a4a3) / (2a1a4a3) / (2a1a3a4) / (1a3a2a4) / (2a3a1a4) / (3a2a1a4) / (3a1a2a4) / (1a4a2a3) / (2a4a1a3) / (3a4a1a2) / (4a3a1a2) / (4a2a1a3) / (1a4a3a2) / (2a4a3a1) / (3a4a2a1) / (1a3a4a2) / (2a3a4a1) , (-1a0a5a6) / (-1a0a6a5) / (0a-1a6a5) / (0a-1a5a6) / (-1a1a4a6) / (0a1a3a6) / (1a0a3a6) / (1a-1a4a6) / (-1a2a4a5) / (0a2a3a5) / (1a2a3a4) / (2a1a3a4) / (2a0a3a5) / (-1a2a5a4) / (0a2a5a3) / (1a2a4a3) / (-1a1a6a4) / (0a1a6a3) , (2a3a0a5) / (2a3a1a4) / (3a2a1a4) / (3a2a0a5) / (2a4a-1a5) / (3a4a-2a5) / (4a3a-2a5) / (4a2a-1a5) / (2a5a-1a4) / (3a5a-2a4) / (4a5a-2a3) / (5a4a-2a3) / (5a3a-2a4) / (2a5a0a3) / (3a5a0a2) / (4a5a-1a2) / (2a4a1a3) / (3a4a1a2) , (0a1a2a7) / (0a1a3a6) / (1a0a3a6) / (1a0a2a7) / (0a2a1a7) / (1a2a0a7) / (2a1a0a7) / (2a0a1a7) / (0a3a1a6) / (1a3a0a6) / (2a3a0a5) / (3a2a0a5) / (3a1a0a6) / (0a3a2a5) / (1a3a2a4) / (2a3a1a4) / (0a2a3a5) / (1a2a3a4) , (-1a4a5a2) / (-1a4a6a1) / (0a3a6a1) / (0a3a5a2) / (-1a5a4a2) / (0a5a3a2) / (1a4a3a2) / (1a3a4a2) / (-1a6a4a1) / (0a6a3a1) / (1a6a3a0) / (2a5a3a0) / (2a4a3a1) / (-1a6a5a0) / (0a6a5a-1) / (1a6a4a-1) / (-1a5a6a0) / (0a5a6a-1) , (0a5a2a3) / (0a5a3a2) / (1a4a3a2) / (1a4a2a3) / (0a6a1a3) / (1a6a0a3) / (2a5a0a3) / (2a4a1a3) / (0a7a1a2) / (1a7a0a2) / (2a7a0a1) / (3a6a0a1) / (3a5a0a2) / (0a7a2a1) / (1a7a2a0) / (2a7a1a0) / (0a6a3a1) / (1a6a3a0) , (-2a3a4a5) / (-2a3a5a4) / (-1a2a5a4) / (-1a2a4a5) / (-2a4a3a5) / (-1a4a2a5) / (0a3a2a5) / (0a2a3a5) / (-2a5a3a4) / (-1a5a2a4) / (0a5a2a3) / (1a4a2a3) / (1a3a2a4) / (-2a5a4a3) / (-1a5a4a2) / (0a5a3a2) / (-2a4a5a3) / (-1a4a5a2) , (-1a4a1a6) / (-1a4a2a5) / (0a3a2a5) / (0a3a1a6) / (-1a5a0a6) / (0a5a-1a6) / (1a4a-1a6) / (1a3a0a6) / (-1a6a0a5) / (0a6a-1a5) / (1a6a-1a4) / (2a5a-1a4) / (2a4a-1a5) / (-1a6a1a4) / (0a6a1a3) / (1a6a0a3) / (-1a5a2a4) / (0a5a2a3)}



    

    
    \foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l/\m/\n/\o/\p/\q/\r in \pointcloudsa{
        \draw[fill=orange!50!black] \a -- \b -- \c -- \d -- \a;
        \draw[fill=orange!90!black] \a -- \e -- \f -- \g -- \h -- \d -- \a;
        \draw[fill=orange] \f -- \e -- \i -- \j -- \f;
        \draw[fill=orange] \g -- \f -- \j -- \k -- \l -- \m -- \g;
        \draw[fill=orange] \k -- \j -- \i -- \n -- \o -- \p -- \k;
        \draw[fill=orange!95!black] \q -- \n -- \i -- \e -- \a -- \b -- \q;
        \draw[fill=orange!60!black] \q -- \n -- \o  -- \r -- \q;
    }
    
    \foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l/\m/\n/\o/\p/\q/\r in \pointcloudsc{
        \draw[fill=bluishgreen!50!black] \a -- \b -- \c -- \d -- \a;
        \draw[fill=bluishgreen!90!black] \a -- \e -- \f -- \g -- \h -- \d -- \a;
        \draw[fill=bluishgreen] \f -- \e -- \i -- \j -- \f;
        \draw[fill=bluishgreen] \g -- \f -- \j -- \k -- \l -- \m -- \g;
        \draw[fill=bluishgreen] \k -- \j -- \i -- \n -- \o -- \p -- \k;
        \draw[fill=bluishgreen!95!black] \q -- \n -- \i -- \e -- \a -- \b -- \q;
        \draw[fill=bluishgreen!60!black] \q -- \n -- \o  -- \r -- \q;
    }
    
    \foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l/\m/\n/\o/\p/\q/\r in \pointcloudsd{
        \draw[fill=purple!50!black] \a -- \b -- \c -- \d -- \a;
        \draw[fill=purple!90!black] \a -- \e -- \f -- \g -- \h -- \d -- \a;
        \draw[fill=purple] \f -- \e -- \i -- \j -- \f;
        \draw[fill=purple] \g -- \f -- \j -- \k -- \l -- \m -- \g;
        \draw[fill=purple] \k -- \j -- \i -- \n -- \o -- \p -- \k;
        \draw[fill=purple!95!black] \q -- \n -- \i -- \e -- \a -- \b -- \q;
        \draw[fill=purple!60!black] \q -- \n -- \o  -- \r -- \q;
    }



    

    \foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l/\m/\n/\o/\p/\q/\r in \pointcloudsb{
        \draw[fill=skyblue!50!black] \a -- \b -- \c -- \d -- \a;
        \draw[fill=skyblue!90!black] \a -- \e -- \f -- \g -- \h -- \d -- \a;
        \draw[fill=skyblue] \f -- \e -- \i -- \j -- \f;
        \draw[fill=skyblue] \g -- \f -- \j -- \k -- \l -- \m -- \g;
        \draw[fill=skyblue] \k -- \j -- \i -- \n -- \o -- \p -- \k;
        \draw[fill=skyblue!95!black] \q -- \n -- \i -- \e -- \a -- \b -- \q;
        \draw[fill=skyblue!60!black] \q -- \n -- \o  -- \r -- \q;
    }

%three extra redraws to cover up the right parts
\draw[fill=orange] (2a-3a4a7) -- (1a-2a4a7) -- (1a-1a4a6) -- (2a-1a4a5) -- (3a-2a4a5) -- (3a-3a4a6) -- (2a-3a4a7);
\draw[fill=purple!90!black] (-1a0a5a6) -- (-1a1a4a6) -- (0a1a3a6) -- (1a0a3a6) -- (1a-1a4a6) -- (0a-1a5a6) -- (-1a0a5a6)  ;
\draw[fill=purple!90!black] (-1a4a1a6) -- (-1a5a0a6) -- (0a5a-1a6) -- (1a4a-1a6) -- (1a3a0a6) -- (0a3a1a6) -- (-1a4a1a6);


\end{tikzpicture}

==> figures/figureWs.tex <==
\begin{tikzpicture} [scale=0.8]
    %tikz doesn't support 4d coordinate systems. So I pieced it together with this
    \node[coordinate] (p1) at (1,0){};
    \node[coordinate] (p2) at (0,1){};
    \node[coordinate] (p3) at (-0.4,-0.2){};
    \node[coordinate] (x1) at ($(p1)+(p2)+(p3)$){};
    \node[coordinate] (x2) at ($(p1)-(p2)-(p3)$){};
    \node[coordinate] (x3) at ($(p3)-(p1)-(p2)$){};
    \node[coordinate] (x4) at ($(p2)-(p1)-(p3)$){};
    %a sample node
    %\node (1100) at ($1*(x1)+1*(x2)+0*(x3)+0*(x4)$) {hi};

    %I cannot get this to work. I've tried more than I expected.
    %\newcommand{\cord}[4]{${#1}*(x1)+{#2}*(x2)+{#3}*(x3)+{#4}*(x4)$};
    
    \node[coordinate] (1234)  at ($1*(x1)+2*(x2)+3*(x3)+4*(x4)$) {1234};
    \node[coordinate] (1243)  at ($1*(x1)+2*(x2)+4*(x3)+3*(x4)$) {1243};
    \node[coordinate] (2143)  at ($2*(x1)+1*(x2)+4*(x3)+3*(x4)$) {2143};
    \node[coordinate] (2134)  at ($2*(x1)+1*(x2)+3*(x3)+4*(x4)$) {2134};
    \node[coordinate] (2314)  at ($2*(x1)+3*(x2)+1*(x3)+4*(x4)$) {2314};
    \node[coordinate] (2341)  at ($2*(x1)+3*(x2)+4*(x3)+1*(x4)$) {2341};
    \node[coordinate] (2431)  at ($2*(x1)+4*(x2)+3*(x3)+1*(x4)$) {2431};
    \node[coordinate] (2413)  at ($2*(x1)+4*(x2)+1*(x3)+3*(x4)$) {2413};
    \node[coordinate] (4213)  at ($4*(x1)+2*(x2)+1*(x3)+3*(x4)$) {4213};
    \node[coordinate] (4231)  at ($4*(x1)+2*(x2)+3*(x3)+1*(x4)$) {4231};
    \node[coordinate] (4321)  at ($4*(x1)+3*(x2)+2*(x3)+1*(x4)$) {4321};
    \node[coordinate] (4312)  at ($4*(x1)+3*(x2)+1*(x3)+2*(x4)$) {4312};
    \node[coordinate] (4132)  at ($4*(x1)+1*(x2)+3*(x3)+2*(x4)$) {4132};
    \node[coordinate] (4123)  at ($4*(x1)+1*(x2)+2*(x3)+3*(x4)$) {4123};
    \node[coordinate] (1423)  at ($1*(x1)+4*(x2)+2*(x3)+3*(x4)$) {1423};
    \node[coordinate] (1432)  at ($1*(x1)+4*(x2)+3*(x3)+2*(x4)$) {1432};
    \node[coordinate] (1342)  at ($1*(x1)+3*(x2)+4*(x3)+2*(x4)$) {1342};
    \node[coordinate] (1324)  at ($1*(x1)+3*(x2)+2*(x3)+4*(x4)$) {1324};
    \node[coordinate] (3124)  at ($3*(x1)+1*(x2)+2*(x3)+4*(x4)$) {3124};
    \node[coordinate] (3142)  at ($3*(x1)+1*(x2)+4*(x3)+2*(x4)$) {3142};
    \node[coordinate] (3412)  at ($3*(x1)+4*(x2)+1*(x3)+2*(x4)$) {3412};
    \node[coordinate] (3421)  at ($3*(x1)+4*(x2)+2*(x3)+1*(x4)$) {3421};
    \node[coordinate] (3241)  at ($3*(x1)+2*(x2)+4*(x3)+1*(x4)$) {3241};
    \node[coordinate] (3214)  at ($3*(x1)+2*(x2)+1*(x3)+4*(x4)$) {3214};


    \def\backedges{ (4123) / (4213) , (4321) / (4312) , (4132) / (4231) , (3142) / (3241)  }

    \def\frontedges{(2134) / (1234) , (2143) / (1243) , (2341) / (1342) , (2431) / (1432) , (3421) / (3412) , (3124) / (3214) , (2314) / (1324) , (2413) / (1423) , (2143) / (2134) , (2134) / (3124) , (2341) / (2431) , (2431) / (3421)}


\tikzset{vertex/.style={}}

    \node[fill=purple!0!white,draw=black] (w1) at ($3.5*(x1)+-0.5*(x2)+3.5*(x3)+3.5*(x4)$) {w1};
    \node[fill=purple!0!white,draw=black] (w3) at ($3.5*(x1)+3.5*(x2)+3.5*(x3)+-0.5*(x4)$) {w3};
    \node[coordinate] (1111) at ($2.5*(x1)+2.5*(x2)+2.5*(x3)+2.5*(x4)$) {};
    \node[coordinate] (hw1) at ($3*(x1)+1*(x2)+3*(x3)+3*(x4)$) {};
    \node[coordinate] (hw2) at ($3*(x1)+3*(x2)+1*(x3)+3*(x4)$) {};
    \node[coordinate] (hw3) at ($3*(x1)+3*(x2)+3*(x3)+1*(x4)$) {};
    \node[coordinate] (hw4) at ($1*(x1)+3*(x2)+3*(x3)+3*(x4)$) {};


    \draw[dashed,->] (hw1) -- (w1);
    \draw[dashed,->] (hw3) -- (w3);
    \draw[fill=green,fill opacity=0.2,dotted] (4321) -- (4231) -- (3241) -- (2341) -- (2431) -- (3421) -- (4321);%w1
    \draw[fill=green,fill opacity=0.2,dotted] (2134) -- (2143) -- (3142) -- (4132) -- (4123) -- (3124) -- (2134);%w3
    \draw[dashed] (hw3) -- (1111);
    \draw[dashed] (hw1) -- (1111);
    \draw[dashed] (hw2) -- (1111);
    \draw[dashed] (hw4) -- (1111);

    \foreach \x/\y in \backedges{
       \draw[dotted] \x -- \y;
    }
    
    \foreach \x/\y in \frontedges{
       \draw \x -- \y;
    }
\node[vertex] at (3142){4132};
\node[vertex] at (4132){4231};
\node[vertex] at (3241){3142};
\node[vertex] at (4231){3241};
\node[vertex] at (2134){4213};
\node[vertex] at (2143){4123};
\node[vertex] at (3124){4312};
\node[vertex] at (4123){4321};
\node[vertex] at (2341){2143};
\node[vertex] at (2431){1243};
\node[vertex] at (3421){1342};
\node[vertex] at (4321){2341};

    \draw[fill=green,fill opacity=0.2] (1234) -- (1243) -- (1342) -- (1432) -- (1423) -- (1324) -- (1234);%w4
    \draw[fill=green,fill opacity=0.2] (4312) -- (4213) -- (3214) -- (2314) -- (2413) -- (3412) -- (4312);%w2
    \node[fill=purple!0!white,draw=black] (w2) at ($3.5*(x1)+3.5*(x2)+-0.5*(x3)+3.5*(x4)$) {w2};
    \node[fill=purple!0!white,draw=black] (w4) at ($-0.5*(x1)+3.5*(x2)+3.5*(x3)+3.5*(x4)$) {w4};
    \draw[dashed,->] (hw2) -- (w2);
    \draw[dashed,->] (hw4) -- (w4);
    
\node[vertex] at (1234){3214};
\node[vertex] at (1243){3124};
\node[vertex] at (1324){2314};
\node[vertex] at (1342){2134};
\node[vertex] at (1423){1324};
\node[vertex] at (1432){1234};

\node[vertex] at (2314){2413};
\node[vertex] at (2413){1423};
\node[vertex] at (3214){3412};
\node[vertex] at (3412){1432};
\node[vertex] at (4213){3421};
\node[vertex] at (4312){2431};

            
\end{tikzpicture}

==> figures/heawood2.tex <==
    \begin{tikzpicture}%
    	[x={(240:2cm)},
    	y={(0:2cm)},
    	z={(120:2cm)},
        scale=0.82]

    \foreach \x in {1,...,358} %each is 3 degrees
    {
    %one rotation is 1/4cm, each degree is 1/4*1/360 cm
    \draw  (90-\x*3:2.125cm+\x*0.002083cm) to [bend left=1.5] (87-\x*3:2.125cm+0.002083cm+\x*0.002083cm); %3 degree arc, half lost on each end
    }

    \draw (90:2cm) arc (90:450:2cm);
    \draw (90:3cm) arc (90:450:3cm);

    \draw (90:2cm) to (90-123*3:2.125cm+123*0.002083cm);
    \draw (90:3cm) to (90-237*3:2.125cm+237*0.002083cm);
    
    \draw (330:2cm) to (90-40*3:2.125cm+40*0.002083cm);
    \draw (330:3cm) to (90-280*3:2.125cm+280*0.002083cm);
    
    \draw (210:2cm) to (90-80*3:2.125cm+80*0.002083cm);
    \draw (210:3cm) to (90-320*3:2.125cm+320*0.002083cm);

    \draw (90-119*3:2.125cm+119*0.002083cm) to (90-241*3:2.125cm+241*0.002083cm);
    
    \draw (90-60*3:2.125cm+60*0.002083cm) to (90-182*3:2.125cm+182*0.002083cm);
    \draw (90-300*3:2.125cm+300*0.002083cm) to (90-178*3:2.125cm+178*0.002083cm);


    \node[font=\scriptsize] at (90-118*3:1.94cm+118*0.002083cm) {1};
    \node[font=\scriptsize] at (90-362*3:2.06cm+362*0.002083cm) {2};
    \node[font=\scriptsize] at (90-125*3:2cm+125*0.002083cm) {6};
    \node[font=\scriptsize] at (90-255*3:2cm+255*0.002083cm) {7};
    \node[font=\scriptsize] at (90-30*3:2cm+30*0.002083cm) {2};
    \node[font=\scriptsize] at (90-177*3:2cm+177*0.002083cm) {6};
    \node[font=\scriptsize] at (90-297*3:2cm+297*0.002083cm) {7};
    \node[font=\scriptsize] at (90-60*3:2cm+60*0.002083cm) {3};
    \node[font=\scriptsize] at (90-420*3:2cm+420*0.002083cm) {3};
    \node[font=\scriptsize] at (90-184*3:2cm+184*0.002083cm) {5};
    \node[font=\scriptsize] at (90-310*3:2cm+310*0.002083cm) {4};
    \node[font=\scriptsize] at (90-450*3:2cm+450*0.002083cm) {1};
    \node[font=\scriptsize] at (90-225*3:2cm+225*0.002083cm) {5};
    \node[font=\scriptsize] at (90-340*3:2cm+340*0.002083cm) {4};

    \end{tikzpicture}   

==> figures/permutahedral_tiling_graph_2.tex <==
    \begin{tikzpicture}%
    	[x={(240:2cm)},
    	y={(0:2cm)},
    	z={(120:2cm)},
        scale=0.3]

    \coordinate (w1) at (3,0,0);    
    \coordinate (w2) at (0,3,0);    
    \coordinate (w3) at (0,0,3);    
        
    \def\tilepositions{
    0/0/0 ,
    1/0/0 ,
    2/0/0 ,
    0/1/0 ,
    1/1/0 ,
    2/1/0 ,
    0/2/0 ,
    1/2/0 ,
    2/2/0 ,
    0/3/0 ,
    1/3/0 ,
    2/3/0 ,
    %
    0/0/1 ,    
    0/1/1 ,    
    0/2/1 ,    
    0/3/1 ,    
    0/0/2 ,    
    0/1/2 ,    
    0/2/2 ,    
    0/3/2 ,
    %
    1/0/1 ,
    2/0/1 ,
    1/0/2 ,
    2/0/2 
    }

    \node (132) at (1,3,2) {};
    \node (213) at (2,1,3) {};
    \node (231) at (2,3,1) {};
    \node (312) at (3,1,2) {};
    \node (321) at (3,2,1) {};

    % Central hexagon
    \draw[draw=white, fill=blue!10] (1,2,3) -- (2,1,3) -- (3,1,2) -- (3,2,1) -- (2,3,1) -- (1,3,2) -- cycle;
    
    %fundamental tile:
    \foreach \a/\b/\c in \tilepositions{
        \begin{scope}[shift={($\a*(3,0,0)+\b*(0,3,0)+\c*(0,0,3)$)}]
            \node (123) at (1,2,3) {
            \pgfmathparse{int(1+2*\a-1*\b-1*\c)}\ifthenelse{-1 < \pgfmathresult}{\pgfmathresult}{\pgfmathparse{int(neg(1+2*\a-1*\b-1*\c))}$\bar\pgfmathresult$}%
            \pgfmathparse{int(2-1*\a+2*\b-1*\c)}\ifthenelse{-1 < \pgfmathresult}{\pgfmathresult}{\pgfmathparse{int(neg(2-1*\a+2*\b-1*\c))}$\bar\pgfmathresult$}%
            \pgfmathparse{int(3-1*\a-1*\b+2*\c)}\ifthenelse{-1 < \pgfmathresult}{\pgfmathresult}{\pgfmathparse{int(neg(3-1*\a-1*\b+2*\c))}$\bar\pgfmathresult$}%
            };
            \node (132) at (1,3,2) {
            \pgfmathparse{int(1+2*\a-1*\b-1*\c)}\ifthenelse{-1 < \pgfmathresult}{\pgfmathresult}{\pgfmathparse{int(neg(1+2*\a-1*\b-1*\c))}$\bar\pgfmathresult$}%
            \pgfmathparse{int(3-1*\a+2*\b-1*\c)}\ifthenelse{-1 < \pgfmathresult}{\pgfmathresult}{\pgfmathparse{int(neg(3-1*\a+2*\b-1*\c))}$\bar\pgfmathresult$}%
            \pgfmathparse{int(2-1*\a-1*\b+2*\c)}\ifthenelse{-1 < \pgfmathresult}{\pgfmathresult}{\pgfmathparse{int(neg(2-1*\a-1*\b+2*\c))}$\bar\pgfmathresult$}%
            };
            % \node (123) at (1,2,3) {};
            \node (213) at (2,1,3) {};
            % \node (132) at (1,3,2) {};
            \node (231) at (2,3,1) {};
            \node (312) at (3,1,2) {};
            \node (321) at (3,2,1) {};
        
            % \draw[blue] (123) -- (213) -- (312) -- (321) -- (231) -- (132) -- (123);      
            \draw[blue] (213) -- (123) -- (132) -- (231);      
        \end{scope}
        }            

    \end{tikzpicture}   

==> figures/sixsixcycles.tex <==


\begin{tikzpicture}%
	[x={(240:2cm)},
	y={(0:2cm)},
	z={(120:2cm)},
    scale=0.4]

\node (123) at (1,2,3) {123};
\node (213) at (2,1,3) {213};
\node (312) at (3,1,2) {312};
\node (321) at (3,2,1) {321};
\node (231) at (2,3,1) {231};
\node (132) at (1,3,2) {132};
\node (042) at (0,4,2) {042};
\node (-143) at (-1,4,3) {$\overline{1}43$};
\node (-134) at (-1,3,4) {$\overline{1}34$};
\node (024) at (0,2,4) {024};
\node (015) at (0,1,5) {015};
\node (105) at (1,0,5) {105};
\node (204) at (2,0,4) {204};
\node (402) at (4,0,2) {402};
\node (4-13) at (4,-1,3) {$4\overline{1}3$};
\node (3-14) at (3,-1,4) {$3\overline{1}4$};
\node (5-23) at (5,-2,3) {$5\overline{2}3$};
\node (6-22) at (6,-2,2) {$6\overline{2}2$};
\node (501) at (5,0,1) {501};
\node (6-11) at (6,-1,1) {$6\overline{1}1$};

\draw (123) -- (024) -- (015) -- (105) -- (204) -- (213);
\draw (123) -- (132) -- (042) -- (-143) -- (-134) -- (024);
\draw (123) -- (213) -- (312) -- (321) -- (231) -- (132);
\draw (312) -- (402) -- (4-13) -- (5-23) -- (6-22);
\draw (213) -- (204) -- (3-14) -- (4-13) -- (5-23) -- (6-22);
\draw (402) -- (501) -- (6-11) -- (6-22);

%drawn from top right to bottom left
\draw[purple] (-3/3,11/3,10/3) -- (-1/3,8/3,11/3) -- (10/3,1/3,7/3) -- (14/3,-4/3,8/3) -- (17/3,-6/3,7/3);
\draw[bluishgreen] (-2/3,12/3,8/3) -- (1/3,10/3,7/3) -- (5/3,5/3,8/3) -- (16/3,-2/3,4/3) -- (18/3,-9/6,9/6) ;
\draw[skyblue] (-3/6,15/6,12/3) -- (4/3,4/3,10/3) -- (8/3,-1/3,11/3) -- (16/3,-6/3,8/3);

\draw[orange](0,3,3) circle (2/3); 
\draw[orange](5,-1,2) circle (2/3); 
\draw[red](0,0,0) circle (2/3); 
\draw[blue](-3,-3,0) circle (2/3); 
\end{tikzpicture}  
            
